Milner's Proof System for Regular Expressions Modulo Bisimilarity is Complete (Crystallization: Near-Collapsing Process Graph Interpretations of Regular Expressions)

Milner (1984) defined a process semantics for regular expressions. He formulated a sound proof system for bisimilarity of process interpretations of regular expressions, and asked whether this system is complete. We report conceptually on a proof that shows that Milner's system is complete, by motivating, illustrating, and describing all of its main steps. We substantially refine the completeness proof by Grabmayer and Fokkink (2020) for the restriction of Milner's system to `1-free' regular expressions. As a crucial complication we recognize that process graphs with empty-step transitions that satisfy the layered loop-existence/elimination property LLEE are not closed under bisimulation collapse (unlike process graphs with LLEE that only have proper-step transitions). We circumnavigate this obstacle by defining a LLEE-preserving `crystallization procedure' for such process graphs. By that we obtain `near-collapsed' process graphs with LLEE whose strongly connected components are either collapsed or of `twin-crystal' shape. Such near-collapsed process graphs guarantee provable solutions for bisimulation collapses of process interpretations of regular expressions.

==> figs/cexs-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,%
          row sep=0.8cm,column sep=0.55cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
          %
                        & \node[chocolate]
                               (1-C11-hat){}; &                      &[0.5cm]                   & \node[draw=none,fill=none]
                                                                                                       (1-C11-aux){};       &                    &[2cm]
                        & \node[chocolate]
                               (1-C12-hat){}; &                      &[0.5cm]                  & \node[draw=none,fill=none]
                                                                                                       (1-C12-aux){};       &                    
    \\
    \node(2-C11-hat){}; &                     & \node(3-C11-hat){};  &       \node[chocolate]
                                                                                  (2-C11){};    &                           & \node[chocolate]
                                                                                                                                   (3-C11){};    &
    \node(2-C12-hat){}; &                     & \node(3-C12-hat){};  &       \node[chocolate]
                                                                                  (2-C12){};    &                           & \node[chocolate]
                                                                                                                                   (3-C12){};    
    \\                 
                        & \node(4-C11-hat){}; &                      &                           & \node(4-C11){};           &                    &
                        &                     &                      &                           &                           &    
    \\                    
    };
    \draw[thick,chocolate] (1-C11-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C11) circle (0.12cm);
    \draw[thick,chocolate] (3-C11) circle (0.12cm);
    \draw[thick,chocolate] (1-C12-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C12) circle (0.12cm);
    \draw[thick,chocolate] (3-C12) circle (0.12cm);
    %
    \draw[<-,very thick,color=chocolate,>=latex](2-C11-hat.south) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C11.south) + (0pt,-2pt)$) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex](2-C12-hat.west) -- ++ (180:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C12.east) + (2pt,0pt)$) -- ++ (0:0.35cm););
    
    
    
    % C11-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}           (2-C11-hat);
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C11-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C11-hat) to (1-C11-hat);
    \draw[->] (2-C11-hat) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C11-hat) to (1-C11-hat);
    \draw[->,shorten <= 4pt] (3-C11-hat) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11-hat);
    %
    \path (1-C11-hat) ++ (0cm,-2.25cm) node(label-C11-hat){\large $\bonecharthati{1} \, , \, \bonecharti{1}$};
    %
    \path (1-C11-hat) ++ (0cm,0.3cm) node{$\cverti{1}$};
    
    
    
    % C11
    %
    \draw[->,shorten <= 2pt] (2-C11) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    %
    \draw[->,shorten <= 5pt] (3-C11) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    %
    \path (1-C11-aux) ++ (-0.25cm,-2.3cm) node(label-C11) {\large $\bcharti{1}$};
    
    \path ($(label-C11-hat)!0.475!(label-C11)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
    
    
    
    % C12-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{2}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}          (2-C12-hat);
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{2}$}  
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C12-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=-60,in=240,distance=0.65cm] (2-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[right,pos=0.25,xshift=-1pt]{$\scriptstyle\bact$}
                                                                 (2-C12-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=240,in=-60,distance=0.65cm] (3-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[left,pos=0.25,xshift=1pt]{$\scriptstyle\cact$} (3-C12-hat);
    %
    \path (1-C12-hat) ++ (0,-2.25cm) node(label-C12-hat){\large $\bonecharthati{2} \, , \, \bonecharti{2}$};
    %
    \path (1-C12-hat) ++ (0cm,0.3cm) node{$\cverti{2}$};
   
   
    % C12
    %
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    \draw[->,out=-60,in=240,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,yshift=1pt]{$\scriptstyle\bact$} (2-C12);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (2-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    %
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    \draw[->,out=240,in=-60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[below,yshift=1pt]{$\scriptstyle\cact$}  (3-C12);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    %
    \path (1-C12-aux) ++ (0cm,-2.3cm) node(label-C12){\large $\bcharti{2}$};
    
    \path ($(label-C12-hat)!0.475!(label-C12)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
        
    
  
\end{tikzpicture}

==> figs/cexs-lem-lem-thm-limit.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,%
          row sep=0.8cm,column sep=0.55cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
          %
                        & \node[chocolate]
                               (1-C11-hat){}; &                      &[0.6cm]                   & \node[draw=none,fill=none]
                                                                                                       (1-C11-aux){};       &                    &[1.7cm]
                        & \node[chocolate]
                               (1-C12-hat){}; &                      &[0.65cm]                  & \node[draw=none,fill=none]
                                                                                                       (1-C12-aux){};       &                    
    \\
    \node(2-C11-hat){}; &                     & \node(3-C11-hat){};  &       \node[chocolate]
                                                                                  (2-C11){};    &                           & \node[chocolate]
                                                                                                                                   (3-C11){};    &
    \node(2-C12-hat){}; &                     & \node(3-C12-hat){};  &       \node[chocolate]
                                                                                  (2-C12){};    &                           & \node[chocolate]
                                                                                                                                   (3-C12){};    
    \\                 
                        & \node(4-C11-hat){}; &                     &                           & \node(4-C11){};           &                    &
                        &                     &                     &                           &                           &    
    \\                    
    };
    \draw[thick,chocolate] (1-C11-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C11) circle (0.12cm);
    \draw[thick,chocolate] (3-C11) circle (0.12cm);
    \draw[thick,chocolate] (1-C12-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C12) circle (0.12cm);
    \draw[thick,chocolate] (3-C12) circle (0.12cm);
    %
    \draw[<-,very thick,color=chocolate,>=latex](2-C11-hat.south) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C11.south) + (0pt,-2pt)$) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex](2-C12-hat.west) -- ++ (180:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C12.east) + (2pt,0pt)$) -- ++ (0:0.35cm););
    
    
    
    % C11-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}           (2-C11-hat);
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C11-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C11-hat) to (1-C11-hat);
    \draw[->] (2-C11-hat) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C11-hat) to (1-C11-hat);
    \draw[->,shorten <= 4pt] (3-C11-hat) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11-hat);
    %
    \path (1-C11-hat) ++ (0cm,-2.25cm) node(label-C11-hat){\large $\bonecharthati{1} \, , \, \bonecharti{1}$};
    %
    \path (1-C11-hat) ++ (0cm,0.3cm) node{$\cverti{1}$};
    
    
    
    % C11
    %
    \draw[->,shorten <= 2pt] (2-C11) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    %
    \draw[->,shorten <= 5pt] (3-C11) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    %
    \path (1-C11-aux) ++ (-0.25cm,-2.3cm) node(label-C11) {\large $\indchart{(\bonecharti{1})}$};
    
    %\path ($(label-C11-hat)!0.475!(label-C11)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
    
    
    
    % C12-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{2}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}          (2-C12-hat);
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{2}$}  
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C12-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=-60,in=240,distance=0.65cm] (2-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[right,pos=0.25,xshift=-1pt]{$\scriptstyle\bact$}
                                                                 (2-C12-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=240,in=-60,distance=0.65cm] (3-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[left,pos=0.25,xshift=1pt]{$\scriptstyle\cact$} (3-C12-hat);
    %
    \path (1-C12-hat) ++ (0,-2.25cm) node(label-C12-hat){\large $\bonecharthati{2} \, , \, \bonecharti{2}$};
    %
    \path (1-C12-hat) ++ (0cm,0.3cm) node{$\cverti{2}$};
   
   
    % C12
    %
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    \draw[->,out=-60,in=240,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,yshift=1pt]{$\scriptstyle\bact$} (2-C12);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (2-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    %
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    \draw[->,out=240,in=-60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[below,yshift=1pt]{$\scriptstyle\cact$}  (3-C12);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    %
    \path (1-C12-aux) ++ (0cm,-2.3cm) node(label-C12){\large $\indchart{(\bonecharti{2})}$};
    
    %\path ($(label-C12-hat)!0.475!(label-C12)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
        
    
  
\end{tikzpicture}

==> figs/cexs-milner-bosscher-a-collapse.tex <==
\begin{tikzpicture}
  
%==========================================
% not expressible chart 1 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.924cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &                  &  \node(C-1-2){};
  \\
  \node(C-1-1){};  &                  &  \node[draw=none,fill=none](helper){};  &  &  & \node(C-10){};           
  \\
                   &                  &  \node(C-1-3){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-1-1) -- ++ (180:0.5cm);  % ($(C-1-1)+(-0.125cm,0cm)$)
\draw[<-,very thick,>=latex,color=chocolate](C-10) -- ++ (90:0.5cm);  % ($(C-1-1)+(-0.125cm,0cm)$)

\path(C-1-1) ++ (-0.325cm,0.5cm) node{\Large $\bpap{G}{1}{(a)}$};
\path(C-1-1) ++ (-0.2cm,-0.4cm) node{$X_1$};
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[above]{$\aact$} (C-1-2); 
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[left]{$\aact$}  (C-1-3);

\path(C-1-2) ++ (0cm,0.4cm) node{$X_2$};
\draw[->,bend right,distance=0.65cm]  (C-1-2) to node[above]{$\aact$} (C-1-1); 
\draw[->,bend left,distance=0.65cm]  (C-1-2) to node[right,xshift=-1pt]{$\aact$} (C-1-3);

\path(C-1-3) ++ (0cm,-0.4cm) node{$X_3$};
\draw[->,bend right,distance=0.65cm] (C-1-3) to node[left]{$\aact$}  ($(C-1-1)+(+0.15cm,-0.05cm)$);
\draw[->,bend left,distance=0.65cm]  (C-1-3) to node[right,xshift=-1.5pt]{$\aact$} (C-1-2);  
   


\path(C-10) ++ (0cm,-0.4cm) node{$X$};
\path(C-10) ++ (0.55cm,0.5cm) node{\Large $\bpap{G}{10}{(a)}$};

\draw[->,out=-45,in=225,distance=1.75cm,shorten <=2pt,shorten >=2pt] (C-10) to node[below]{$\aact$} (C-10);


\path (C-10) ++ (2cm,-0.3cm) node{\parbox{\widthof{provable~}}
                                      {\hspace*{\fill}$a^* \prod 0$ is\hspace*{\fill}\mbox{}%
                                         \\[-0.25ex]
                                       \hspace*{\fill}provable\hspace*{\fill}\mbox{}%
                                         \\[-0.25ex]
                                       \hspace*{\fill}\mbox{}solution\hspace*{\fill}\mbox{}}};

\path (C-10) ++ (0cm,-2cm) node{$
  \fap{\aspec}{G_{10}^{(a)}} = 
  \left\{\,
    X = a \prod X
  \,\right\} 
  $};


\draw[magenta,densely dashed,thick,shorten <=3pt,shorten >=3pt,out=80,in=120,distance=2.5cm] (C-1-1) to (C-10);
\draw[magenta,densely dashed,thick,shorten <=3pt,shorten >=3pt,out=-10,in=170,distance=1cm] (C-1-2) to (C-10);
\draw[magenta,densely dashed,thick,shorten <=3pt,shorten >=3pt,out=10,in=190,distance=1cm] (C-1-3) to (C-10);


%================================================
% not expressible chart 2 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0cm,column sep=1.5cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.75,0) {
  \node[color=chocolate](C-2-0){};  &   \node[color=chocolate](C-2-1){};  &[0.5cm] \node[chocolate](C-20){}; 
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-2-0) -- ++ (180:0.58cm);
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-20) -- ++ (90:0.58cm);
%
\path(C-2-0) ++ (0cm,-0.4cm) node{$Y_1$};
\path(C-2-0) ++ (-0.325cm,0.5cm) node{\Large $\bpap{G}{2}{(a)}$};

% \draw[thick] (C-2-2) circle (0.12cm);
\path (C-2-1) ++ (0cm,-0.45cm) node{$Y_2$};

\path(C-20) ++ (0cm,-0.4cm) node{$Y$};
\path(C-20) ++ (0.55cm,0.5cm) node{\Large $\bpap{G}{20}{(a)}$};

\draw[thick,chocolate] (C-2-1) circle (0.12cm);
\draw[thick,chocolate] (C-2-0) circle (0.12cm);
\draw[thick,chocolate] (C-20) circle (0.12cm);

\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-0) to node[above]{$\aact$} (C-2-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-1) to node[below]{$\aact$} (C-2-0); 

\draw[->,out=-45,in=225,distance=1.75cm,shorten <=2pt,shorten >=2pt] (C-20) to node[below]{$\aact$} (C-20); 


\draw[magenta,densely dashed,thick,out=65,in=150,distance=1.5cm,shorten <=3pt,shorten >=3pt] (C-2-0) to (C-20);
\draw[magenta,densely dashed,thick,out=20,in=160,distance=0.5cm,shorten <=3pt,shorten >=3pt] (C-2-1) to (C-20);

\path (C-20) ++ (2cm,-0.3cm) node{\parbox{\widthof{provable solution}}
                                      {\hspace*{\fill}$a^*$ is\hspace*{\fill}\mbox{}%
                                       \\[-0.25ex]
                                       \hspace*{\fill}provable\hspace*{\fill}\mbox{}%
                                       \\[-0.25ex]
                                       \hspace*{\fill}solution\hspace*{\fill}\mbox{}}};

\path (C-20) ++ (0cm,-2cm) node{$
  \fap{\aspec}{G_{20}^{(a)}} = 
  \left\{\,
    Y = 1 + a \prod Y
  \,\right\} 
  $};



\end{tikzpicture}

==> figs/cexs-milner-bosscher-a.tex <==
\begin{tikzpicture}
  
%==========================================
% not expressible chart 1 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.924cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &                  &  \node(C-1-2){};
  \\
  \node(C-1-1){};  &                  &  \node[draw=none,fill=none](helper){};               
  \\
                   &                  &  \node(C-1-3){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-1-1) -- ++ (180:0.5cm);  % ($(C-1-1)+(-0.125cm,0cm)$)

\path(C-1-1) ++ (-0.325cm,0.5cm) node{\Large $\bpap{G}{1}{(a)}$};
\path(C-1-1) ++ (-0.2cm,-0.4cm) node{$X_1$};
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[above]{$\aact$} (C-1-2); 
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[left]{$\aact$}  (C-1-3);

\path(C-1-2) ++ (0cm,0.4cm) node{$X_2$};
\draw[->,bend right,distance=0.65cm]  (C-1-2) to node[above]{$\aact$} (C-1-1); 
\draw[->,bend left,distance=0.65cm]  (C-1-2) to node[right,xshift=-1pt]{$\aact$} (C-1-3);

\path(C-1-3) ++ (0cm,-0.4cm) node{$X_3$};
\draw[->,bend right,distance=0.65cm] (C-1-3) to node[left]{$\aact$}  ($(C-1-1)+(+0.15cm,-0.05cm)$);
\draw[->,bend left,distance=0.65cm]  (C-1-3) to node[right,xshift=-1.5pt]{$\aact$} (C-1-2);  
  
  
\path (helper) ++ (1cm,0cm) node[right]{$
  \fap{\aspec}{G_1^{(a)}} = 
  \left\{\,
  \begin{aligned}
    X_1 & {} = a \prod X_2  +  a \prod X_3
    \\ 
    X_2 & {} = a \prod X_1  +  a \prod X_3
    \\
    X_3 & {} = a \prod X_1  +  a \prod X_2
  \end{aligned}
  \,\right.
  $};  
  
  
  


%================================================
% not expressible chart 2 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0cm,column sep=1.5cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.5,0) {
  \node[color=chocolate](C-2-0){};  &   \node[color=chocolate](C-2-1){};
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-2-0) -- ++ (180:0.58cm);
%
\path(C-2-0) ++ (0cm,-0.4cm) node{$Y_1$};
\path(C-2-0) ++ (-0.325cm,0.5cm) node{\Large $\bpap{G}{2}{(a)}$};

% \draw[thick] (C-2-2) circle (0.12cm);
\path (C-2-1) ++ (0cm,-0.45cm) node{$Y_2$};

\draw[thick,chocolate] (C-2-1) circle (0.12cm);
\draw[thick,chocolate] (C-2-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-0) to node[above]{$a$} (C-2-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-1) to node[below]{$a$} (C-2-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-2-0) to node[left]{$b$} (C-2-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-2-1) to node[right]{$c$} (C-2-2);



\path (C-2-1) ++ (0.65cm,0cm) node[right]{$
  \fap{\aspec}{G_2^{(a)}} = 
  \left\{\,
  \begin{aligned}
    Y_1 & {} = 1 + a \prod Y_2
    \\ 
    Y_2 & {} = 1 + a \prod Y_1
  \end{aligned}
  \,\right.
  $};



\end{tikzpicture}

==> figs/cexs-milner-bosscher.tex <==
\begin{tikzpicture}
  
%==========================================
% not expressible chart 1 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.924cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &                  &  \node(C-1-2){};
  \\
  \node(C-1-1){};  &                  &  \node[draw=none,fill=none](helper){};               
  \\
                   &                  &  \node(C-1-3){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-1-1) -- ++ (180:0.5cm);  % ($(C-1-1)+(-0.125cm,0cm)$)

\path(C-1-1) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{1}$};
\path(C-1-1) ++ (-0.2cm,-0.4cm) node{$X_1$};
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[above]{$\aacti{2}$} (C-1-2); 
\draw[->,bend right,distance=0.65cm] (C-1-1) to node[left]{$\aacti{3}$}  (C-1-3);

\path(C-1-2) ++ (0cm,0.4cm) node{$X_2$};
\draw[->,bend right,distance=0.65cm]  (C-1-2) to node[above]{$\aacti{1}$} (C-1-1); 
\draw[->,bend left,distance=0.65cm]  (C-1-2) to node[right,xshift=-1pt]{$\aacti{3}$} (C-1-3);

\path(C-1-3) ++ (0cm,-0.4cm) node{$X_3$};
\draw[->,bend right,distance=0.65cm] (C-1-3) to node[left]{$\aacti{1}$}  ($(C-1-1)+(+0.15cm,-0.05cm)$);
\draw[->,bend left,distance=0.65cm]  (C-1-3) to node[right,xshift=-1.5pt]{$\aacti{2}$} (C-1-2);  
  
  
\path (helper) ++ (1.25cm,0cm) node[right]{$
  \fap{\aspec}{G_1} = 
  \left\{\,
  \begin{aligned}
    X_1 & {} = a_2 \prod X_2  +  a_3 \prod X_3
    \\ 
    X_2 & {} = a_1 \prod X_1  +  a_3 \prod X_3
    \\
    X_3 & {} = a_1 \prod X_1  +  a_2 \prod X_2
  \end{aligned}
  \,\right.
  $};  
  
  
  


%================================================
% not expressible chart 2 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0cm,column sep=1.5cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.5,0) {
  \node[color=chocolate](C-2-0){};  &   \node[color=chocolate](C-2-1){};
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-2-0) -- ++ (180:0.58cm);
%
\path(C-2-0) ++ (0cm,-0.4cm) node{$Y_1$};
\path(C-2-0) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{2}$};

% \draw[thick] (C-2-2) circle (0.12cm);
\path (C-2-1) ++ (0cm,-0.45cm) node{$Y_2$};

\draw[thick,chocolate] (C-2-1) circle (0.12cm);
\draw[thick,chocolate] (C-2-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-0) to node[above]{$\aact$} (C-2-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-2-1) to node[below]{$\bact$} (C-2-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-2-0) to node[left]{$b$} (C-2-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-2-1) to node[right]{$c$} (C-2-2);



\path (C-2-1) ++ (0.85cm,0cm) node[right]{$
  \fap{\aspec}{G_2} = 
  \left\{\,
  \begin{aligned}
    Y_1 & {} = 1 + a \prod Y_2
    \\ 
    Y_2 & {} = 1 + b \prod Y_1
  \end{aligned}
  \,\right.
  $};





 
% %================================================
% % expressible chart 
% %================================================ 
% % 
% % 
% \matrix[anchor=center,row sep=0.6cm,column sep=0.42cm,
%           every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.2,0) {
%                        & \node(e--1){};
%     \\
%                        &                & \node(e-1--1){};
%     \\
%     \node(e-00--1){};  &                & \node(e-10--1){};
%     \\
%     \node(e-000--1){}; &                & \node(e-100--1){};
%     \\
%     };
%   \path (e--1) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--1){};  
%     \draw[chocolate,thick] (1--1) circle (0.12cm); 
%   %  
%   \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
%   \draw[->,shorten >= 4.5pt] (e--1) to node[left,pos=0.35,xshift=1pt]{$\aact$} (e-000--1);
%   \draw[->,shorten >= 4.5pt] (e--1) to node[left,pos=0.45,xshift=1pt]{$\aact$} (e-100--1);
%   \draw[->,shorten >= 2pt] (e--1) to node[above]{$\aact$} (1--1);
%   %
%   \draw[->] (e-00--1) to node[left,pos=0.5,xshift=1pt]{$\aact$} (e-000--1);
%   \draw[->] (e-00--1) to node[above,pos=0.5]{$\aact$} (e-100--1);
%   %
%   \draw[->,out=180,in=180,distance=0.45cm] (e-000--1) to node[left,pos=0.5,xshift=1pt]{$\aact$} (e-00--1); 
%   %
%   %
%   \draw[->,out=90,in=0,distance=0.4cm] (e-1--1) to node[right,pos=0.55]{$\aact$} (e--1); 
%   %
%   \draw[->] (e-10--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-100--1);
%   \draw[->] (e-10--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-1--1); 
%   %
%   \draw[->,out=0,in=0,distance=0.45cm] (e-100--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-10--1); 
%   %
%   \path(e--1) ++ (1.275cm,-0.375cm) node{\Large $\iap{G}{3}$};

  
\end{tikzpicture}

==> figs/counterex-simplified-app.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{foreground}
    %
  %\path (abc) ++ (-2.2cm,0.3cm) node{\LARGE $\aonecharti{s} \, / \, \aonecharthati{s} $};
  \path (abc) ++ (-0.35cm,1.55cm) node(label){\Huge $\aonecharti{s} \, / \, \aonecharthati{s} $};   
    %  
    %  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm,pos=0.7]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc); 
  %
  % \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
  %   (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  % \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
  %   (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{${\scpfun}$} (abcd-1);
    %
  \draw[rounded corners,thick] ($(abc) + (3.65cm,0.9cm)$) rectangle ($(f) + (-2.55cm,-0.9cm)$);
    %% \draw[ellipse through=abcd-1--1-ff and abcd-2--1-ff and e--1-ff];
  \ellipsebyfoci{draw,red}{$(abcd-1) + (-1.25cm,-0.475cm)$}{$(abcd-2) + (1.1cm,0.425cm)$}{1.035}
    \path (abcd-2) ++ (0.7cm,1cm) node{\Large $\alert{\asetverts}$};
       %
  \end{pgfonlayer}
  
\end{tikzpicture}

==> figs/countex-collapse-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
    %
    \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
    \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
    \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
    \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
    % 
    %\path (abc) ++ (-1.5cm,0.3cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthat_{1} $};
    \path (abc) ++ (-1.75cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1} $};
    %\path (abc) ++ (-1.75cm,0.5cm) node{\LARGE $\connthroughin{\aonechart}{\bverti{1}}{\bverti{2}} \, / \, \connthroughin{\aonecharthat}{\bverti{1}}{\bverti{2}} $};
    %
  %   % Mark the angle XAY
  %   \begin{scope}
  %     \path[clip] (A) -- (X) -- (Y);
  %     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
  %     \node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
    %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
    %
    \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
    \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                  pos=0.68]{$a$} (a1);
  %   \begin{scope}
  %     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
  %     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
  %     %\node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    
    
    
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
    \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
    %
    \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
    \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
    %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
    \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
    %
    \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
    \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
    \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
    %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
    %
    \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
    \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
    \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
    %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
    %
    \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
    \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
    \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
    %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
    %
    \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
    \draw[->] (abcd-2) to node[right]{$d$} (e);
    \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
    %
    \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
    % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
    \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
    %
    \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
    %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
    \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  \end{pgfonlayer}
  %
\end{tikzpicture}

==> figs/countex-collapse-10.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/countex-collapse-2.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node[draw=none,fill=none](abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
    %
    \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
    \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
    \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
    \draw[->,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
    \draw[->,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
    \draw[->,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
    % 
    \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\aonecharti{2}\:/\:\aonecharthati{2}$};
    %
  %   % Mark the angle XAY
  %   \begin{scope}
  %     \path[clip] (A) -- (X) -- (Y);
  %     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
  %     \node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
    %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
    %
    \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
    \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
    \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                  pos=0.68]{$a$} (a1);
  %   \begin{scope}
  %     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
  %     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
  %     %\node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    
    \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
    \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
    \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
    %
    \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
    \draw[->,,out=-20,in=15,distance=1.5cm,shorten >=4pt] (a1) to node[right,pos=0.185,xshift=-0.05cm]{$a_1$} (abcd-1);
    %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
    \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
    %
    \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
    \draw[->,out=-20,in=5,distance=1.75cm] (a2) to node[right,pos=0.25,xshift=-0.05cm]{$a_2$} (abcd-1);
    \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
    %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
    %
    \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
    \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
    \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
    %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
    %
    \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
    \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
    \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
    %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
    %
    % \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
    %                                                                            {${} = \bvertbari{2}$
    %                                                                             \\
    %                                                                             ${} = \bverti{2}$}$};
    % \draw[->] (abcd-2) to node[right]{$d$} (e);
    % \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
    %
    \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
    \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
    \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
    %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
    %
    \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
    % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
    \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
    %
    \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
    %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
    \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  \end{pgfonlayer}
  %
\end{tikzpicture}


==> figs/countex-collapse-20.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node[draw=none,fill=none](abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right,pos=0.6]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,shorten >=6pt] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,shorten >=3pt] (abc) to node[right,pos=0.37,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-1.25cm,0.5cm) node{\LARGE$\acharti{20}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,,out=-20,in=15,distance=1.5cm,shorten >=4pt] (a1) to node[right,pos=0.185,xshift=-0.05cm]{$a_1$} (abcd-1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->,out=-20,in=5,distance=1.75cm] (a2) to node[right,pos=0.25,xshift=-0.05cm]{$a_2$} (abcd-1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=4,shorten <=2pt] (c2) to node[pos=0.6,left,xshift=0.05cm]{$c_2$} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  % \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
  %                                                                            {${} = \bvertbari{2}$
  %                                                                             \\
  %                                                                             ${} = \bverti{2}$}$};
  % \draw[->] (abcd-2) to node[right]{$d$} (e);
  % \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->,out=155,in=115,distance=5.5cm] (abcd-1) to node[left]{$a$} (a1); 
  \draw[->,out=160,in=125,distance=6.25cm,shorten >=3pt] (abcd-1) to node[left]{$a$} (a2); 
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,out=150,in=230,distance=0.8cm,shorten >=1pt] (abcd-1) to node[left,pos=0.85,xshift=0.05cm]{$c$} (c1); 
  \draw[->,out=145,in=180,distance=0.75cm,shorten >=2.5pt] (abcd-1) to node[left,pos=0.375,xshift=0.075cm]{$c$} (c2); 
  %\draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  \draw[->,out=-30,in=205,distance=1cm,shorten >=3pt] (abcd-1) to node[below]{$d$} (e);
  
  
  
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  
  %
\end{tikzpicture}


==> figs/countex-collapse.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
  \end{pgfonlayer}{background}
  
  
  \begin{pgfonlayer}{foreground}
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.3]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  
  
  % bisimulation
  % \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.5cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=180,in=35,shorten <=8pt,shorten >=4.5pt,densely dashed,magenta,distance=1.5cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.375]{$\scpfunon{}$} (abcd-1);
  
  
  %
  \end{pgfonlayer}
  %
\end{tikzpicture}


==> figs/countex-collapsible.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{foreground}
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.3]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  
  
  % bisimulation
  % \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.5cm] 
    (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  \draw[|->,very thick,out=180,in=35,shorten <=8pt,shorten >=4.5pt,densely dashed,magenta,distance=1.5cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.375]{${\scpfun}$} (abcd-1);
  %
  \end{pgfonlayer}
  %
\end{tikzpicture}


==> figs/diag-lifting-transfer-fun.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.4cm] {
      % \node{local transfer function $\sphifun$}; 
        % &[-1cm]  
          \node(topleft){$\aoneLTS$};
            & \node(topright){$\aoneLTS$};
    \\[-0.25ex]
      %\node{projections $\sproji{1}$ are transfer functions};
        &  
    \\[-0.5ex]
      % \node[yshift=0.075cm]{transfer function $\sliftltfun$}; 
        %&[-1cm]       
          \node(bottomleft){$\elevatechart{\asetverts}{\aoneLTS}%^{(\firstfloor)}
                                                                $};
            & \node(bottomright){$\elevatechart{\asetverts}{\aoneLTS}%^{(\firstfloor)}
                                                                     $};
    \\  
                                                       };
  \draw[-{Straight Barb[left]}] (topleft)    to node[above]{$\sphifun$} (topright);
  \draw[-{Straight Barb[left]}] (bottomleft) to node[above]{$\sliftltfun$} (bottomright);
  \draw[->] (bottomleft)  to node[left,xshift=0.05cm]{$\sproji{1}$}   (topleft);
  \draw[->] (bottomright) to node[right,xshift=-0.05cm]{$\sproji{1}$} (topright); 
  %
\end{tikzpicture}

==> figs/elim-R3-4-2.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={->}, %{-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}


%---------
% C3.4.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node[draw=none,fill=none](h0){};           
                                     \&                     \& \node(v--1){};
  \\[0.65cm]
  \node(w-1-bar--1){}; \&  \node[draw=none,fill=none](h1){};
                                     \&  \node(w-2-bar--1){};  \&[0.1cm]              \&[0cm] \node(u-1-bar--1){}; \&                 \& \node(u-2-bar--1){};
  \\
  \node(w-1n--1){};    \&               \&  \node(w-2n--1){};  \&                     \& \node(u-1n--1){};           \&                 \&  \node(u-2n--1){}; 
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-1--1){}; \&                     \&  \node[draw=none,fill=none](label){};
                                                                                      \&                             \& \node[draw=none,fill=none](label-2--1){};
  \\[-0.275cm]
  \node(w-11--1){};    \&               \&  \node(w-21--1){};  \&                     \& \node(u-11--1){};           \&                 \&  \node(u-21--1){};
  \\
  \node(w-1--1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2--1){};      \&                     \& \node(u-1--1){};            \&                 \&  \node(u-2--1){};
  \\
};
%\calcLength(h0,h1){mylen};


\path (label-1--1) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};
\path (label) ++ (0pt,0.5pt) node{\large \mbox{\nf (R3.4.2)}};
\path (label-2--1) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};



%----------------
% left part R3.4
%----------------    
   

% (v--1) outgoing
%
\path (v--1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v--1) ++ ({-1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v--1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar--1);
  \path (v--1) ++ ({-0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v--1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar--1);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar--1); 
   
   
% (w-1-bar--1) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar--1) to (v--1);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (v--1);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v--1);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar--1) to (w-2-bar--1);

       
\path (w-1-bar--1) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--1){};
  \draw[loopentryred] (w-1-bar--1) to (v-1-v-11--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--1) to (w-1n--1);
  

% (w-1n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n--1) to (w-11--1);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n--1) to (w-1-bar--1);

% (w-1n--1) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n--1) to ($(w-1n--1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11--1) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11--1) to ($(w-11--1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1--1) 
%
\path (w-1--1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1--1) to (w-11--1);

\path (w-11--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--1){};
  \draw[loopentryred] (w-11--1) to (v-n1-u-1--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--1) to (w-1--1);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar--1) outgoing
% 
\path (w-2-bar--1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=-110,distance={0.5*\mylen pt}] (w-2-bar--1) to (v--1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n--1) to (w-2-bar--1);

\path (w-2-bar--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--1){};
  \draw[loopentryred] (w-2-bar--1) to (v-2-v-12--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--1) to (w-2n--1);



% (w-2n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n--1) to (w-21--1);
%
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n--1) to ($(w-2n--1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21--1) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21--1) to ($(w-21--1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--1){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--1) to (w-2--1);     
  \draw[loopentryred] (w-21--1) to (v-n2-u-2--1);
      
     
     
% (w-2--1) outgoing    
%
\path (w-2--1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2--1) to (w-21--1);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (w-1--1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2--1);       
       
       
       
       
       
       
       
       

%----------------
% right part R3.4
%----------------    
          
% (v--1) outgoing
%
%\path (v--1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v--1) ++ ({0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01--1){};
    \draw[loopentryred] (v--1) to (v-01--1);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01--1) to (u-1-bar--1);
  \path (v--1) ++ ({1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03--1){}; 
    \draw[loopentryred] (v--1) to (v-03--1);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03--1) to (u-2-bar--1);
   


% (u-1-bar--1) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=-70,distance={0.5*\mylen pt}] (u-1-bar--1) to (v--1);  
\draw[onebodyredalert,out=45,in=30,distance={1.25*\mylen pt},shorten >= 5pt] (u-1-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (v--1);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (u-1-bar) to (v--1);  
\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (u-1-bar--1) to (u-2-bar--1);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=140,in=60,distance={0.85*\mylen pt}] 
  (u-1-bar--1) to node[pos=0.45,sloped]{$\pmb{/}$} (w-1-bar--1);           




       
\path (u-1-bar--1) ++ ({-0.325*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};

\path (u-1-bar--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--1){};
  \draw[loopentryred] (u-1-bar--1) to (v-1-v-11--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--1) to (u-1n--1);
  

% (u-1n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-1n--1) to (u-11--1);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1n--1) to (u-1-bar--1);

% (u-1n--1) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (u-1n--1) to ($(u-1n--1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (u-11--1) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (u-11--1) to ($(u-11--1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (u-1--1) 
%
\path (u-1--1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1--1) to (u-11--1);

\path (u-11--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--1){};
  \draw[loopentryred] (u-11--1) to (v-n1-u-1--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--1) to (u-1--1);
\draw[loopentryred] (u-1n--1) to ($(u-1n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--1) to ($(u-1n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (u-2-bar--1) outgoing
% 
\path (u-2-bar--1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (u-2-bar--1) to (v--1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2n--1) to (u-2-bar--1);

\path (u-2-bar--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--1){};
  \draw[loopentryred] (u-2-bar--1) to (v-2-v-12--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--1) to (u-2n--1);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (u-2-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (u-1-bar--1);           




% (u-2n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-2n--1) to (u-21--1);
%
\draw[loopentryred] (u-2n--1) to ($(u-2n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-2n--1) to ($(u-2n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (u-2n--1) to ($(u-2n--1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (u-21--1) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (u-21--1) to ($(u-21--1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (u-21--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--1){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--1) to (u-2--1);     
  \draw[loopentryred] (u-21--1) to (v-n2-u-2--1);
      
     
     
% (u-2--1) outgoing    
%
\path (u-2--1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2--1) to (u-21--1);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (u-1--1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u-2--1); 
       

\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=270,in=155,distance={1.3*\mylen pt}] 
  (v--1) to (u-1--1);        
       
       
%---------
% C3.4.2 transformed
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.5,0) {
                    \&  \node[draw=none,fill=none](h0){};           
                                     \&                     \& \node(v--2){};
  \\[0.65cm]
  \node(w-1-bar--2){}; \&  \node[draw=none,fill=none](h1){};
                                     \&  \node(w-2-bar--2){};  \&[0.1cm]              \&[0cm] \node(u-1-bar--2){}; \&                 \& \node(u-2-bar--2){};
  \\
  \node(w-1n--2){};    \&               \&  \node(w-2n--2){};  \&                     \& \node(u-1n--2){};           \&                 \&  \node(u-2n--2){}; 
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-1--2){}; \&                     \&  \node[draw=none,fill=none](label){};
                                                                                      \&                             \& \node[draw=none,fill=none](label-2--2){};
  \\[-0.275cm]
  \node(w-11--2){};    \&               \&  \node(w-21--2){};  \&                     \& \node(u-11--2){};           \&                 \&  \node(u-21--2){};
  \\
  \node(w-1--2){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2--2){};      \&                     \& \node(u-1--2){};            \&                 \&  \node(u-2--2){};
  \\
};
%\calcLength(h0,h1){mylen};


\path (label-2--2) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};



%----------------
% left part R3.4 transformed
%----------------    
   

% (v--2) outgoing
%
\path (v--2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v--2) ++ ({-1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    %\draw[loopentryred] (v--2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar--2);
  \path (v--2) ++ ({-0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    %\draw[loopentryred] (v--2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar--2);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar--2); 
   
   
% (w-1-bar--2) outgoing   
% 
\draw[oneactbodyredrtc,out=135,in=180,distance={1*\mylen pt}] (w-1-bar--2) to (v--2);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (v--2);     
%\draw[noonebodyred,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v--2);  

\draw[oneactbodyredrtc,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar--2) to (w-2-bar--2);

       
\path (w-1-bar--2) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--2){};
  \draw[loopentryred] (w-1-bar--2) to (v-1-v-11--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--2) to (w-1n--2);
  

% (w-1n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n--2) to (w-11--2);

\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w-1n--2) to (w-1-bar--2);

% (w-1n--2) incoming
%
\draw[<-,densely dotted,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n--2) to ($(w-1n--2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11--2) 
%
\draw[onebodyred,out=160,in=270,distance={0.25*\mylen pt}] (w-11--2) to ($(w-11--2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1--2) 
%
\path (w-1--2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w-1--2) to (w-11--2);

\path (w-11--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--2){};
  \draw[loopentryred] (w-11--2) to (v-n1-u-1--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--2) to (w-1--2);
\draw[loopentryred] (w-1n--2) to ($(w-1n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--2) to ($(w-1n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar--2) outgoing
% 
\path (w-2-bar--2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyred,out=45,in=-110,distance={0.5*\mylen pt}] (w-2-bar--2) to (v--2);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n--2) to (w-2-bar--2);

\path (w-2-bar--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--2){};
  \draw[loopentryred] (w-2-bar--2) to (v-2-v-12--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--2) to (w-2n--2);



% (w-2n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n--2) to (w-21--2);
%
\draw[loopentryred] (w-2n--2) to ($(w-2n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n--2) to ($(w-2n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n--2) to ($(w-2n--2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21--2) ingoing/outgoing    
%
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w-21--2) to ($(w-21--2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--2) to (w-2--2);     
  \draw[loopentryred] (w-21--2) to (v-n2-u-2--2);
      
     
     
% (w-2--2) outgoing    
%
\path (w-2--2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w-2--2) to (w-21--2);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (w-1--2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2--2);       
       
       

%----------------
% right part R3.4 transformed
%----------------    
          
% (v--2) outgoing
%
%\path (v--2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v--2) ++ ({0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01--2){};
    \draw[loopentryred] (v--2) to (v-01--2);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01--2) to (u-1-bar--2);
  \path (v--2) ++ ({1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03--2){}; 
    \draw[loopentryred] (v--2) to (v-03--2);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03--2) to (u-2-bar--2);
   


% (u-1-bar--2) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=-70,distance={0.5*\mylen pt}] (u-1-bar--2) to (v--2);  
\draw[onebodyredalert,out=45,in=30,distance={1.25*\mylen pt},shorten >= 5pt] (u-1-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (v--2);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (u-1-bar) to (v--2);  
\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (u-1-bar--2) to (u-2-bar--2);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=140,in=60,distance={0.85*\mylen pt}] 
  (u-1-bar--2) to node[pos=0.45,sloped]{$\pmb{/}$} (w-1-bar--2);           

\path (u-1-bar--2) ++ (0.15cm,0.5cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (x1){}; 
  \draw[loopentryred,out=210,in=170,distance=0.75cm] (v--2) to (x1);
  \draw[noonebodyred](u-1-bar--2) to (x1);


       
\path (u-1-bar--2) ++ ({-0.325*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};

\path (u-1-bar--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--2){};
  \draw[loopentryred] (u-1-bar--2) to (v-1-v-11--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--2) to (u-1n--2);
  

% (u-1n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-1n--2) to (u-11--2);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1n--2) to (u-1-bar--2);

% (u-1n--2) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (u-1n--2) to ($(u-1n--2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (u-11--2) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (u-11--2) to ($(u-11--2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (u-1--2) 
%
\path (u-1--2) ++ ({-0.2*\mylen pt},{-0.175*\mylen pt}) node{$\cverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1--2) to (u-11--2);

\path (u-11--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--2){};
  \draw[loopentryred] (u-11--2) to (v-n1-u-1--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--2) to (u-1--2);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


\path (u-1--2) ++ (-0.2cm,-0.7cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (x2){}; 
  \draw[loopentryred,out=200,in=120,distance=1cm] (v--2) to (x2);
  \draw[noonebodyred](u-1--2) to (x2);





% (u-2-bar--2) outgoing
% 
\path (u-2-bar--2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (u-2-bar--2) to (v--2);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2n--2) to (u-2-bar--2);

\path (u-2-bar--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--2){};
  \draw[loopentryred] (u-2-bar--2) to (v-2-v-12--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--2) to (u-2n--2);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (u-2-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (u-1-bar--2);           




% (u-2n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-2n--2) to (u-21--2);
%
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (u-2n--2) to ($(u-2n--2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (u-21--2) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (u-21--2) to ($(u-21--2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (u-21--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--2) to (u-2--2);     
  \draw[loopentryred] (u-21--2) to (v-n2-u-2--2);
      
     
     
% (u-2--2) outgoing    
%
\path (u-2--2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2--2) to (u-21--2);  


\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (u-1--2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u-2--2); 
  %
  \path (label-2--2) ++ (0.25cm,-0.5cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (y){};
      \path (y) ++ (0.25cm,0cm) node{$y$};
    \draw[-,very thick,out=105,in=180,magenta,densely dashed,distance={1.3*\mylen pt}] (w-1--2) to node[above,pos=0.35]{\small \black{\mbox{\nf (R1.1)}}} (y);
           
           
             


\draw[-implies,thick,double equal sign distance,out=30,in=150,distance=1.5cm,shorten <=0.25cm,shorten >=0.25cm]
  ($(v--1) + (2cm,0.25cm)$) to ($(v--2) + (-2cm,0.25cm)$);    
       
       
       
       
       
       
       
       
       
       
       
\end{tikzpicture}

==> figs/ex-2-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node[chocolate](v--1){};  &                  & &[0.5cm]                             &  \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(w--1){};     &                            & \node(u--1){};   & &         \node[chocolate](w--2){};  &                                      & \node(u--2){}; 
    \\
    };
  %
  %---------
  % chart D
  %---------
  %
  \path (v--1) ++ (-0.25cm,0.75cm) node[left,scale=1.35](label--1) {$\indsubonechartinat{{\bonecharthatsubscripti{2}}}{\avert,1}$};
  %
  \path (v--1) ++ (-0.05cm,0.3cm) node{$\avert$};
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[->,thick,shorten <= 2pt] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (w--1);
  \draw[->,thick,shorten <= 2pt] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (u--1);
  \draw[->,shorten <= 2pt] (v--1) to ($(v--1) + (0.4cm,1cm)$);
  \draw[->,shorten <= 2pt] (v--1) to ($(v--1) + (0.75cm,1cm)$);
  %
  \path (w--1) ++ (0cm,-0.25cm) node{$\bvert$};
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm,shorten >= 2pt] (w--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (u--1) ++ (0cm,-0.25cm) node{$\cvert$};
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm,shorten >= 2pt] (u--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=1.5cm,out=150,in=180,shorten <= 6pt,shorten <= 4pt] (v--1) to (w--1);
  
  
  \path (w--1) ++ (0cm,-1cm) node[right]{\Large $\indchart{(\bonecharti{2})} = \indchart{(\bonechartacci{2})}$};
  
  
  %
  %----------
  % chart D'
  %----------
  %
  \path (v--2) ++ (-0.25cm,0.375cm) node[scale=1.35](label--1) {$\indsubonechartinat{{\bonecharthataccsubscripti{2}}}{\bvert,1}$};
  %
  \draw[thick,chocolate] (w--2) circle (0.12cm);
  \path (w--2) ++ (-0.15cm,-0.35cm) node{$\bvert$};
  \draw[->,thick,shorten <= 2pt] 
          (w--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[above,pos=0.5,yshift=-0.05cm]{$\scriptstyle \bact$} (u--2);
  \draw[->,thick,out=180,in=90,distance=0.9cm,shorten <=2pt,shorten >= 2pt] 
          (w--2) to node[left,pos=0.3,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.3,xshift=-0.1cm]{$\scriptstyle \aact$} (w--2);
  \draw[->,shorten <= 2pt] (w--2) to ($(w--2) + (0.4cm,-1cm)$);
  \draw[->,shorten <= 2pt] (w--2) to ($(w--2) + (0.75cm,-1cm)$);
  %
  \path (u--2) ++ (0cm,-0.25cm) node{$\cvert$};
  \draw[->,thick,densely dotted,out=135,in=40,distance=0.5cm,shorten >= 3pt] 
          (u--2) to node[above,pos=0.5,yshift=-0.05cm]{$\scriptstyle\sone$} (w--2); 
  
  
  
  
\end{tikzpicture}

==> figs/ex-LEE-app.tex <==
\begin{tikzpicture}
 
 
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v--1){};
  \\          
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v--1) ++ (-0.65cm,0.35cm) node(label){\LARGE $\aonechart$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--1) -- ++ (90:0.55cm);   
% (v--1) 
\draw[thick,chocolate] (v--1) circle (0.12cm);
\path (v--1) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,very thick,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
          (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3,0) {
    & \node[chocolate](v--2){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--2) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (90:0.55cm);   
% (v--2) 
\draw[thick,chocolate] (v--2) circle (0.12cm);
\path (v--2) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten <= 2pt] 
  (v--2) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--2) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,very thick,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1.25cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to node[below,pos=0.7]{\scriptsize elim} (v--2);
               
               
               
               
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6,0) {
    & \node[chocolate](v--3){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--3) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--3) -- ++ (90:0.55cm);   
% (v--3) 
\draw[thick,chocolate] (v--3) circle (0.12cm);
\path (v--3) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,very thick,shorten <= 2pt] 
  (v--3) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,very thick,shorten >= 0.1cm,shorten <= 2pt] 
  (v--3) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
% \draw[->,very thick,shorten >= 0pt]
%  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
%          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
    

\draw[-implies,thick,double equal sign distance, bend left,distance=1.25cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to node[below,pos=0.7]{\scriptsize elim} (v--3);    
    
    
    
    
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
    & \node[chocolate](v--4){};
  \\           
  \node[draw=none,fill=none](v1){};
    & & \node[draw=none,fill=none](v2){};
  \\
  \node[draw=none,fill=none](v11){};
    & & \node[draw=none,fill=none](v21){};
  \\   
  };   
  %
\path (v--4) ++ (0.15cm,-0.6cm) node(label){\LARGE $\aonechart'''$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--4) -- ++ (90:0.55cm);   
% (v--4) 
\draw[thick,chocolate] (v--4) circle (0.12cm);
\path (v--4) ++ (0.25cm,0.3cm) node{\small $\avert$};

  

\draw[-implies,thick,double equal sign distance, bend left,distance=1.25cm,
               shorten <= 0.3cm,shorten >= 0.3cm
               ] (v--3) to node[below,pos=0.7]{\scriptsize elim} (v--4);  
    
  
\end{tikzpicture} 

==> figs/ex-LEE.tex <==
\begin{tikzpicture}
 
 
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v--1){};
  \\          
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v--1) ++ (-0.65cm,0.35cm) node(label){\LARGE $\aonechart$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--1) -- ++ (90:0.55cm);   
% (v--1) 
\draw[thick,chocolate] (v--1) circle (0.12cm);
\path (v--1) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,very thick,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
          (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
    & \node[chocolate](v--2){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--2) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (90:0.55cm);   
% (v--2) 
\draw[thick,chocolate] (v--2) circle (0.12cm);
\path (v--2) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten <= 2pt] 
  (v--2) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--2) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,very thick,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to node[below,pos=0.7]{\scriptsize elim} (v--2);
               
               
               
               
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.2,0) {
    & \node[chocolate](v--3){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--3) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--3) -- ++ (90:0.55cm);   
% (v--3) 
\draw[thick,chocolate] (v--3) circle (0.12cm);
\path (v--3) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,very thick,shorten <= 2pt] 
  (v--3) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,very thick,shorten >= 0.1cm,shorten <= 2pt] 
  (v--3) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
% \draw[->,very thick,shorten >= 0pt]
%  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
%          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to node[below,pos=0.7]{\scriptsize elim} (v--3);    
    
    
    
    
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
    & \node[chocolate](v--4){};
  \\           
  \node[draw=none,fill=none](v1){};
    & & \node[draw=none,fill=none](v2){};
  \\
  \node[draw=none,fill=none](v11){};
    & & \node[draw=none,fill=none](v21){};
  \\   
  };   
  %
\path (v--4) ++ (0.15cm,-0.6cm) node(label){\LARGE $\aonechart'''$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--4) -- ++ (90:0.55cm);   
% (v--4) 
\draw[thick,chocolate] (v--4) circle (0.12cm);
\path (v--4) ++ (0.25cm,0.3cm) node{\small $\avert$};

  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.75cm,
               shorten <= 0.3cm,shorten >= 0.3cm
               ] (v--3) to node[below,pos=0.7]{\scriptsize elim} (v--4);  
    
  
  


  
  
\end{tikzpicture} 

==> figs/ex-LLEEw-1-2-3-app.tex <==
\begin{tikzpicture}
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{1}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to % node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{2}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{2}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{4}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{2}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
    
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{3}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
    
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-LLEEw-1-2-3.tex <==
\begin{tikzpicture}
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{1}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to % node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{2}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{2}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{4}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{2}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
    
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.8,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{3}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
    
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-LLEEw-2-onelim-LLEEw.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    \node[color=chocolate](1--1){};   
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \draw[chocolate,thick] (1--1) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  %   
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--1);
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--1);
  \draw[->,red,thick,densely dotted,shorten >= 2pt]   
                                   (e--1) to (1--1);
  %
  \draw[->,thick] (e-00--1) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--1);
  \draw[->,red,thick,densely dotted] (e-00--1) to (e-100--1);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--1) to (e-00--1); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--1) to (e--1); 
  %
  \draw[->,thick] (e-10--1) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--1);
  \draw[->,red,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--1) to (e-1--1); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--1) to (e-10--1); 
  
  
    
    
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3,0) {
    & \node[chocolate](e--2){};
    \\
    &               & \node(e-1--2){};
    \\
    \node(e-00--2){};  &               & \node(e-10--2){};
    \\
    \node(e-000--2){}; &               & \node(e-100--2){};
    \\
    };
  \draw[chocolate,thick] (e--2) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--2) -- ++ (90:0.55cm);   
  %   
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--2) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--2);
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--2) to node[left,pos=0.5,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--2);
  %
  \draw[->,thick] (e-00--2) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--2);
  \draw[->,red,thick,densely dotted,shorten >= -1pt] (e-00--2) to (e-10--2);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--2) to (e-00--2); 
  %
  %
  \draw[->,thick,densely dotted,shorten >= 2pt,out=90,in=0,distance=0.4cm] (e-1--2) to (e--2); 
  %
  \draw[->,thick] (e-10--2) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--2);
  \draw[-,thick,densely dotted,out=75,in=0,distance=1cm,shorten >= 2pt] (e-10--2) to (e--2); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--2) to (e-10--2);   
    
    
  
  \path ($(e--1)!0.55!(e--2)$) ++ (0cm,0cm) node{\Large $\sotelimredtc$};
                                            % node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  
  
    
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6,0) {
    & \node[chocolate](e--3){};
    \\
                       &               & \node[draw=none,fill=none](e-1--3){};
    \\
    \node(e-00--3){};  &               & \node(e-10--3){};
    \\
    \node(e-000--3){}; &               & \node(e-100--3){};
    \\
    };
  \draw[chocolate,thick] (e--3) circle (0.12cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--3) -- ++ (90:0.55cm);  
  %   
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--3) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--3);
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--3) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--3);
  %
  \draw[->,thick] (e-00--3) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--3);
  \draw[->] (e-00--3) to (e-100--3);
  \draw[->,thick,densely dotted,out=110,in=180,distance=0.65cm,shorten >= 2pt] (e-00--3) to (e--3);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--3) to (e-00--3); 
  %
  %
  \draw[->,thick] (e-10--3) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--3);
  \draw[->,thick,densely dotted,out=70,in=0,distance=0.65cm,shorten >= 2pt] (e-10--3) to (e--3); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--3) to (e-10--3);   
  
  
  \path ($(e--2)!0.55!(e--3)$) ++ (0cm,0cm) node{\Large $\sotelimred$};
                                            % node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  
\end{tikzpicture}

==> figs/ex-elim-C-3-3.tex <==
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.1cm] & & \node[chocolate](v--2){}; & &[0.05cm] & & \node[chocolate](v--3){}; & &[-0.15cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  % label R3.2
  %
  \path ($(w1-bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.2}}; 
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.8cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to (v--4);    
  
  
\end{tikzpicture}





==> figs/ex-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(v--1){};
    \\[0.1cm]
    \node(v1--1){};    &                & \node(v2--1){};
    \\[0.1cm]
                       &                & \node(w--1){};
    \\
    };
  %
  \path (v--1) ++ (-0.25cm,0.4cm) node[left,scale=1.35](label--1) %{\Large $\bonechart$};
                                                                  {$\indsubonechartinat{{\bonecharthatsubscripti{1}}}{\avert,1}$};
  %
  \path (v--1) ++ (-0.25cm,0.25cm) node{$\avert$};
  \draw[->,thick] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (v1--1);
  \draw[->,thick] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (v2--1);
  \draw[->,thick,densely dotted] (v--1) to ($(v--1) + (0cm,1cm)$);
  \draw[->] (v--1) to ($(v--1) + (0.4cm,1cm)$);
  \draw[->] (v--1) to ($(v--1) + (0.75cm,1cm)$);
  %
  \path (v1--1) ++ (-0.15cm,-0.25cm) node{$\averti{1}$};
  \draw[->] (v1--1) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--1);
  \draw[->] (v1--1) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm] (v1--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (v2--1) ++ (0.25cm,-0.25cm) node{$\averti{2}$};
  \draw[->] (v2--1) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm] (v2--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (w--1) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[-,thick,densely dotted,out=35,in=0,distance=1.25cm] (w--1) to node[right,pos=0.35,xshift=-0.05cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=2.25cm,out=175,in=195,shorten <= 6pt,shorten >= 2pt] (v--1) to (w--1);
  
  
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
                       & \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(v1--2){};    &                & \node(v2--2){};
    \\[0.1cm]
                       &                & \node(w--2){};
    \\
    };
  %
  %
  \path (v--2) ++ (0cm,0.35cm) node[scale=1.35](label--2)%{\Large $\bonechartacc$};
                                             {$\indsubonechartinat{{\bonecharthataccsubscripti{1}}}{\bvert,1}$};
  %
  \path (v1--2) ++ (0.15cm,0.25cm) node{$\averti{1}$};
  \draw[->] (v1--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--2);
  \draw[->] (v1--2) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--2);
  \draw[->] (v1--2) to (w--2);
  \draw[->,thick,densely dotted,out=280,in=170,distance=0.75cm,shorten >=4pt] (v1--2) to node[below,yshift=0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (v2--2) ++ (-0.15cm,0.25cm) node{$\averti{2}$};
  \draw[->] (v2--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--2);
  \draw[->,thick,densely dotted,out=-45,in=45,distance=0.5cm] (v2--2) to node[right,xshift=-0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (w--2) ++ (0.4cm,0cm) node{$\bvert$};
  \draw[->,thick,out=215,in=135,distance=1.9cm] (w--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.5,xshift=-0.025cm]{$\scriptstyle \aact$} (v1--2);
  \draw[->,thick,out=-30,in=45,distance=1.65cm] (w--2) to node[right,pos=0.5,xshift=-0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.5,xshift=0.025cm]{$\scriptstyle \bact$} (v2--2);
  %
  \draw[->,thick,densely dotted] (w--2) to ($(w--2) + (0cm,-1cm)$);
  \draw[->] (w--2) to ($(w--2) + (0.4cm,-1cm)$);
  \draw[->] (w--2) to ($(w--2) + (0.75cm,-1cm)$);
  
  
  
  
  % \path (w--1) ++ (0.35cm,-0.25cm) node[right]{\Large ${\bonecharti{1}} \hspace*{2.5em} {\bonechartacci{1}}$};
  
  
  
  \path (w--1) ++ (0.35cm,-0.75cm) node[right]{\Large $\indchart{(\bonecharti{1})} = \indchart{(\bonechartacci{1})}$};
  
  
  
\end{tikzpicture}

==> figs/ex-lem-lem-thm-limit.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(v--1){};
    \\[0.1cm]
    \node(v1--1){};    &                & \node(v2--1){};
    \\[0.1cm]
                       &                & \node(w--1){};
    \\
    };
  %
  \path (v--1) ++ (0.25cm,0.4cm) node[right,scale=1.35](label--1) %{\Large $\bonechart$};
                                                                  {$\indsubonechartinat{\bonecharthatsubscript}{\avert,1}$};
  %
  \path (v--1) ++ (0cm,0.25cm) node{$\avert$};
  \draw[->,thick] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (v1--1);
  \draw[->,thick] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (v2--1);
  %
  \path (v1--1) ++ (-0.15cm,-0.25cm) node{$\averti{1}$};
  \draw[->] (v1--1) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--1);
  \draw[->] (v1--1) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm] (v1--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (v2--1) ++ (0.25cm,-0.25cm) node{$\averti{2}$};
  \draw[->] (v2--1) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm] (v2--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (w--1) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[-,thick,densely dotted,out=35,in=0,distance=1.25cm] (w--1) to node[right,pos=0.35,xshift=-0.05cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=2.25cm,out=180,in=195,shorten <= 4pt] (v--1) to (w--1);
  
  
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
                       & \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(v1--2){};    &                & \node(v2--2){};
    \\[0.1cm]
                       &                & \node(w--2){};
    \\
    };
  %
  %
  \path (v--2) ++ (0cm,0.35cm) node[scale=1.35](label--2)%{\Large $\bonechartacc$};
                                             {$\indsubonechartinat{\bonecharthataccsubscript}{\bvert,1}$};
  %
  \path (v1--2) ++ (0.15cm,0.25cm) node{$\averti{1}$};
  \draw[->] (v1--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--2);
  \draw[->] (v1--2) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--2);
  \draw[->] (v1--2) to (w--2);
  \draw[->,thick,densely dotted,out=280,in=170,distance=0.75cm,shorten >=4pt] (v1--2) to node[below,yshift=0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (v2--2) ++ (-0.15cm,0.25cm) node{$\averti{2}$};
  \draw[->] (v2--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--2);
  \draw[->,thick,densely dotted,out=-45,in=45,distance=0.5cm] (v2--2) to node[right,xshift=-0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (w--2) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[->,thick,out=215,in=135,distance=1.9cm] (w--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.5,xshift=-0.025cm]{$\scriptstyle \aact$} (v1--2);
  \draw[->,thick,out=-30,in=45,distance=1.65cm] (w--2) to node[right,pos=0.5,xshift=-0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.5,xshift=0.025cm]{$\scriptstyle \bact$} (v2--2);
  
  
  
  
  
  \path (w--1) ++ (0.35cm,-0.25cm) node[right]{\Large $\indchart{\bonechart} = \indchart{\bonechartacc}$};
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift-1-dacc.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C1acc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc--C1acc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.5cm) node {\LARGE $\aonechartdacci{1} \, / \, \aonecharthatdacci{1} $};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1acc) -- ++ (90:0.5cm););
  %
  \path (abc--C1acc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc--C1acc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc--C1acc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1acc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc--C1acc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ {} = \cvert} $};
  % \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  % \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.5]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.55]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1acc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1acc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1acc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1acc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1acc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1acc) + (-1.75cm,-0.25cm)$) .. (abc--C1acc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1acc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\bvertbari{1} = \tightfbox{$acd$} \phantom{ = \bvertbari{1} }$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc--C1acc)!0.5!(abc--C1)$) ++ (0cm,0cm) node{\Huge $\sotelimred$};
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C1acc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc--C1acc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.5cm) node {\LARGE $\aonechartacci{1} \, / \, \aonecharthatacci{1} $};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1acc) -- ++ (90:0.5cm););
  %
  \path (abc--C1acc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc--C1acc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc--C1acc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1acc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc--C1acc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ = \cvert}$};
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  % \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  % \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
  %                              pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1acc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1acc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1acc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1acc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1acc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1acc) + (-1.75cm,-0.25cm)$) .. (abc--C1acc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1acc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\bvertbari{1} = \tightfbox{$acd$} \phantom{ = \bvertbari{1} }$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc--C1acc)!0.5!(abc--C1)$) ++ (0cm,0cm) node{\Huge $\sotelimred$};
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.25cm) node {\LARGE $\aonechartacci{1}$};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\tightfbox{$ac$}$};
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\tightfbox{$acd$}$};
  % \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  % \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
  %                              pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-1-small.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
    %
    \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
    \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
    \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
    \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
    % 
    %\path (abc) ++ (-1.5cm,0.3cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthat_{1} $};
    %\path (abc) ++ (-1.75cm,0.5cm) node{\scalebox{2}{$\aonecharti{1} \, / \, \aonecharthati{1} $}};
    \path (abc) ++ (0cm,-5.5cm) node{\scalebox{2.5}{$\aonecharti{1} \, / \, \aonecharthati{1} $}};
    %\path (abc) ++ (-1.75cm,0.5cm) node{\LARGE $\connthroughin{\aonechart}{\bverti{1}}{\bverti{2}} \, / \, \connthroughin{\aonecharthat}{\bverti{1}}{\bverti{2}} $};
    %
  %   % Mark the angle XAY
  %   \begin{scope}
  %     \path[clip] (A) -- (X) -- (Y);
  %     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
  %     \node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
    %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
    %
    \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
    \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                  pos=0.68]{$a$} (a1);
  %   \begin{scope}
  %     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
  %     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
  %     %\node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    
    
    
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
    \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
    %
    \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
    \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
    %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
    \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
    %
    \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
    \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
    \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
    %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
    %
    \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
    \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
    \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
    %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
    %
    \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
    \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
    \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
    %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
    %
    \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
    \draw[->] (abcd-2) to node[right]{$d$} (e);
    \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
    %
    \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
    % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
    \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
    %
    \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
    %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
    \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  \end{pgfonlayer}
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
    %
    \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
    \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
    \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
    \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
    \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
    % 
    %\path (abc) ++ (-1.5cm,0.3cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthat_{1} $};
    \path (abc) ++ (-1.75cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1} $};
    %\path (abc) ++ (-1.75cm,0.5cm) node{\LARGE $\connthroughin{\aonechart}{\bverti{1}}{\bverti{2}} \, / \, \connthroughin{\aonecharthat}{\bverti{1}}{\bverti{2}} $};
    %
  %   % Mark the angle XAY
  %   \begin{scope}
  %     \path[clip] (A) -- (X) -- (Y);
  %     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
  %     \node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
    %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
    %
    \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
    \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                  pos=0.68]{$a$} (a1);
  %   \begin{scope}
  %     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
  %     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
  %     %\node at ($(A)+(30:7mm)$) {$\theta$};
  %   \end{scope}
    
    
    
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
    \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
    \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
    %
    \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
    \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
    %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
    \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
    %
    \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
    \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
    \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
    %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
    %
    \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
    \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
    \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
    %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
    %
    \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
    \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
    \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
    %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
    %
    \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
    \draw[->] (abcd-2) to node[right]{$d$} (e);
    \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
    %
    \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
    % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
    \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
    %
    \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
    %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
    \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  \end{pgfonlayer}
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-10.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-2-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.75cm) node {\LARGE $\aonechartacci{2} \,/\, \aonecharthatacci{2}$};
  %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  % \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc) to node[pos=0.65,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ {} = \cvert} $};
  \draw[->] (ac) to node[left,pos=0.425,xshift=0.05cm]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.2]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[right,pos=0.45,xshift=-0.05cm]{$\black{c}$} (c2);
  %
  \path (acd) ++ (-0.05cm,0.4cm) node[left]{$\bvertbar = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.5]{$\aact$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.5]{$\aact$} (a1);
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);                              
  
  
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$\aacti{1}$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$\aacti{1}$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$\aacti{1}\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$\aacti{2}$}};
  \draw[->] (a2) to node[above,near end]{$\aacti{2}$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$\aacti{2}$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$\cacti{1}$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$\cacti{1}\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$\cacti{1}$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$\cacti{2}$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$\cacti{2}$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$\cacti{2}$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  %\draw[->] (abcd-2) to node[right]{$\dact$} (e);
  % \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  % \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-2.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{2} \, / \, \aonecharthati{2} $};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0.2cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  %\draw[->] (abcd-2) to node[right]{$\dact$} (e);
  % \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  % \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-and-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{1/2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[xshift=-0.25cm]{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
    % \draw[->] (abcd-2) to node[right]{$\dact$} (e);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--coll){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--coll) -- ++ (90:0.5cm););
  %
  \path (abc--coll) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--coll) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc--coll) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--coll) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--coll) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--coll) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--coll) ++ (-2.5cm,0.5cm) node{\LARGE $\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--coll);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--coll);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--coll);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--coll);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--coll) + (-1.75cm,-0.25cm)$) .. (abc--coll);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--coll);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc)!0.5!(abc--coll)$) ++ (0cm,0cm) node{\Huge $\sotelimredtc$};
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-1-gl-elim.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  % \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartacci{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{$a$} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C10);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{$d$} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{$d$} (e--C10);
  % \draw[->,very thick,royalblue,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  % \draw[->,very thick,royalblue,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd--C1){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C1){};
    \\
                 &                  &              & & & & & \node(a1--C1){};
    \\
    \node(c1--C1){}; &                  & \node(c2--C1){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C1){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C1);
  % \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C1);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1--C1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2--C1);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f--C1);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonechartacci{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C1) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C1) to node[above,pos=0.225]{$a$} (a2--C1);
  \draw[->] (acd--C1) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C1);
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C1);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C1) to node[above,pos=0.8]{$d$} (e--C1);
  %
  \path (a1--C1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C1) to node[below]{$a_1$} (abcd-2--C1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1--C1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2--C1) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C1) to node[above,near end]{$a_2$} (abcd-2--C1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C1) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C1) to (abc--C1);
  %
  \path (c1--C1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C1);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C1) to node[below]{$c_1$} (abcd-2--C1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C1) ..controls ($(c2--C1) + (1cm,-1cm)$) .. (acd--C1);
  %
  \path (c2--C1) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C1) to node[below,pos=0.425]{$c_2$} (abcd-2--C1);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C1) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C1);
  %\draw[->] (c2--C1) .. controls ($(c2--C1) + (,)$) and ($(acd--C1) + ()$) .. (acd--C1);
  %
  \path (abcd-2--C1) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C1) to node[right]{$d$} (e--C1);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2--C1) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e--C1) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C1) .. controls ($(abcd-2--C1) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C1) to node[right]{$e$} (abc--C1);
  %
  \path (f--C1) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C1) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C1) to node[left]{$f$} (acd--C1);
  %
  %
  %
  \path ($(abc--C1)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->,very thick,paleblue] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->,very thick,paleblue] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->,very thick,paleblue] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{$a$} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C10);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{$d$} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{$d$} (e--C10);
  \draw[->,very thick,royalblue,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,very thick,royalblue,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,very thick,paleblue,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,very thick,paleblue,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,very thick,paleblue,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd--C1){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C1){};
    \\
                 &                  &              & & & & & \node(a1--C1){};
    \\
    \node(c1--C1){}; &                  & \node(c2--C1){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C1){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C1);
  \draw[->,very thick,paleblue] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1--C1); 
  \draw[->,very thick,paleblue] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2--C1);
  \draw[->,very thick,paleblue] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f--C1);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C1) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C1) to node[above,pos=0.225]{$a$} (a2--C1);
  \draw[->] (acd--C1) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C1);
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C1);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C1) to node[above,pos=0.8]{$d$} (e--C1);
  %
  \path (a1--C1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C1) to node[below]{$a_1$} (abcd-2--C1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1--C1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2--C1) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C1) to node[above,near end]{$a_2$} (abcd-2--C1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C1) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C1) to (abc--C1);
  %
  \path (c1--C1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C1);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C1) to node[below]{$c_1$} (abcd-2--C1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C1) ..controls ($(c2--C1) + (1cm,-1cm)$) .. (acd--C1);
  %
  \path (c2--C1) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C1) to node[below,pos=0.425]{$c_2$} (abcd-2--C1);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C1) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C1);
  %\draw[->] (c2--C1) .. controls ($(c2--C1) + (,)$) and ($(acd--C1) + ()$) .. (acd--C1);
  %
  \path (abcd-2--C1) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C1) to node[right]{$d$} (e--C1);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2--C1) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e--C1) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C1) .. controls ($(abcd-2--C1) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C1) to node[right]{$e$} (abc--C1);
  %
  \path (f--C1) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C1) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C1) to node[left]{$f$} (acd--C1);
  %
  %
  %
  \path ($(abc--C1)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-2-gl-elim.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartdacci{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{\black{$a$}} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{\black{$a$}} (a1--C10);
  % \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  % \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{\black{$d$}} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{\black{$d$}} (e--C10);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  %\draw[->,very thick,forestgreen,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  %\draw[->,very thick,forestgreen,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C2){};
    \\
    \\
    \\
                 & \node(acd--C2){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C2){};
    \\
                 &                  &              & & & & & \node(a1--C2){};
    \\
    \node(c1--C2){}; &                  & \node(c2--C2){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C2){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C2){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C2) -- ++ (90:0.5cm););
  %
  \path (abc--C2) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C2);
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C2);
  \draw[->] (abc--C2) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C2); 
  \draw[->] (abc--C2) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C2);
  \draw[->] (abc--C2) to node[right,pos=0.85]{$\black{b}$} (f--C2);
  % 
  \path (abc--C2) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartacci{2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C2) ++ (-0.25cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C2) to node[above,pos=0.225]{$a$} (a2--C2);
  \draw[->] (acd--C2) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C2);
  % \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C2);
  % \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C2) to node[below,pos=0.7]{$d$} (e--C2);
  %
  \path (a1--C2) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C2) to node[below,pos=0.2]{$a_1$} (abcd-2--C2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C2) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C2);
  %
  \path (a2--C2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C2) to node[above,near end]{$a_2$} (abcd-2--C2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C2) to node[left,pos=0.65]{$a_2$} (abc--C2);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C2) to (abc--C2);
  %
  \path (c1--C2) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C2) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C2);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C2) to node[below]{$c_1$} (abcd-2--C2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C2) ..controls ($(c2--C2) + (1cm,-1cm)$) .. (acd--C2);
  %
  \path (c2--C2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C2) to node[below,pos=0.425]{$c_2$} (abcd-2--C2);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C2);
  %\draw[->] (c2--C2) .. controls ($(c2--C2) + (,)$) and ($(acd--C2) + ()$) .. (acd--C2);
  %
  \path (abcd-2--C2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C2) to node[right]{$d$} (e--C2);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C2) to node[right,pos=0.8]{$\aact$} (a1--C2);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C2) to node[right,pos=0.7]{$\aact$} (a2--C2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C2) to node[below]{$\bact$} (f--C2);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2--C2) to node[above,pos=0.375]{$\sone$} (acd--C2);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c1--C2);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c2--C2);
  %
  \path (e--C2) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C2) .. controls ($(abcd-2--C2) + (-2cm,0.5cm)$) and ($(abc--C2) + (-1.75cm,-0.25cm)$) .. (abc--C2);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C2) to node[right]{$e$} (abc--C2);
  %
  \path (f--C2) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C2) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C2) to node[left]{$f$} (acd--C2);  
  
  
  
  %
  %
  %
  \path ($(abc--C2)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
  %
\end{tikzpicture}  

==> figs/ex-limit-collapse-lift-2.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->,very thick,palegreen] (acd--C10) to node[above,pos=0.225]{\black{$a$}} (a2--C10);
  \draw[->,very thick,palegreen] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{\black{$a$}} (a1--C10);
  \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,very thick,palegreen,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{\black{$d$}} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->,very thick,palegreen] (abcd-2--C10) to node[right]{\black{$d$}} (e--C10);
  \draw[->,very thick,palegreen,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,very thick,palegreen,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,very thick,forestgreen,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,very thick,forestgreen,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C2){};
    \\
    \\
    \\
                 & \node(acd--C2){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C2){};
    \\
                 &                  &              & & & & & \node(a1--C2){};
    \\
    \node(c1--C2){}; &                  & \node(c2--C2){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C2){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C2){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C2) -- ++ (90:0.5cm););
  %
  \path (abc--C2) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C2);
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C2);
  \draw[->] (abc--C2) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C2); 
  \draw[->] (abc--C2) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C2);
  \draw[->] (abc--C2) to node[right,pos=0.85]{$\black{b}$} (f--C2);
  % 
  \path (abc--C2) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C2) ++ (-0.25cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->,very thick,palegreen] (acd--C2) to node[above,pos=0.225]{$a$} (a2--C2);
  \draw[->,very thick,palegreen] (acd--C2) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C2);
  \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C2);
  \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C2);
  \draw[->,very thick,palegreen,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C2) to node[below,pos=0.7]{$d$} (e--C2);
  %
  \path (a1--C2) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C2) to node[below,pos=0.2]{$a_1$} (abcd-2--C2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C2) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C2);
  %
  \path (a2--C2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C2) to node[above,near end]{$a_2$} (abcd-2--C2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C2) to node[left,pos=0.65]{$a_2$} (abc--C2);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C2) to (abc--C2);
  %
  \path (c1--C2) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C2) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C2);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C2) to node[below]{$c_1$} (abcd-2--C2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C2) ..controls ($(c2--C2) + (1cm,-1cm)$) .. (acd--C2);
  %
  \path (c2--C2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C2) to node[below,pos=0.425]{$c_2$} (abcd-2--C2);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C2);
  %\draw[->] (c2--C2) .. controls ($(c2--C2) + (,)$) and ($(acd--C2) + ()$) .. (acd--C2);
  %
  \path (abcd-2--C2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C2) to node[right]{$d$} (e--C2);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C2) to node[right,pos=0.8]{$\aact$} (a1--C2);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C2) to node[right,pos=0.7]{$\aact$} (a2--C2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C2) to node[below]{$\bact$} (f--C2);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2--C2) to node[above,pos=0.375]{$\sone$} (acd--C2);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c1--C2);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c2--C2);
  %
  \path (e--C2) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C2) .. controls ($(abcd-2--C2) + (-2cm,0.5cm)$) and ($(abc--C2) + (-1.75cm,-0.25cm)$) .. (abc--C2);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C2) to node[right]{$e$} (abc--C2);
  %
  \path (f--C2) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C2) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C2) to node[left]{$f$} (acd--C2);  
  
  
  
  %
  %
  %
  \path ($(abc--C2)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
  %
\end{tikzpicture}  

==> figs/ex-limit-collapse-lift.tex <==
\begin{tikzpicture}  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{1/2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[xshift=-0.25cm]{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
    % \draw[->] (abcd-2) to node[right]{$\dact$} (e);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{foreground}
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=magenta, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.3]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  
  
  % bisimulation
  % \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,magenta,distance=1.5cm] 
    (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  \draw[|->,very thick,out=180,in=35,shorten <=8pt,shorten >=4.5pt,densely dashed,magenta,magenta,distance=1.5cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.375]{${\scpfun}$} (abcd-1);
    %  
  %
  \end{pgfonlayer}
  %
\end{tikzpicture}


==> figs/ex-local-transfer-function-app.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1){};
  \\
  \\
  \node(acd--1){};   
  \\
                    \& \node(a--1){};
  \\
  \node(c--1){};       \&                  \&  \node(abcd-2--1){};
  \\
  \\
  \node(abcd-1--1){};  \&                  \&  \node(e--1){};
  \\
  \\
  \node(f--1){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--1.center)--(a--1.center)--(abcd-2--1.center)--(e--1.center) to[->,out=-3,in=2,distance=2.95cm] (abc--1.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--1.center)--(f--1.center) to[out=181,in=179,distance=2.67cm] (acd--1.center);
  \end{pgfonlayer}{background}
  %
  %\path (abc--1) ++ (-1.35cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--1) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  \draw[->,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  \draw[->,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  % \draw[->,thick,royalblue] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  %
  \path (acd--1) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1) to node[above,pos=0.25]{$a$} (a--1);
  \draw[->] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
    % \draw[->,thick,forestgreen] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,bend right,distance=0.75cm] (acd--1) to node[below,pos=0.475]{$d$} (e--1);
  %
  \path (c--1) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1);
  \draw[->,out=180,in=225] (c--1) to node[left,xshift=0.05cm]{$c$} (acd--1);
  %
  \path (abcd-1--1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1) to node[left,xshift=0.05cm]{$\sone$} (acd--1);
  \draw[->] (abcd-1--1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1);
  %
  \path (f--1) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1) to node[left,xshift=0.05cm]{$f$} (acd--1);
  %
  %
  \path (a--1) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1) to node[right,xshift=-0.05cm]{$a$} (abc--1);
  \draw[->] (a--1) to node[above,pos=0.6]{$a$} (abcd-2--1);
  %
  %
  \path (abcd-2--1) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1) to node[right,xshift=0.05cm]{$\sone$} (abc--1);
  \draw[->] (abcd-2--1) to node[left,xshift=0.05cm]{$d$} (e--1);
  %
  \path (e--1) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1) to node[right]{$e$} (abc--1);   
  
  
  \path (abc--1) ++ (-0.35cm,1.55cm) node(label-left){\Huge $\aonecharti{s}$}; 
  %\draw[rounded corners,thick] ($(abc--1) + (3.65cm,0.9cm)$) rectangle ($(f--1) + (-2.55cm,-0.9cm)$);
  \draw[rounded corners,thick] ($(abc--1) + (3.7cm,0.9cm)$) rectangle ($(f--1) + (-2.6cm,-0.95cm)$);
  
  %\draw[-,very thick,densely dashed,magenta,bend right,distance=0.75cm] (abcd-1--1) to (abcd-2--1);
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] %at (4.25,-3.85) {}
                                                                                                           at (10,0) {
  \\
                    \&  \node(abc--2){};
  \\
  \\
  \node(acd--2){};   
  \\
                    \& \node(a--2){};
  \\
  \node(c--2){};       \&                  \&  \node(abcd-2--2){};
  \\
  \\
  \node(abcd-1--2){};  \&                  \&  \node(e--2){};
  \\
  \\
  \node(f--2){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--2.center)--(a--2.center)--(abcd-2--2.center)--(e--2.center) to[->,out=-3,in=2,distance=2.95cm] (abc--2.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--2.center)--(f--2.center) to[out=181,in=179,distance=2.67cm] (acd--2.center);
  \end{pgfonlayer}{background}
  %
  %\path (abc--2) ++ (1.95cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--2) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
  \draw[->,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
  \draw[->,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
    % \draw[->,thick,royalblue] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  %
  \path (acd--2) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2) to node[above,pos=0.25]{$a$} (a--2);
  \draw[->] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
    %\draw[->,thick,forestgreen] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,bend right,distance=0.75cm] (acd--2) to node[below,pos=0.55]{$d$} (e--2);
  %
  \path (c--2) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2);
  \draw[->,out=180,in=225] (c--2) to node[left,xshift=0.05cm]{$c$} (acd--2);
  %
  \path (abcd-1--2) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2) to node[left,xshift=0.05cm]{$\sone$} (acd--2);
  \draw[->] (abcd-1--2) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2);
  %
  \path (f--2) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2) to node[left,xshift=0.05cm]{$f$} (acd--2);
  %
  %
  \path (a--2) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2) to node[right,xshift=-0.05cm]{$a$} (abc--2);
  \draw[->] (a--2) to node[above,pos=0.6]{$a$} (abcd-2--2);
  %
  %
  \path (abcd-2--2) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2) to node[right,xshift=0.05cm]{$\sone$} (abc--2);
  \draw[->] (abcd-2--2) to node[left,xshift=0.05cm]{$d$} (e--2);
  %
  \path (e--2) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2) to node[right]{$e$} (abc--2);   
  
  
  \path (abc--2) ++ (-0.35cm,1.55cm) node(label-right){\Huge $\aonecharti{s}$}; 
  %\draw[rounded corners,thick] ($(abc--2) + (3.65cm,0.9cm)$) rectangle ($(f--2) + (-2.55cm,-0.9cm)$);
  \draw[rounded corners,thick] ($(abc--2) + (3.7cm,0.9cm)$) rectangle ($(f--2) + (-2.6cm,-0.95cm)$);
  
  
  
  \draw[->,%-left to,
       very thick,densely dashed,magenta,shorten <=0.3cm,shorten >=0.3cm] 
         (label-left) 
           to node[above]{\Huge $\magenta{\scpfunon{\black{\twinc}}}$} 
         (label-right);
    
  
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-35,in=230,distance=3.25cm] (abcd-1--1) to node[below,pos=0.25]{$\scpfunon{\black{\csetverts}}$} (abcd-2--2);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=20,in=140,distance=2.25cm] (abcd-2--1) to node[above,pos=0.65,xshift=0cm]{$\scpfunon{\black{\csetverts}}$} (abcd-1--2);
  
  \draw[-,thick,densely dashed,chocolate,out=-30,in=210,distance=3cm] (f--1) to (f--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=100,distance=2.75cm] (a--1) to (a--2);
  \draw[-,thick,densely dashed,chocolate,out=40,in=130,distance=2.5cm] (c--1) to (c--2);
  \draw[-,thick,densely dashed,chocolate,out=-30,in=202.5,distance=3cm] (e--1) to (e--2);
  \draw[-,thick,densely dashed,chocolate,out=20,in=160,distance=2.5cm,shorten <=3.5pt,shorten >=3.5pt] (abc--1) to (abc--2);
  \draw[-,thick,densely dashed,chocolate,out=20,in=170,distance=2.5cm,shorten <=0pt,shorten >=3.5pt] (acd--1) to (acd--2);
  \draw[-,thick,densely dashed,chocolate,out=-30,in=177.5,distance=3cm,shorten <=6pt,shorten >=6pt] (abcd-1--1) to (abcd-1--2);
  \draw[-,thick,densely dashed,chocolate,out=50,in=90,distance=3cm] (abcd-2--1) to (abcd-2--2);
    
\end{tikzpicture}

==> figs/ex-local-transfer-function-old-app.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1){};
  \\
  \\
  \node(acd--1){};   
  \\
                    \& \node(a--1){};
  \\
  \node(c--1){};       \&                  \&  \node(abcd-2--1){};
  \\
  \\
  \node(abcd-1--1){};  \&                  \&  \node(e--1){};
  \\
  \\
  \node(f--1){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--1.center)--(a--1.center)--(abcd-2--1.center)--(e--1.center) to[->,out=-3,in=2,distance=2.95cm] (abc--1.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--1.center)--(f--1.center) to[out=181,in=179,distance=2.67cm] (acd--1.center);
  \end{pgfonlayer}{background}
  %
  \path (abc--1) ++ (-1.35cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--1) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  \draw[->,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  \draw[->,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  % \draw[->,thick,royalblue] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  %
  \path (acd--1) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1) to node[above,pos=0.25]{$a$} (a--1);
  \draw[->] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
    % \draw[->,thick,forestgreen] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,bend right,distance=0.75cm] (acd--1) to node[below,pos=0.475]{$d$} (e--1);
  %
  \path (c--1) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1);
  \draw[->,out=180,in=225] (c--1) to node[left,xshift=0.05cm]{$c$} (acd--1);
  %
  \path (abcd-1--1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1) to node[left,xshift=0.05cm]{$\sone$} (acd--1);
  \draw[->] (abcd-1--1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1);
  %
  \path (f--1) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1) to node[left,xshift=0.05cm]{$f$} (acd--1);
  %
  %
  \path (a--1) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1) to node[right,xshift=-0.05cm]{$a$} (abc--1);
  \draw[->] (a--1) to node[above,pos=0.6]{$a$} (abcd-2--1);
  %
  %
  \path (abcd-2--1) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1) to node[right,xshift=0.05cm]{$\sone$} (abc--1);
  \draw[->] (abcd-2--1) to node[left,xshift=0.05cm]{$d$} (e--1);
  %
  \path (e--1) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1) to node[right]{$e$} (abc--1);   
  
  
  %\draw[-,very thick,densely dashed,magenta,bend right,distance=0.75cm] (abcd-1--1) to (abcd-2--1);
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,-3.85) {
  \\
                    \&  \node(abc--2){};
  \\
  \\
  \node(acd--2){};   
  \\
                    \& \node(a--2){};
  \\
  \node(c--2){};       \&                  \&  \node(abcd-2--2){};
  \\
  \\
  \node(abcd-1--2){};  \&                  \&  \node(e--2){};
  \\
  \\
  \node(f--2){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--2.center)--(a--2.center)--(abcd-2--2.center)--(e--2.center) to[->,out=-3,in=2,distance=2.95cm] (abc--2.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--2.center)--(f--2.center) to[out=181,in=179,distance=2.67cm] (acd--2.center);
  \end{pgfonlayer}{background}
  %
  \path (abc--2) ++ (1.95cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--2) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
  \draw[->,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
  \draw[->,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
    % \draw[->,thick,royalblue] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  %
  \path (acd--2) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2) to node[above,pos=0.25]{$a$} (a--2);
  \draw[->] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
    %\draw[->,thick,forestgreen] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,bend right,distance=0.75cm] (acd--2) to node[below,pos=0.55]{$d$} (e--2);
  %
  \path (c--2) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2);
  \draw[->,out=180,in=225] (c--2) to node[left,xshift=0.05cm]{$c$} (acd--2);
  %
  \path (abcd-1--2) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2) to node[left,xshift=0.05cm]{$\sone$} (acd--2);
  \draw[->] (abcd-1--2) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2);
  %
  \path (f--2) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2) to node[left,xshift=0.05cm]{$f$} (acd--2);
  %
  %
  \path (a--2) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2) to node[right,xshift=-0.05cm]{$a$} (abc--2);
  \draw[->] (a--2) to node[above,pos=0.6]{$a$} (abcd-2--2);
  %
  %
  \path (abcd-2--2) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2) to node[right,xshift=0.05cm]{$\sone$} (abc--2);
  \draw[->] (abcd-2--2) to node[left,xshift=0.05cm]{$d$} (e--2);
  %
  \path (e--2) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2) to node[right]{$e$} (abc--2);   
  
  
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-32,in=205,distance=2cm] (abcd-1--1) to node[below,pos=0.25]{$\scpfunon{\black{\csetverts}}$} (abcd-2--2);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=235,in=140,distance=1.25cm] (abcd-2--1) to node[left,pos=0.325,xshift=0.05cm]{$\scpfunon{\black{\csetverts}}$} (abcd-1--2);
  
  \draw[-,thick,densely dashed,chocolate,out=200,in=190,distance=2.5cm] (f--1) to (f--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=100,distance=2.35cm] (a--1) to (a--2);
  \draw[-,thick,densely dashed,chocolate,out=-50,in=155,distance=1.5cm] (c--1) to (c--2);
  \draw[-,thick,densely dashed,chocolate,out=-30,in=202.5,distance=3.5cm] (e--1) to (e--2);
  \draw[-,thick,densely dashed,chocolate,out=20,in=10,distance=2.75cm,shorten <=3.5pt,shorten >=3.5pt] (abc--1) to (abc--2);
  \draw[-,thick,densely dashed,chocolate,out=-77.5,in=170,distance=1cm,shorten <=0pt,shorten >=3.5pt] (acd--1) to (acd--2);
  \draw[-,thick,densely dashed,chocolate,out=-45,in=165,distance=1.75cm,shorten <=6pt,shorten >=6pt] (abcd-1--1) to (abcd-1--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=90,distance=2cm] (abcd-2--1) to (abcd-2--2);
    
\end{tikzpicture}

==> figs/ex-local-transfer-function.tex <==
\begin{figure}[t!]
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1){};
  \\
  \\
  \node(acd--1){};   
  \\
                    \& \node(a--1){};
  \\
  \node(c--1){};       \&                  \&  \node(abcd-2--1){};
  \\
  \\
  \node(abcd-1--1){};  \&                  \&  \node(e--1){};
  \\
  \\
  \node(f--1){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--1.center)--(a--1.center)--(abcd-2--1.center)--(e--1.center) to[->,out=-3,in=2,distance=2.95cm] (abc--1.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--1.center)--(f--1.center) to[out=181,in=179,distance=2.67cm] (acd--1.center);
  \end{pgfonlayer}{background}
  %
  \path (abc--1) ++ (-1.35cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--1) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  \draw[->,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  \draw[->,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  % \draw[->,thick,royalblue] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  %
  \path (acd--1) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1) to node[above,pos=0.25]{$a$} (a--1);
  \draw[->] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
    % \draw[->,thick,forestgreen] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,bend right,distance=0.75cm] (acd--1) to node[below,pos=0.475]{$d$} (e--1);
  %
  \path (c--1) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1);
  \draw[->,out=180,in=225] (c--1) to node[left,xshift=0.05cm]{$c$} (acd--1);
  %
  \path (abcd-1--1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1) to node[left,xshift=0.05cm]{$\sone$} (acd--1);
  \draw[->] (abcd-1--1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1);
  %
  \path (f--1) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1) to node[left,xshift=0.05cm]{$f$} (acd--1);
  %
  %
  \path (a--1) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1) to node[right,xshift=-0.05cm]{$a$} (abc--1);
  \draw[->] (a--1) to node[above,pos=0.6]{$a$} (abcd-2--1);
  %
  %
  \path (abcd-2--1) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1) to node[right,xshift=0.05cm]{$\sone$} (abc--1);
  \draw[->] (abcd-2--1) to node[left,xshift=0.05cm]{$d$} (e--1);
  %
  \path (e--1) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1) to node[right]{$e$} (abc--1);   
  
  
  %\draw[-,very thick,densely dashed,magenta,bend right,distance=0.75cm] (abcd-1--1) to (abcd-2--1);
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,-3.85) {
  \\
                    \&  \node(abc--2){};
  \\
  \\
  \node(acd--2){};   
  \\
                    \& \node(a--2){};
  \\
  \node(c--2){};       \&                  \&  \node(abcd-2--2){};
  \\
  \\
  \node(abcd-1--2){};  \&                  \&  \node(e--2){};
  \\
  \\
  \node(f--2){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--2.center)--(a--2.center)--(abcd-2--2.center)--(e--2.center) to[->,out=-3,in=2,distance=2.95cm] (abc--2.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--2.center)--(f--2.center) to[out=181,in=179,distance=2.67cm] (acd--2.center);
  \end{pgfonlayer}{background}
  %
  \path (abc--2) ++ (1.95cm,0.1cm) node{\LARGE $\aonecharti{s}$};
  %
  \path (abc--2) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
  \draw[->,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
  \draw[->,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
    % \draw[->,thick,royalblue] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  %
  \path (acd--2) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2) to node[above,pos=0.25]{$a$} (a--2);
  \draw[->] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
    %\draw[->,thick,forestgreen] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,bend right,distance=0.75cm] (acd--2) to node[below,pos=0.55]{$d$} (e--2);
  %
  \path (c--2) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2);
  \draw[->,out=180,in=225] (c--2) to node[left,xshift=0.05cm]{$c$} (acd--2);
  %
  \path (abcd-1--2) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2) to node[left,xshift=0.05cm]{$\sone$} (acd--2);
  \draw[->] (abcd-1--2) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2);
  %
  \path (f--2) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2) to node[left,xshift=0.05cm]{$f$} (acd--2);
  %
  %
  \path (a--2) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2) to node[right,xshift=-0.05cm]{$a$} (abc--2);
  \draw[->] (a--2) to node[above,pos=0.6]{$a$} (abcd-2--2);
  %
  %
  \path (abcd-2--2) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2) to node[right,xshift=0.05cm]{$\sone$} (abc--2);
  \draw[->] (abcd-2--2) to node[left,xshift=0.05cm]{$d$} (e--2);
  %
  \path (e--2) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2) to node[right]{$e$} (abc--2);   
  
  
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-32,in=205,distance=2cm] (abcd-1--1) to node[below,pos=0.25]{$\scpfunon{\black{\csetverts}}$} (abcd-2--2);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=235,in=140,distance=1.25cm] (abcd-2--1) to node[left,pos=0.325,xshift=0.05cm]{$\scpfunon{\black{\csetverts}}$} (abcd-1--2);
  
  \draw[-,thick,densely dashed,chocolate,out=200,in=190,distance=2.5cm] (f--1) to (f--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=100,distance=2.35cm] (a--1) to (a--2);
  \draw[-,thick,densely dashed,chocolate,out=-50,in=155,distance=1.5cm] (c--1) to (c--2);
  \draw[-,thick,densely dashed,chocolate,out=-30,in=202.5,distance=3.5cm] (e--1) to (e--2);
  \draw[-,thick,densely dashed,chocolate,out=20,in=10,distance=2.75cm,shorten <=3.5pt,shorten >=3.5pt] (abc--1) to (abc--2);
  \draw[-,thick,densely dashed,chocolate,out=-77.5,in=170,distance=1cm,shorten <=0pt,shorten >=3.5pt] (acd--1) to (acd--2);
  \draw[-,thick,densely dashed,chocolate,out=-45,in=165,distance=1.75cm,shorten <=6pt,shorten >=6pt] (abcd-1--1) to (abcd-1--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=90,distance=2cm] (abcd-2--1) to (abcd-2--2);
    
\end{tikzpicture}
  %
\end{figure}

==> figs/fig-bisimchart-strategy.tex <==
\begin{center}
  %
  \vspace*{-0.5ex}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=0.9cm] {
      & \node(bisimchartpos){};
    \\
    \node(chartofeonepos){};
      & & \node(chartofetwopos){};
    \\
    };  
  % nodes  
  \path(bisimchartpos) ++ (0cm,0cm) node(bisimchart){$\abisimchart$}; 
  %
  \path(chartofeonepos) ++ (0cm,0cm) node(chartofeone){$\chartof{\astexpi{1}}$};
  \path(chartofetwopos) ++ (0cm,0cm) node(chartofetwo){$\chartof{\astexpi{2}}$};  
  %
    
  %  
  % arrows  
  %  
  \draw[funbisimleft,thick,shorten >=-1pt] (bisimchart) to (chartofeone); 
  \draw[funbisimright,thick,shorten >=-1pt](bisimchart) to (chartofetwo);  
  \draw[bisim,thick] (chartofeone) to node[below]{\small (assm)} (chartofetwo); 
  
  
  \path (chartofetwo) ++ (0.5cm,0cm) node[right]{$\astexpi{i}$ is solution of $\chartof{\astexpi{i}}$ ($i\in\setexp{1,2}$)};
  \path (chartofetwo) ++ (1.75cm,0.4cm) node{$\Uparrow$};
  \path (bisimchart) ++ (0.9cm,0.25cm) node[right]{$\left.%\{
                                                   \parbox{\widthof{$\astexpi{2}$ is solution of $\abisimchart$}}
                                                          {$\astexpi{1}$ is solution of $\abisimchart$%
                                                           \\[-0.35ex]
                                                           $\astexpi{2}$ is solution of $\abisimchart$}
                                                 \right\}
                                                   \overset{\mbox{\bf\large\alert{?}}}{\Longrightarrow}
                                                     \astexpi{1} \mathrel{\alert{\milnersyseq}} \astexpi{2}$};  
  
\end{tikzpicture}  
  %
  \vspace*{-1ex}
  %
\end{center}

==> figs/fig-bisimcoll-strategy-fail.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.4cm,column sep=1.75cm] {
    \node(chartintnotLLEEpos){}; & & \node(aonechartpos){};
    \\
    \\
    & & \node(aonechartcollpos){};
    \\
    };
    %  
  \path (chartintnotLLEEpos) ++ (0cm,0.15cm) node (chartintnotLLEE){$ \chartof{\astexp} $};
    \path (chartintnotLLEE) ++ (0.25cm,0.175cm) node[right]{\alert{\st{\LLEE}}};  
    \path (chartintnotLLEE) ++ (-0.45cm,0cm) node[left]{\text{\crtcrossreflabel{\st{\bf (I)}}[Ionefail]:}};
  %  
  \path (aonechartpos) ++ (0cm,0cm) node(aonechart){$ \aonechart $};
    \path (aonechart) ++ (0.1cm,0.3cm) node[right]{\forestgreen{\LLEE}};   
    \path (aonechart) ++ (-0.45cm,0.135cm) node[left]{\text{\crtcrossreflabel{\st{\bf (C)}}[Conefail]:}}; 
  \path (aonechartcollpos) ++ (0cm,0cm) node(aonechartcoll){$ \aonecharti{0} $}; 
    \path (aonechartcoll) ++ (0.1cm,0.3cm) node[right]{\alert{\st{\LLEE}}};     
    \path (aonechartcoll) ++ (-0.25cm,0.1cm) node[left]{any \onebisimulation\ collapse}; 
    \path (aonechartcoll) ++ (1cm,0.1cm) node[right]{of $\aonechart$}; 
   %
   \draw[funonebisimleft,shorten >=4pt] (aonechart) to (aonechartcoll); 
    
    
    
\end{tikzpicture}  
  %
\end{center}

==> figs/fig-bisimcoll-strategy.tex <==
\begin{center}
  %
  \vspace*{-0.5ex}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=0.85cm] {
    \node(chartofeonepos){};
      & & \node(chartofetwopos){};
    \\  
      & \node(bisimcollpos){};
    \\
    };  
  % nodes  
  \path(chartofeonepos) ++ (0cm,0cm) node(chartofeone){$\chartof{\astexpi{1}}$};  
    \path (chartofeone) ++ (0cm,0.4cm) node{\forestgreen{\LLEE}}; 
  \path(chartofetwopos) ++ (0cm,0cm) node(chartofetwo){$\chartof{\astexpi{2}}$};   
    \path (chartofetwo) ++ (0cm,0.4cm) node{\forestgreen{\LLEE}}; 
    %
  \path(bisimcollpos) ++ (0cm,0cm) node(bisimcoll){$\acharti{0}$}; 
    \path (bisimcoll) ++ (0cm,-0.4cm) node{\forestgreen{\LLEE}};   
  %
    
  %  
  % arrows  
  %  
  \draw[bisim,thick] (chartofeone) to node[above]{\small (assm)} (chartofetwo); 
  \draw[funbisimleft,thick]  (chartofeone) to (bisimcoll); 
  \draw[funbisimright,thick] (chartofetwo) to (bisimcoll);  
  
  \draw[-implies,double equal sign distance] ($(bisimcoll) + (1.25cm,0cm)$) to ($(bisimcoll) + (2.15cm,0.5cm)$);
  \draw[-implies,double equal sign distance,out=225,in=-45,distance=1.1cm] ($(bisimcoll) + (0.6cm,-0.5cm)$) to ($(bisimcoll) + (-1.85cm,0.45cm)$);
  \draw[-implies,double equal sign distance,out=270,in=180,distance=0.6cm] ($(bisimcoll) + (-2.9cm,-0.6cm)$) to ($(bisimcoll) + (2.25cm,-1cm)$);
  
  %
  % solutions
  %
  \path (chartofeone) ++ (-0.75cm,-0.425cm) node[left]{\parbox{\widthof{$\astexpi{1}$ is solution}}
                                                              {$\astexpi{1}$ is solution%
                                                               \\[-0.4ex]
                                                               $\underbrace{\text{$\astexpi{0}$ is solution}}_{{}}$
                                                               \\[-1.5ex]
                                                               \hspace*{\fill}$\Downarrow$\hspace*{\fill}
                                                               \\[-0.4ex]
                                                               \hspace*{\fill}$\astexpi{1} \mathrel{\mediumblue{\BBPeq}} \astexpi{0}$\hspace*{\fill}%
                                                               }};
                                                            
  \path (chartofetwo) ++ (1.1cm,%-0.425cm
                                -0.7cm) node[right]{\parbox{\widthof{$\astexpi{2}$ is solution}}
                                                            {$\astexpi{2}$ is solution%
                                                              \\[-0.4ex]
                                                              $\underbrace{\text{$\astexpi{0}$ is solution}}_{{}}$
                                                              \\[-1.5ex]
                                                              \hspace*{\fill}$\Downarrow$\hspace*{\fill}
                                                              \\[-0.4ex]
                                                              \hspace*{\fill}$\astexpi{0} \mathrel{\mediumblue{\BBPeq}} \astexpi{2}$\hspace*{\fill}%
                                                              \\[-0.4ex]
                                                              \hspace*{\fill}$\Downarrow$\hspace*{\fill}
                                                              \\[-0.4ex]
                                                              \hspace*{\fill}$\astexpi{1} \mathrel{\mediumblue{\BBPeq}} \astexpi{2}$\hspace*{\fill}%
                                                              }};
  \path (bisimcoll) ++ (0.5cm,-0.2cm) node[right]{\parbox{\widthof{solution $\astexpi{0}$}}
                                                          {has%
                                                           \\[-0.6ex]
                                                           solution $\astexpi{0}$}}; 
                                                           
                                                                                                                        
  
  
  
  
  
  
%   \path (chartofetwo) ++ (0.5cm,0cm) node[right]{$\astexpi{i}$ is solution of $\chartof{\astexpi{i}}$ ($i\in\setexp{1,2}$)};
%   \path (chartofetwo) ++ (1.75cm,0.4cm) node{$\Uparrow$};
%   \path (bisimcoll) ++ (0.9cm,0.25cm) node[right]{$\left.%\{
%                                                    \parbox{\widthof{$\astexpi{2}$ is solution of $\chartof{\astexpi{2}}$}}
%                                                           {$\astexpi{1}$ is solution of $\acharti{0}$%
%                                                            \\[-0.35ex]
%                                                            $\astexpi{2}$ is solution of $\acharti{0}$}
%                                                  \right\}
%                                                    \overset{\mbox{\bf\large\alert{?}}}{\Rightarrow}
%                                                      \astexpi{1} \milnersyseq \astexpi{2}$};  
  
\end{tikzpicture}  
  %
  \vspace*{-1ex}
  %
\end{center}

==> figs/fig-bisimcollapse-strategy.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=0.9cm] {
    \node(chartofeonepos){};
      & & \node(chartofetwopos){};
    \\  
      & \node(bisimcollpos){};
    \\
    };  
  % nodes  
  \path(bisimcollpos) ++ (0cm,0cm) node(bisimcoll){$\acharti{0}$}; 
  %
  \path(chartofeonepos) ++ (0cm,0cm) node(chartofeone){$\chartof{\astexpi{1}}$};
  \path(chartofetwopos) ++ (0cm,0cm) node(chartofetwo){$\chartof{\astexpi{2}}$};  
  %
    
  %  
  % arrows  
  %  
  \draw[bisim,thick] (chartofeone) to node[above]{\small (assm)} (chartofetwo); 
  \draw[funbisimleft,dotted,thick]  (chartofeone) to (bisimcoll); 
  \draw[funbisimright,thick] (chartofetwo) to (bisimcoll);  
  
  
%   \path (chartofetwo) ++ (0.5cm,0cm) node[right]{$\astexpi{i}$ is solution of $\chartof{\astexpi{i}}$ ($i\in\setexp{1,2}$)};
%   \path (chartofetwo) ++ (1.75cm,0.4cm) node{$\Uparrow$};
%   \path (bisimcoll) ++ (0.9cm,0.25cm) node[right]{$\left.%\{
%                                                    \parbox{\widthof{$\astexpi{2}$ is solution of $\chartof{\astexpi{2}}$}}
%                                                           {$\astexpi{1}$ is solution of $\acharti{0}$%
%                                                            \\[-0.35ex]
%                                                            $\astexpi{2}$ is solution of $\acharti{0}$}
%                                                  \right\}
%                                                    \overset{\mbox{\bf\large\alert{?}}}{\Rightarrow}
%                                                      \astexpi{1} \milnersyseq \astexpi{2}$};  
  
\end{tikzpicture}  
  %
\end{center}

==> figs/fig-counterex-elevation-app.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
\scalebox{0.65}{%
  %  
\begin{tikzpicture}
  %%
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  %--------------
  % ground floor
  %--------------
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-7) {
  \\
                    \&  \node(abc--1-gf){};
  \\
  \\
  \node(acd--1-gf){};   
  \\
                    \& \node(a--1-gf){};
  \\
  \node(c--1-gf){};       \&                  \&  \node(abcd-2--1-gf){};
  \\
  \\
  \node(abcd-1--1-gf){};  \&                  \&  \node(e--1-gf){};
  \\
  \\
  \node(f--1-gf){};
  \\
  };
  \path (abc--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
  \draw[->,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
  \draw[->,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  % \draw[->,thick,royalblue] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  %
  \path (acd--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1-gf) to node[above,pos=0.25]{$a$} (a--1-gf);
  \draw[->] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
    % \draw[->,thick,forestgreen] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
  \draw[->,bend right,distance=0.75cm] (acd--1-gf) to node[below,pos=0.475]{$d$} (e--1-gf);
  %
  \path (c--1-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-gf);
  \draw[->,out=180,in=225] (c--1-gf) to node[left,xshift=0.05cm]{$c$} (acd--1-gf);
  %
  \path (abcd-1--1-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--1-gf);
  \draw[->] (abcd-1--1-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1-gf);
  %
  \path (f--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1-gf) to node[left,xshift=0.05cm]{$f$} (acd--1-gf);
  %
  %
  \path (a--1-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1-gf) to node[right,xshift=-0.05cm]{$a$} (abc--1-gf);
  \draw[->] (a--1-gf) to node[above,pos=0.4]{$a$} (abcd-2--1-gf);
  %
  %
  \path (abcd-2--1-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-gf);
  \draw[->] (abcd-2--1-gf) to node[left,xshift=0.075cm,pos=0.35]{$d$} (e--1-gf);
  %
  \path (e--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1-gf) to node[right]{$e$} (abc--1-gf);   
  
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--1-gf) + (3.5cm,0.75cm)$) rectangle ($(f--1-gf) + (-2.4cm,-0.75cm)$);
    \path (abc--1-gf) ++ (2.6cm,0.95cm) node{ground floor};
 
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,-7) {
  \\
                    \&  \node(abc--2-gf){};
  \\
  \\
  \node(acd--2-gf){};   
  \\
                    \& \node(a--2-gf){};
  \\
  \node(c--2-gf){};       \&                  \&  \node(abcd-2--2-gf){};
  \\
  \\
  \node(abcd-1--2-gf){};  \&                  \&  \node(e--2-gf){};
  \\
  \\
  \node(f--2-gf){};
  \\
  };
  \path (abc--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
  \draw[->,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
  \draw[->,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
    % \draw[->,thick,royalblue] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
  %
  \path (acd--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2-gf) to node[above,pos=0.25]{$a$} (a--2-gf);
  \draw[->] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
    %\draw[->,thick,forestgreen] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
  \draw[->,bend right,distance=0.75cm] (acd--2-gf) to node[below,pos=0.475]{$d$} (e--2-gf);
  %
  \path (c--2-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-gf);
  \draw[->,out=180,in=225] (c--2-gf) to node[left,xshift=0.05cm]{$c$} (acd--2-gf);
  %
  \path (abcd-1--2-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--2-gf);
  \draw[->] (abcd-1--2-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2-gf);
  %
  \path (f--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2-gf) to node[left,xshift=0.05cm]{$f$} (acd--2-gf);
  %
  %
  \path (a--2-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2-gf) to node[right,xshift=-0.05cm]{$a$} (abc--2-gf);
  \draw[->] (a--2-gf) to node[above,pos=0.4]{$a$} (abcd-2--2-gf);
  %
  %
  \path (abcd-2--2-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-gf);
  \draw[->] (abcd-2--2-gf) to node[left,xshift=0.05cm]{$d$} (e--2-gf);
  %
  \path (e--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2-gf) to node[right]{$e$} (abc--2-gf);   
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--2-gf) + (3.5cm,0.75cm)$) rectangle ($(f--2-gf) + (-2.4cm,-0.75cm)$);
    \path (abc--2-gf) ++ (2.6cm,0.95cm) node{ground floor};
    
  
  \draw[|->,very thick,densely dashed,magenta,shorten <=4pt,out=15,in=170,distance=1.95cm] (abc--1-gf) to (abc--2-gf);
  \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=45,in=170,distance=1.95cm] (acd--1-gf) to (acd--2-gf);  
  \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=25,in=170,distance=2.2cm] (a--1-gf) to (a--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=10,in=170,distance=1.95cm,shorten >=4.5pt] (c--1-gf) to (c--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=35,in=160,distance=1.7cm,shorten >=4.5pt] (abcd-2--1-gf) to (abcd-2--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=7.5,in=150,distance=1.5cm] (abcd-1--1-gf) to (abcd-1--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=-25,in=205,distance=2.2cm] (e--1-gf) to (e--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=-15,in=205,distance=1.7cm] (f--1-gf) to (f--2-gf);
 
  
  
  %
  %--------------
  % first floor
  %--------------
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1-ff){};
  \\
  \\
  \node(acd--1-ff){};   
  \\
                    \& \node(a--1-ff){};
  \\
  \node(c--1-ff){};       \&                  \&  \node(abcd-2--1-ff){};
  \\
  \\
  \node(abcd-1--1-ff){};  \&                  \&  \node(e--1-ff){};
  \\
  \\
  \node(f--1-ff){};
  \\
  };
  \path (abc--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,out=-60,in=60,distance=2.3cm] (abc--1-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--1-gf);
  \draw[->,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.275]{\black{$c$}} (c--1-gf);
  \draw[->,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  % \draw[->,thick,royalblue] (abc--1-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-ff);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-ff);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-ff);
  %
  \path (acd--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->,shorten >=4pt] (acd--1-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--1-gf);
  \draw[->,out=180,in=180,distance=2.85cm] (acd--1-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--1-gf);
    % \draw[->,thick,forestgreen] (acd--1-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-ff);
  \draw[->,distance=3cm,out=-20,in=125] (acd--1-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--1-gf);
  %
  \path (c--1-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-ff);
  \draw[->,out=180,in=180,distance=2.65cm] (c--1-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--1-gf);
  %
  \path (abcd-1--1-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--1-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--1-ff);
  \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--1-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--1-gf);
  %
  \path (f--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2cm] (f--1-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--1-gf);
  %
  %
  \path (a--1-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
  \draw[->,shorten >=15pt] (a--1-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--1-gf);
  \draw[->] (a--1-ff) to node[above,pos=0.65,xshift=0cm]{$a$} (abcd-2--1-ff);
  %
  %
  \path (abcd-2--1-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--1-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-ff);
  \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--1-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--1-gf);
  %
  \path (e--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=1.5cm] (e--1-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--1-gf);   
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--1-ff) + (3.5cm,0.75cm)$) rectangle ($(f--1-ff) + (-2.4cm,-0.75cm)$);
    \path (abc--1-ff) ++ (2.6cm,0.95cm) node{first floor};
  
  \draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.5cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
  %\draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.95cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
  \path (abc--1-ff) ++ (-0.35cm,2.1cm) node(label-left){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
  
  
  % \draw[ellipse through=abcd-1--1-ff and abcd-2--1-ff and e--1-ff];
  \ellipsebyfoci{draw,red}{$(abcd-1--1-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--1-ff) + (1.3cm,0.5cm)$}{1.035}
    \path (abcd-2--1-ff) ++ (1.4cm,1.05cm) node{\Large $\alert{\asetverts}$};
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
  \\
                    \&  \node(abc--2-ff){};
  \\
  \\
  \node(acd--2-ff){};   
  \\
                    \& \node(a--2-ff){};
  \\
  \node(c--2-ff){};       \&                  \&  \node(abcd-2--2-ff){};
  \\
  \\
  \node(abcd-1--2-ff){};  \&                  \&  \node(e--2-ff){};
  \\
  \\
  \node(f--2-ff){};
  \\
  };
  \path (abc--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  %\draw[->] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
  \draw[->,out=-60,in=60,distance=2.3cm] (abc--2-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--2-gf);
  \draw[->,shorten >=3pt] (abc--2-ff) to node[left,xshift=0.05cm,pos=0.25]{\black{$c$}} (c--2-gf);
  \draw[->,shorten >=5pt] (abc--2-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
    % \draw[->,thick,royalblue] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-ff);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-ff);
    %
  \path (acd--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->,shorten >=4pt] (acd--2-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--2-gf);
  \draw[->,out=180,in=180,distance=2.85cm] (acd--2-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--2-gf);
    %\draw[->,thick,forestgreen] (acd--2-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-ff);
  %\draw[->,bend right,distance=0.75cm] (acd--2-ff) to node[below,pos=0.475]{$d$} (e--2-ff);
  \draw[->,distance=3cm,out=-20,in=125] (acd--2-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--2-gf);
  %
  \path (c--2-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-ff);
  \draw[->,out=180,in=180,distance=2.65cm] (c--2-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--2-gf);
  %
  \path (abcd-1--2-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--2-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--2-ff);
  \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--2-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--2-gf);
  %
  \path (f--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=1.5cm] (f--2-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--2-gf);
  %
  %
  \path (a--2-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
  \draw[->,shorten >=15pt] (a--2-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--2-gf);
  \draw[->] (a--2-ff) to node[above,pos=0.65,xshift=-0.05cm]{$a$} (abcd-2--2-ff);
  %
  %
  \path (abcd-2--2-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--2-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-ff);
  %\draw[->] (abcd-2--2-ff) to node[left,xshift=0.05cm]{$d$} (e--2-ff);
  \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--2-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--2-gf);
  %
  \path (e--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$}; 
  \draw[->,out=0,in=0,distance=1.5cm] (e--2-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--2-gf);  
  
  
  %\draw[|->,very thick,densely dashed,magenta,bend right,distance=0.75cm,out=-35,in=265,distance=4.5cm] (abcd-1--1-ff) to (abcd-2--2-ff);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-20,in=225,distance=3.6cm,shorten >=3pt] (abcd-1--1-ff) to (abcd-2--2-ff);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=35,in=135,distance=1.5cm] (abcd-2--1-ff) to (abcd-1--2-ff);
  
   
  
  \draw[rounded corners,densely dashdotted] ($(abc--2-ff) + (3.5cm,0.75cm)$) rectangle ($(f--2-ff) + (-2.4cm,-0.75cm)$);
    \path (abc--2-ff) ++ (2.6cm,0.95cm) node{first floor};
    
  
  \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.5cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
  % \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.95cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
  \path (abc--2-ff) ++ (-0.35cm,2.1cm) node(label-right){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
    
  \draw[->,%-left to,
        very thick,densely dashed,magenta,shorten <=0.3cm,shorten >=0.3cm] (label-left) to node[above]{\Huge $\sliftltfunn{\magenta{\scpfunon{\black{\twinc}}}}$} (label-right);
  
  
  \ellipsebyfoci{draw,red}{$(abcd-1--2-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--2-ff) + (1.3cm,0.5cm)$}{1.035}  
    \path (abcd-2--2-ff) ++ (1.4cm,1cm) node{\Large $\alert{\asetverts}$};
  
  \begin{pgfonlayer}{background}
    
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
      (abc--1-ff.center)--(a--1-ff.center)--(abcd-2--1-ff.center)--(e--1-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-ff.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
      (acd--1-ff.center)--(c--1-ff.center)--(abcd-1--1-ff.center)--(f--1-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-ff.center);
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
      (abc--2-ff.center)--(a--2-ff.center)--(abcd-2--2-ff.center)--(e--2-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-ff.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
      (acd--2-ff.center)--(c--2-ff.center)--(abcd-1--2-ff.center)--(f--2-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-ff.center);
      %
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc--1-gf.center)--(a--1-gf.center)--(abcd-2--1-gf.center)--(e--1-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-gf.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd--1-gf.center)--(c--1-gf.center)--(abcd-1--1-gf.center)--(f--1-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-gf.center);
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc--2-gf.center)--(a--2-gf.center)--(abcd-2--2-gf.center)--(e--2-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-gf.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd--2-gf.center)--(c--2-gf.center)--(abcd-1--2-gf.center)--(f--2-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-gf.center);
  \end{pgfonlayer}{background}
    
\end{tikzpicture}%
  %
  }
  %
\end{center}  
  %
  \caption{\label{fig:ex:lem:transfer:lift:local:transfer::app}%
    Illustration of the lifting, as stated by Lem.~\protect\ref{lem:transfer:lift:local:transfer},
      of the local transfer function $\protect\magenta{\scpfunon{\black{\twinc}}}$ from Fig.~\protect\ref{fig:ex:local:transfer:function}
    to a transfer function $\protect\sliftltfunn{\protect\magenta{\scpfunon{\black{\twinc}}}}$
    on the elevation $\protect\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}$ of $\protect\alert{\asetverts}$
      above the \onechart~$\aonecharti{s}$ from Rem.~\ref{rem:prop:not:LLEE:pres:collapse:minimization}. 
           }
  %
\end{figure*}


==> figs/fig-counterex-loc-transf-fun.tex <==
\begin{figure*}[!t]
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc--1){};
  \\
  \\
  \node(acd--1){};   
  \\
                    & \node(a--1){};
  \\
  \node(c--1){};       &                  &  \node(abcd-2--1){};
  \\
  \\
  \node(abcd-1--1){};  &                  &  \node(e--1){};
  \\
  \\
  \node(f--1){};
  \\
  };
  \path (abc--1) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  %
  \path (acd--1) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1) to node[above,pos=0.25]{$a$} (a--1);
  \draw[->,thick,forestgreen] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,bend right,distance=0.75cm] (acd--1) to node[below,pos=0.475]{$d$} (e--1);
  %
  \path (c--1) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1);
  \draw[->,out=180,in=225] (c--1) to node[left,xshift=0.05cm]{$c$} (acd--1);
  %
  \path (abcd-1--1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1) to node[left,xshift=0.05cm]{$\sone$} (acd--1);
  \draw[->] (abcd-1--1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1);
  %
  \path (f--1) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1) to node[left,xshift=0.05cm]{$f$} (acd--1);
  %
  %
  \path (a--1) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1) to node[right,xshift=-0.05cm]{$a$} (abc--1);
  \draw[->] (a--1) to node[above,pos=0.6]{$a$} (abcd-2--1);
  %
  %
  \path (abcd-2--1) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1) to node[right,xshift=0.05cm]{$\sone$} (abc--1);
  \draw[->] (abcd-2--1) to node[left,xshift=0.05cm]{$d$} (e--1);
  %
  \path (e--1) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1) to node[right]{$e$} (abc--1);   
  
  
  %\draw[-,very thick,densely dashed,magenta,bend right,distance=0.75cm] (abcd-1--1) to (abcd-2--1);
  
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc--2){};
  \\
  \\
  \node(acd--2){};   
  \\
                    & \node(a--2){};
  \\
  \node(c--2){};       &                  &  \node(abcd-2--2){};
  \\
  \\
  \node(abcd-1--2){};  &                  &  \node(e--2){};
  \\
  \\
  \node(f--2){};
  \\
  };
  \path (abc--2) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  %
  \path (acd--2) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2) to node[above,pos=0.25]{$a$} (a--2);
  \draw[->,thick,forestgreen] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,bend right,distance=0.75cm] (acd--2) to node[below,pos=0.475]{$d$} (e--2);
  %
  \path (c--2) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2);
  \draw[->,out=180,in=225] (c--2) to node[left,xshift=0.05cm]{$c$} (acd--2);
  %
  \path (abcd-1--2) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2) to node[left,xshift=0.05cm]{$\sone$} (acd--2);
  \draw[->] (abcd-1--2) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2);
  %
  \path (f--2) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2) to node[left,xshift=0.05cm]{$f$} (acd--2);
  %
  %
  \path (a--2) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2) to node[right,xshift=-0.05cm]{$a$} (abc--2);
  \draw[->] (a--2) to node[above,pos=0.6]{$a$} (abcd-2--2);
  %
  %
  \path (abcd-2--2) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2) to node[right,xshift=0.05cm]{$\sone$} (abc--2);
  \draw[->] (abcd-2--2) to node[left,xshift=0.05cm]{$d$} (e--2);
  %
  \path (e--2) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2) to node[right]{$e$} (abc--2);   
  
  
  \draw[|->,very thick,densely dashed,magenta,bend right,distance=0.75cm,out=-35,in=265,distance=4.5cm] (abcd-1--1) to (abcd-2--2);
  \draw[|->,very thick,densely dashed,magenta,bend right,distance=0.75cm,out=45,in=135,distance=1.5cm] (abcd-2--1) to (abcd-1--2);
  
  
\end{tikzpicture}
  %
\end{center}  
  %
\end{figure*}

==> figs/fig-counterex-simplified-app.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{foreground}
    %
  %\path (abc) ++ (-2.2cm,0.3cm) node{\LARGE $\aonecharti{s} \, / \, \aonecharthati{s} $};
  \path (abc) ++ (-0.35cm,1.55cm) node(label){\Huge $\aonecharti{s} \, / \, \aonecharthati{s} $};   
    %  
    %  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm,pos=0.7]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc); 
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{${\scpfun}$} (abcd-1);
    %
  \draw[rounded corners,thick] ($(abc) + (3.65cm,0.9cm)$) rectangle ($(f) + (-2.55cm,-0.9cm)$);
    %% \draw[ellipse through=abcd-1--1-ff and abcd-2--1-ff and e--1-ff];
  \ellipsebyfoci{draw,red}{$(abcd-1) + (-1.25cm,-0.475cm)$}{$(abcd-2) + (1.1cm,0.425cm)$}{1.035}
    \path (abcd-2) ++ (0.7cm,1cm) node{\Large $\alert{\asetverts}$};
       %
  \end{pgfonlayer}
  
\end{tikzpicture}

==> figs/fig-counterex-simplified-collapse.tex <==

\begin{figure*}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[-,very thick,out=-10,in=225,shorten <=0pt,shorten >=0pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to (abcd-2);
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:counterex:simplified:collapse}%
    The \protect\onechart~$\aonecharti{s}$ of \protect\twincrystal\ shape (on the left)
      that is a simplified version of the \protect\onechart~$\aonechart$ in Fig.~\ref{fig:countex:collapse}
        has a \protect\onebisimulation\ collapse $\aonecharti{s,0}$ (on the right)
          that is still a \protect\LLEEonechart.
    (But, the \onetransition\ free bisimulation collapse of $\aonecharti{s}$ and $\aonecharti{s,0}$ 
     does not satisfy \LEE.)      
    }
  %
\end{figure*}

==> figs/fig-counterex-simplified.tex <==
%\begin{figure}[!h]
%  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  
  
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-2.2cm,0.3cm) node{\LARGE $\aonecharti{s} \, / \, \aonecharthati{s} $};  
    %  
    %  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{${\scpfun}$} (abcd-1);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}
  %
\end{center}
  %
%  \caption{Simplified version }
%  %
% \end{figure}

==> figs/fig-counterex-transf-fun-elevation-app.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  %
  \hspace*{1.2ex}{\scalebox{0.65}{\input{figs/ex-local-transfer-function-app.tex}}}
  %
  \\[3ex]
  %
  \scalebox{0.65}{%
    %  
  \begin{tikzpicture}
    %%
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    %
    %--------------
    % ground floor
    %--------------
    %
    \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
            every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-7) {
    \\
                      \&  \node(abc--1-gf){};
    \\
    \\
    \node(acd--1-gf){};   
    \\
                      \& \node(a--1-gf){};
    \\
    \node(c--1-gf){};       \&                  \&  \node(abcd-2--1-gf){};
    \\
    \\
    \node(abcd-1--1-gf){};  \&                  \&  \node(e--1-gf){};
    \\
    \\
    \node(f--1-gf){};
    \\
    };
    \path (abc--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    \draw[->,thick,royalblue] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
    \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
    \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
    % \draw[->,thick,royalblue] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
    %
    \path (acd--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd--1-gf) to node[above,pos=0.25]{$a$} (a--1-gf);
    \draw[->,forestgreen,thick] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
      % \draw[->,thick,forestgreen] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
    \draw[->,bend right,distance=0.75cm] (acd--1-gf) to node[below,pos=0.475]{$d$} (e--1-gf);
    %
    \path (c--1-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
    \draw[->] (c--1-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-gf);
    \draw[->,out=180,in=225] (c--1-gf) to node[left,xshift=0.05cm]{$c$} (acd--1-gf);
    %
    \path (abcd-1--1-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
    \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--1-gf);
    \draw[->] (abcd-1--1-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1-gf);
    %
    \path (f--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
    \draw[->,out=180,in=180,distance=2.5cm] (f--1-gf) to node[left,xshift=0.05cm]{$f$} (acd--1-gf);
    %
    %
    \path (a--1-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
    \draw[->,out=0,in=-45,distance=0.75cm] (a--1-gf) to node[right,xshift=-0.05cm]{$a$} (abc--1-gf);
    \draw[->] (a--1-gf) to node[above,pos=0.4]{$a$} (abcd-2--1-gf);
    %
    %
    \path (abcd-2--1-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
    \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-gf);
    \draw[->] (abcd-2--1-gf) to node[left,xshift=0.075cm,pos=0.35]{$d$} (e--1-gf);
    %
    \path (e--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
    \draw[->,out=0,in=0,distance=2.75cm] (e--1-gf) to node[right]{$e$} (abc--1-gf);   
    
    
    
    \draw[rounded corners,densely dashdotted] ($(abc--1-gf) + (3.5cm,0.75cm)$) rectangle ($(f--1-gf) + (-2.4cm,-0.75cm)$);
      \path (abc--1-gf) ++ (2.6cm,0.95cm) node{ground floor};
   
    
    %
    \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
            every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,-7) {
    \\
                      \&  \node(abc--2-gf){};
    \\
    \\
    \node(acd--2-gf){};   
    \\
                      \& \node(a--2-gf){};
    \\
    \node(c--2-gf){};       \&                  \&  \node(abcd-2--2-gf){};
    \\
    \\
    \node(abcd-1--2-gf){};  \&                  \&  \node(e--2-gf){};
    \\
    \\
    \node(f--2-gf){};
    \\
    };
    \path (abc--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    \draw[->,thick,royalblue] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
    \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
    \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
      % \draw[->,thick,royalblue] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
      % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
      % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
    %
    \path (acd--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd--2-gf) to node[above,pos=0.25]{$a$} (a--2-gf);
    \draw[->,forestgreen,thick] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
      %\draw[->,thick,forestgreen] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
    \draw[->,bend right,distance=0.75cm] (acd--2-gf) to node[below,pos=0.475]{$d$} (e--2-gf);
    %
    \path (c--2-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
    \draw[->] (c--2-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-gf);
    \draw[->,out=180,in=225] (c--2-gf) to node[left,xshift=0.05cm]{$c$} (acd--2-gf);
    %
    \path (abcd-1--2-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
    \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--2-gf);
    \draw[->] (abcd-1--2-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2-gf);
    %
    \path (f--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
    \draw[->,out=180,in=180,distance=2.5cm] (f--2-gf) to node[left,xshift=0.05cm]{$f$} (acd--2-gf);
    %
    %
    \path (a--2-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
    \draw[->,out=0,in=-45,distance=0.75cm] (a--2-gf) to node[right,xshift=-0.05cm]{$a$} (abc--2-gf);
    \draw[->] (a--2-gf) to node[above,pos=0.4]{$a$} (abcd-2--2-gf);
    %
    %
    \path (abcd-2--2-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
    \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-gf);
    \draw[->] (abcd-2--2-gf) to node[left,xshift=0.05cm]{$d$} (e--2-gf);
    %
    \path (e--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
    \draw[->,out=0,in=0,distance=2.75cm] (e--2-gf) to node[right]{$e$} (abc--2-gf);   
    
    
    \draw[rounded corners,densely dashdotted] ($(abc--2-gf) + (3.5cm,0.75cm)$) rectangle ($(f--2-gf) + (-2.4cm,-0.75cm)$);
      \path (abc--2-gf) ++ (2.6cm,0.95cm) node{ground floor};
      
    
    \draw[|->,very thick,densely dashed,magenta,shorten <=4pt,out=15,in=170,distance=1.95cm] (abc--1-gf) to (abc--2-gf);
    \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=45,in=170,distance=1.95cm] (acd--1-gf) to (acd--2-gf);  
    \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=25,in=170,distance=2.2cm] (a--1-gf) to (a--2-gf);
    \draw[|->,very thick,densely dashed,magenta,out=10,in=170,distance=1.95cm,shorten >=4.5pt] (c--1-gf) to (c--2-gf);
    \draw[|->,very thick,densely dashed,magenta,out=35,in=160,distance=1.7cm,shorten >=4.5pt] (abcd-2--1-gf) to (abcd-2--2-gf);
    \draw[|->,very thick,densely dashed,magenta,out=7.5,in=150,distance=1.5cm] (abcd-1--1-gf) to (abcd-1--2-gf);
    \draw[|->,very thick,densely dashed,magenta,out=-25,in=205,distance=2.2cm] (e--1-gf) to (e--2-gf);
    \draw[|->,very thick,densely dashed,magenta,out=-15,in=205,distance=1.7cm] (f--1-gf) to (f--2-gf);
   
    
    
    %
    %--------------
    % first floor
    %--------------
    %
    \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
            every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    \\
                      \&  \node(abc--1-ff){};
    \\
    \\
    \node(acd--1-ff){};   
    \\
                      \& \node(a--1-ff){};
    \\
    \node(c--1-ff){};       \&                  \&  \node(abcd-2--1-ff){};
    \\
    \\
    \node(abcd-1--1-ff){};  \&                  \&  \node(e--1-ff){};
    \\
    \\
    \node(f--1-ff){};
    \\
    };
    \path (abc--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    \draw[->,out=-60,in=60,distance=2.3cm] (abc--1-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--1-gf);
    \draw[->,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.275]{\black{$c$}} (c--1-gf);
    \draw[->,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
    % \draw[->,thick,royalblue] (abc--1-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-ff);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-ff);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-ff);
    %
    \path (acd--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
    \draw[->,shorten >=4pt] (acd--1-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--1-gf);
    \draw[->,out=180,in=180,distance=2.85cm] (acd--1-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--1-gf);
      % \draw[->,thick,forestgreen] (acd--1-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-ff);
    \draw[->,distance=3cm,out=-20,in=125] (acd--1-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--1-gf);
    %
    \path (c--1-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
    \draw[->] (c--1-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-ff);
    \draw[->,out=180,in=180,distance=2.65cm] (c--1-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--1-gf);
    %
    \path (abcd-1--1-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
    \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--1-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--1-ff);
    \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--1-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--1-gf);
    %
    \path (f--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
    \draw[->,out=180,in=180,distance=2cm] (f--1-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--1-gf);
    %
    %
    \path (a--1-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
    \draw[->,shorten >=15pt] (a--1-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--1-gf);
    \draw[->] (a--1-ff) to node[above,pos=0.65,xshift=0cm]{$a$} (abcd-2--1-ff);
    %
    %
    \path (abcd-2--1-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
    \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--1-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-ff);
    \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--1-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--1-gf);
    %
    \path (e--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
    \draw[->,out=0,in=0,distance=1.5cm] (e--1-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--1-gf);   
    
    
    \draw[rounded corners,densely dashdotted] ($(abc--1-ff) + (3.5cm,0.75cm)$) rectangle ($(f--1-ff) + (-2.4cm,-0.75cm)$);
      \path (abc--1-ff) ++ (2.6cm,0.95cm) node{first floor};
    
    \draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.5cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
    %\draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.95cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
    \path (abc--1-ff) ++ (-0.35cm,2.1cm) node(label-left){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
    
    
    % \draw[ellipse through=abcd-1--1-ff and abcd-2--1-ff and e--1-ff];
    \ellipsebyfoci{draw,red}{$(abcd-1--1-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--1-ff) + (1.3cm,0.5cm)$}{1.035}
      \path (abcd-2--1-ff) ++ (1.4cm,1.05cm) node{\Large $\alert{\asetverts}$};
    
    
    %
    \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
            every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
    \\
                      \&  \node(abc--2-ff){};
    \\
    \\
    \node(acd--2-ff){};   
    \\
                      \& \node(a--2-ff){};
    \\
    \node(c--2-ff){};       \&                  \&  \node(abcd-2--2-ff){};
    \\
    \\
    \node(abcd-1--2-ff){};  \&                  \&  \node(e--2-ff){};
    \\
    \\
    \node(f--2-ff){};
    \\
    };
    \path (abc--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    %\draw[->] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
    \draw[->,out=-60,in=60,distance=2.3cm] (abc--2-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--2-gf);
    \draw[->,shorten >=3pt] (abc--2-ff) to node[left,xshift=0.05cm,pos=0.25]{\black{$c$}} (c--2-gf);
    \draw[->,shorten >=5pt] (abc--2-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
      % \draw[->,thick,royalblue] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
      % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-ff);
      % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-ff);
      %
    \path (acd--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
    \draw[->,shorten >=4pt] (acd--2-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--2-gf);
    \draw[->,out=180,in=180,distance=2.85cm] (acd--2-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--2-gf);
      %\draw[->,thick,forestgreen] (acd--2-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-ff);
    %\draw[->,bend right,distance=0.75cm] (acd--2-ff) to node[below,pos=0.475]{$d$} (e--2-ff);
    \draw[->,distance=3cm,out=-20,in=125] (acd--2-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--2-gf);
    %
    \path (c--2-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
    \draw[->] (c--2-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-ff);
    \draw[->,out=180,in=180,distance=2.65cm] (c--2-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--2-gf);
    %
    \path (abcd-1--2-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
    \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--2-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--2-ff);
    \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--2-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--2-gf);
    %
    \path (f--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
    \draw[->,out=180,in=180,distance=1.5cm] (f--2-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--2-gf);
    %
    %
    \path (a--2-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
    \draw[->,shorten >=15pt] (a--2-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--2-gf);
    \draw[->] (a--2-ff) to node[above,pos=0.65,xshift=-0.05cm]{$a$} (abcd-2--2-ff);
    %
    %
    \path (abcd-2--2-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
    \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--2-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-ff);
    %\draw[->] (abcd-2--2-ff) to node[left,xshift=0.05cm]{$d$} (e--2-ff);
    \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--2-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--2-gf);
    %
    \path (e--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$}; 
    \draw[->,out=0,in=0,distance=1.5cm] (e--2-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--2-gf);  
    
    
    %\draw[|->,very thick,densely dashed,magenta,bend right,distance=0.75cm,out=-35,in=265,distance=4.5cm] (abcd-1--1-ff) to (abcd-2--2-ff);
    \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-20,in=225,distance=3.6cm,shorten >=3pt] (abcd-1--1-ff) to (abcd-2--2-ff);
    \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=35,in=135,distance=1.5cm] (abcd-2--1-ff) to (abcd-1--2-ff);
    
     
    
    \draw[rounded corners,densely dashdotted] ($(abc--2-ff) + (3.5cm,0.75cm)$) rectangle ($(f--2-ff) + (-2.4cm,-0.75cm)$);
      \path (abc--2-ff) ++ (2.6cm,0.95cm) node{first floor};
      
    
    \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.5cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
    % \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.95cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
    \path (abc--2-ff) ++ (-0.35cm,2.1cm) node(label-right){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
      
    \draw[->,%-left to,
          very thick,densely dashed,magenta,shorten <=0.3cm,shorten >=0.3cm] (label-left) to node[above]{\Huge $\sliftltfunn{\magenta{\scpfunon{\black{\twinc}}}}$} (label-right);
    
    
    \ellipsebyfoci{draw,red}{$(abcd-1--2-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--2-ff) + (1.3cm,0.5cm)$}{1.035}  
      \path (abcd-2--2-ff) ++ (1.4cm,1cm) node{\Large $\alert{\asetverts}$};
    
    \begin{pgfonlayer}{background}
      
      \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
        (abc--1-ff.center)--(a--1-ff.center)--(abcd-2--1-ff.center)--(e--1-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-ff.center);
      \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
        (acd--1-ff.center)--(c--1-ff.center)--(abcd-1--1-ff.center)--(f--1-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-ff.center);
        %
      \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
        (abc--2-ff.center)--(a--2-ff.center)--(abcd-2--2-ff.center)--(e--2-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-ff.center);
      \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
        (acd--2-ff.center)--(c--2-ff.center)--(abcd-1--2-ff.center)--(f--2-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-ff.center);
        %
        %
      \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
        (abc--1-gf.center)--(a--1-gf.center)--(abcd-2--1-gf.center)--(e--1-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-gf.center);
      \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
        (acd--1-gf.center)--(c--1-gf.center)--(abcd-1--1-gf.center)--(f--1-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-gf.center);
        %
      \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
        (abc--2-gf.center)--(a--2-gf.center)--(abcd-2--2-gf.center)--(e--2-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-gf.center);
      \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
        (acd--2-gf.center)--(c--2-gf.center)--(abcd-1--2-gf.center)--(f--2-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-gf.center);
    \end{pgfonlayer}{background}
      
  \end{tikzpicture}%
    %
    }
    %
\end{center}  
  %
  \caption{\label{fig:ex:lem:transfer:lift:local:transfer::app}%
    Illustration of the lifting, as stated by Lem.~\protect\ref{lem:transfer:lift:local:transfer:app},
      of the local transfer function $\protect\magenta{\scpfunon{\black{\twinc}}}$ from Fig.~\protect\ref{fig:ex:local:transfer:function} (see also above)
    to a transfer function $\protect\sliftltfunn{\protect\magenta{\scpfunon{\black{\twinc}}}}$
    on the elevation $\protect\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}$ 
      of $\protect\alert{\asetverts} = \protect\setexp{\tightfbox{$abcd_1$}, \tightfbox{$abcd_2$}} $
      above the \onechart~$\aonecharti{s}$ from Fig.~\ref{fig:ex:local:transfer:function}. %Rem.~\ref{rem:prop:not:LLEE:pres:collapse:minimization}. 
           }
  %
\end{figure*}


==> figs/fig-counterex-transf-fun-elevation.tex <==
\begin{figure}[t!]
  %
\begin{flushleft}
  %  
  \hspace*{-1ex}%
  %
\scalebox{0.5}{%
  %  
\begin{tikzpicture}
  %%
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  %--------------
  % ground floor
  %--------------
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-7) {
  \\
                    \&  \node(abc--1-gf){};
  \\
  \\
  \node(acd--1-gf){};   
  \\
                    \& \node(a--1-gf){};
  \\
  \node(c--1-gf){};       \&                  \&  \node(abcd-2--1-gf){};
  \\
  \\
  \node(abcd-1--1-gf){};  \&                  \&  \node(e--1-gf){};
  \\
  \\
  \node(f--1-gf){};
  \\
  };
  \path (abc--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  % \draw[->,thick,royalblue] (abc--1-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-gf);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-gf);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  %
  \path (acd--1-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1-gf) to node[above,pos=0.25]{$a$} (a--1-gf);
  \draw[->,thick,forestgreen] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
    % \draw[->,thick,forestgreen] (acd--1-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-gf);
  \draw[->,bend right,distance=0.75cm] (acd--1-gf) to node[below,pos=0.475]{$d$} (e--1-gf);
  %
  \path (c--1-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-gf);
  \draw[->,out=180,in=225] (c--1-gf) to node[left,xshift=0.05cm]{$c$} (acd--1-gf);
  %
  \path (abcd-1--1-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--1-gf);
  \draw[->] (abcd-1--1-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1-gf);
  %
  \path (f--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1-gf) to node[left,xshift=0.05cm]{$f$} (acd--1-gf);
  %
  %
  \path (a--1-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1-gf) to node[right,xshift=-0.05cm]{$a$} (abc--1-gf);
  \draw[->] (a--1-gf) to node[above,pos=0.4]{$a$} (abcd-2--1-gf);
  %
  %
  \path (abcd-2--1-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-gf);
  \draw[->] (abcd-2--1-gf) to node[left,xshift=0.075cm,pos=0.35]{$d$} (e--1-gf);
  %
  \path (e--1-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1-gf) to node[right]{$e$} (abc--1-gf);   
  
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--1-gf) + (3.5cm,0.75cm)$) rectangle ($(f--1-gf) + (-2.4cm,-0.75cm)$);
    \path (abc--1-gf) ++ (2.6cm,0.95cm) node{ground floor};
 
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.75,-7) {
  \\
                    \&  \node(abc--2-gf){};
  \\
  \\
  \node(acd--2-gf){};   
  \\
                    \& \node(a--2-gf){};
  \\
  \node(c--2-gf){};       \&                  \&  \node(abcd-2--2-gf){};
  \\
  \\
  \node(abcd-1--2-gf){};  \&                  \&  \node(e--2-gf){};
  \\
  \\
  \node(f--2-gf){};
  \\
  };
  \path (abc--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
    % \draw[->,thick,royalblue] (abc--2-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-gf);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-gf);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
  %
  \path (acd--2-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2-gf) to node[above,pos=0.25]{$a$} (a--2-gf);
  \draw[->,thick,forestgreen] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
    %\draw[->,thick,forestgreen] (acd--2-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-gf);
  \draw[->,bend right,distance=0.75cm] (acd--2-gf) to node[below,pos=0.475]{$d$} (e--2-gf);
  %
  \path (c--2-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-gf);
  \draw[->,out=180,in=225] (c--2-gf) to node[left,xshift=0.05cm]{$c$} (acd--2-gf);
  %
  \path (abcd-1--2-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd--2-gf);
  \draw[->] (abcd-1--2-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2-gf);
  %
  \path (f--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2-gf) to node[left,xshift=0.05cm]{$f$} (acd--2-gf);
  %
  %
  \path (a--2-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2-gf) to node[right,xshift=-0.05cm]{$a$} (abc--2-gf);
  \draw[->] (a--2-gf) to node[above,pos=0.4]{$a$} (abcd-2--2-gf);
  %
  %
  \path (abcd-2--2-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-gf);
  \draw[->] (abcd-2--2-gf) to node[left,xshift=0.05cm]{$d$} (e--2-gf);
  %
  \path (e--2-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2-gf) to node[right]{$e$} (abc--2-gf);   
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--2-gf) + (3.5cm,0.75cm)$) rectangle ($(f--2-gf) + (-2.4cm,-0.75cm)$);
    \path (abc--2-gf) ++ (2.6cm,0.95cm) node{ground floor};
    
  
  \draw[|->,very thick,densely dashed,magenta,shorten <=4pt,out=15,in=170,distance=1.75cm] (abc--1-gf) to (abc--2-gf);
  \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=45,in=170,distance=1.75cm] (acd--1-gf) to (acd--2-gf);  
  \draw[|->,very thick,densely dashed,magenta,shorten >=4.5pt,out=25,in=170,distance=2cm] (a--1-gf) to (a--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=10,in=170,distance=1.75cm,shorten >=4.5pt] (c--1-gf) to (c--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=35,in=160,distance=1.5cm,shorten >=4.5pt] (abcd-2--1-gf) to (abcd-2--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=7.5,in=150,distance=1.3cm] (abcd-1--1-gf) to (abcd-1--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=-25,in=205,distance=2cm] (e--1-gf) to (e--2-gf);
  \draw[|->,very thick,densely dashed,magenta,out=-15,in=205,distance=1.5cm] (f--1-gf) to (f--2-gf);
 
  
  
  %
  %--------------
  % first floor
  %--------------
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1-ff){};
  \\
  \\
  \node(acd--1-ff){};   
  \\
                    \& \node(a--1-ff){};
  \\
  \node(c--1-ff){};       \&                  \&  \node(abcd-2--1-ff){};
  \\
  \\
  \node(abcd-1--1-ff){};  \&                  \&  \node(e--1-ff){};
  \\
  \\
  \node(f--1-ff){};
  \\
  };
  \path (abc--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,out=-60,in=60,distance=2.3cm] (abc--1-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--1-gf);
  \draw[->,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.275]{\black{$c$}} (c--1-gf);
  \draw[->,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--1-gf);
  % \draw[->,thick,royalblue] (abc--1-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1-ff);
  % \draw[->,thick,royalblue,shorten >=3pt]  (abc--1-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1-ff);
  % \draw[->,thick,royalblue,shorten >= 5pt] (abc--1-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1-ff);
  %
  \path (acd--1-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->,shorten >=4pt] (acd--1-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--1-gf);
  \draw[->,out=180,in=180,distance=2.85cm] (acd--1-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--1-gf);
    % \draw[->,thick,forestgreen] (acd--1-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1-ff);
  \draw[->,distance=3cm,out=-20,in=125] (acd--1-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--1-gf);
  %
  \path (c--1-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1-ff);
  \draw[->,out=180,in=180,distance=2.65cm] (c--1-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--1-gf);
  %
  \path (abcd-1--1-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--1-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--1-ff);
  \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--1-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--1-gf);
  %
  \path (f--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2cm] (f--1-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--1-gf);
  %
  %
  \path (a--1-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
  \draw[->,shorten >=15pt] (a--1-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--1-gf);
  \draw[->] (a--1-ff) to node[above,pos=0.65,xshift=0cm]{$a$} (abcd-2--1-ff);
  %
  %
  \path (abcd-2--1-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--1-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--1-ff);
  \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--1-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--1-gf);
  %
  \path (e--1-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=1.5cm] (e--1-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--1-gf);   
  
  
  \draw[rounded corners,densely dashdotted] ($(abc--1-ff) + (3.5cm,0.75cm)$) rectangle ($(f--1-ff) + (-2.4cm,-0.75cm)$);
    \path (abc--1-ff) ++ (2.6cm,0.95cm) node{first floor};
  
  \draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.5cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
  %\draw[rounded corners,thick] ($(abc--1-ff) + (3.7cm,1.95cm)$) rectangle ($(f--1-gf) + (-2.6cm,-0.95cm)$);
  \path (abc--1-ff) ++ (-0.35cm,2.1cm) node(label-left){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
  
  
  % \draw[ellipse through=abcd-1--1-ff and abcd-2--1-ff and e--1-ff];
  \ellipsebyfoci{draw,red}{$(abcd-1--1-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--1-ff) + (1.3cm,0.5cm)$}{1.035}
    \path (abcd-2--1-ff) ++ (1.4cm,1.05cm) node{\Large $\alert{\asetverts}$};
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.75,0) {
  \\
                    \&  \node(abc--2-ff){};
  \\
  \\
  \node(acd--2-ff){};   
  \\
                    \& \node(a--2-ff){};
  \\
  \node(c--2-ff){};       \&                  \&  \node(abcd-2--2-ff){};
  \\
  \\
  \node(abcd-1--2-ff){};  \&                  \&  \node(e--2-ff){};
  \\
  \\
  \node(f--2-ff){};
  \\
  };
  \path (abc--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  %\draw[->] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
  \draw[->,out=-60,in=60,distance=2.3cm] (abc--2-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a--2-gf);
  \draw[->,shorten >=3pt] (abc--2-ff) to node[left,xshift=0.05cm,pos=0.25]{\black{$c$}} (c--2-gf);
  \draw[->,shorten >=5pt] (abc--2-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f--2-gf);
    % \draw[->,thick,royalblue] (abc--2-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2-ff);
    % \draw[->,thick,royalblue,shorten >=3pt]  (abc--2-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2-ff);
    % \draw[->,thick,royalblue,shorten >= 5pt] (abc--2-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2-ff);
    %
  \path (acd--2-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->,shorten >=4pt] (acd--2-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a--2-gf);
  \draw[->,out=180,in=180,distance=2.85cm] (acd--2-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c--2-gf);
    %\draw[->,thick,forestgreen] (acd--2-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2-ff);
  %\draw[->,bend right,distance=0.75cm] (acd--2-ff) to node[below,pos=0.475]{$d$} (e--2-ff);
  \draw[->,distance=3cm,out=-20,in=125] (acd--2-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e--2-gf);
  %
  \path (c--2-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2-ff);
  \draw[->,out=180,in=180,distance=2.65cm] (c--2-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd--2-gf);
  %
  \path (abcd-1--2-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1--2-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd--2-ff);
  \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1--2-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f--2-gf);
  %
  \path (f--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=1.5cm] (f--2-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd--2-gf);
  %
  %
  \path (a--2-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
  \draw[->,shorten >=15pt] (a--2-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc--2-gf);
  \draw[->] (a--2-ff) to node[above,pos=0.65,xshift=-0.05cm]{$a$} (abcd-2--2-ff);
  %
  %
  \path (abcd-2--2-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2--2-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc--2-ff);
  %\draw[->] (abcd-2--2-ff) to node[left,xshift=0.05cm]{$d$} (e--2-ff);
  \draw[->,out=240,in=125,distance=1.5cm] (abcd-2--2-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e--2-gf);
  %
  \path (e--2-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$}; 
  \draw[->,out=0,in=0,distance=1.5cm] (e--2-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc--2-gf);  
  
  
  %\draw[|->,very thick,densely dashed,magenta,bend right,distance=0.75cm,out=-35,in=265,distance=4.5cm] (abcd-1--1-ff) to (abcd-2--2-ff);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-20,in=225,distance=3.6cm,shorten >=3pt] (abcd-1--1-ff) to (abcd-2--2-ff);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=35,in=135,distance=1.5cm] (abcd-2--1-ff) to (abcd-1--2-ff);
  
   
  
  \draw[rounded corners,densely dashdotted] ($(abc--2-ff) + (3.5cm,0.75cm)$) rectangle ($(f--2-ff) + (-2.4cm,-0.75cm)$);
    \path (abc--2-ff) ++ (2.6cm,0.95cm) node{first floor};
    
  
  \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.5cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
  % \draw[rounded corners,thick] ($(abc--2-ff) + (3.7cm,1.95cm)$) rectangle ($(f--2-gf) + (-2.6cm,-0.95cm)$);
  \path (abc--2-ff) ++ (-0.35cm,2.1cm) node(label-right){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}$}; 
    
  \draw[->,%-left to,
        very thick,densely dashed,magenta,shorten <=0.3cm,shorten >=0.3cm] (label-left) to node[above]{\Huge $\sliftltfunn{\magenta{\scpfunon{\black{\twinc}}}}$} (label-right);
  
  
  \ellipsebyfoci{draw,red}{$(abcd-1--2-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2--2-ff) + (1.3cm,0.5cm)$}{1.035}  
    \path (abcd-2--2-ff) ++ (1.4cm,1cm) node{\Large $\alert{\asetverts}$};
  
  \begin{pgfonlayer}{background}
    
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
      (abc--1-ff.center)--(a--1-ff.center)--(abcd-2--1-ff.center)--(e--1-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-ff.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
      (acd--1-ff.center)--(c--1-ff.center)--(abcd-1--1-ff.center)--(f--1-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-ff.center);
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
      (abc--2-ff.center)--(a--2-ff.center)--(abcd-2--2-ff.center)--(e--2-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-ff.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
      (acd--2-ff.center)--(c--2-ff.center)--(abcd-1--2-ff.center)--(f--2-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-ff.center);
      %
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc--1-gf.center)--(a--1-gf.center)--(abcd-2--1-gf.center)--(e--1-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--1-gf.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd--1-gf.center)--(c--1-gf.center)--(abcd-1--1-gf.center)--(f--1-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--1-gf.center);
      %
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc--2-gf.center)--(a--2-gf.center)--(abcd-2--2-gf.center)--(e--2-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc--2-gf.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd--2-gf.center)--(c--2-gf.center)--(abcd-1--2-gf.center)--(f--2-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd--2-gf.center);
  \end{pgfonlayer}{background}
    
\end{tikzpicture}%
  %
  }
  %
\end{flushleft}  
  %
  \caption{\label{fig:ex:lem:transfer:lift:local:transfer}%
    Lifting of the local transfer function $\protect\magenta{\scpfunon{\black{\twinc}}}$ on $\aonecharti{s}$ from Fig.~\protect\ref{fig:ex:local:transfer:function}
      with domain and range $\protect\alert{\asetverts}$ %$\protect\alert{\asetverts} \defdby \domof{\protect\magenta{\scpfunon{\black{\twinc}}}} = \ranof{\protect\magenta{\scpfunon{\black{\twinc}}}}$
    to a transfer function $\protect\sliftltfunn{\protect\magenta{\scpfunon{\black{\twinc}}}}$
    on the elevation $\protect\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}$ of $\protect\alert{\asetverts}$,
    which is a \protect\LLEEoneLTS. 
    % The elevation $\protect\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}$ is a \LLEEoneLTS\ as well.
      % as stated by Lem.~\protect\ref{lem:transfer:lift:local:transfer}.%
           }
  %
\end{figure}


==> figs/fig-countex-collapse-simplified.tex <==

\begin{figure*}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (0cm,-0.35cm) node[left]{$\bverti{1} \,{=}\, \tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=3cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (-0.05cm,-0.35cm) node[right]{$\tightfbox{$abcd_2$} \,{=}\, \bverti{2} $};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=3.5cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[-,very thick,out=-10,in=225,shorten <=0pt,shorten >=0pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to (abcd-2);
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.4cm) node{\LARGE$\aonecharti{s,0}\:/\:\aonecharthati{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,-6) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.2cm) node{\LARGE$\acharti{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (0.3cm,-0.05cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,out=55,in=180,distance=1cm,shorten >=4pt] (abcd-1) to node[above,xshift=-0.05cm]{$a$} (a);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  \draw[->,out=180,in=225] (abcd-1) to node[left,xshift=0.05cm]{$c$} (c);
  \draw[->] (abcd-1) to node[below,xshift=0.05cm]{$d$} (e);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  
  
  
  
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:countex:collapse:simplified}%
    The \protect\onechart~$\aonecharti{s}$ from Fig.~\ref{fig:countex:collapse} (see left in the top row with its indicated \LLEEwitness~$\aonecharthati{s}$) 
      is \LLEEpreservingly\ \onecollapsible,
      because it has a \protect\onebisimulation\ collapse $\aonecharti{s,0}$ (see right in the top row with its indicated \LLEEwitness~$\aonecharthati{s,0}$)
        that is still a \protect\LLEEonechart.
    But $\aonecharti{s}$ is not \LLEEpreservingly\ collapsible,
      because the \onetransition\ free bisimulation collapse $\acharti{s,0}$ (see bottom row in the middle) of $\aonecharti{s}$ and $\aonecharti{s,0}$ 
    does not satisfy \LEE.     
    }
  %
\end{figure*}

==> figs/fig-countex-onecollapse-simplified.tex <==

\begin{figure*}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  %
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
      (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=-1,in=1,distance=3.65cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.175cm] (acd.center);
  \end{pgfonlayer}{background}
  %
  %
  \begin{pgfonlayer}{foreground}
    %
    \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}$};
    
    \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
    \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
    \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
    %
    \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
    \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
    \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
    \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
    %
    \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
    \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
    \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
    %
    \path (abcd-1) ++ (0cm,-0.35cm) node[left]{$\bverti{1} \,{=}\, \tightfbox{$abcd_1$}$};
    \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
    \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
    %
    \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
    \draw[->,out=180,in=180,distance=3cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
    %
    %
    \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
    \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
    \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
    %
    %
    \path (abcd-2) ++ (-0.05cm,-0.35cm) node[right]{$\tightfbox{$abcd_2$} \,{=}\, \bverti{2} $};
    \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
    \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
    %
    \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
    \draw[->,out=0,in=0,distance=3.5cm] (e) to node[right]{$e$} (abc);   
    
    
    \draw[-,very thick,out=-10,in=225,shorten <=0pt,shorten >=0pt,densely dashed,magenta,distance=1.25cm] 
      (abcd-1) to (abcd-2);
    %
  \end{pgfonlayer}{foreground}
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.4cm) node{\LARGE$\aonecharti{s,0}\:/\:\aonecharthati{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,-6) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.2cm) node{\LARGE$\acharti{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (0.3cm,-0.05cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,out=55,in=180,distance=1cm,shorten >=4pt] (abcd-1) to node[above,xshift=-0.05cm]{$a$} (a);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  \draw[->,out=180,in=225] (abcd-1) to node[left,xshift=0.05cm]{$c$} (c);
  \draw[->] (abcd-1) to node[below,xshift=0.05cm]{$d$} (e);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  %
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:countex:onecollapse:simplified}%
    The \protect\onechart~$\aonecharti{s}$ from Fig.~\ref{fig:countex:collapse} (see here left in the top row with its indicated \LLEEwitness~$\aonecharthati{s}$) 
      is \LLEEpreservingly\ \onecollapsible,
      because it has a \protect\onebisimulation\ collapse $\aonecharti{s,0}$ (see right in the top row with its indicated \LLEEwitness~$\aonecharthati{s,0}$)
        that is still a \protect\LLEEonechart.
    But $\aonecharti{s}$ is not \LLEEpreservingly\ collapsible,
      because the \onetransition\ free bisimulation collapse $\acharti{s,0}$ (see bottom row in the middle) of $\aonecharti{s}$ and $\aonecharti{s,0}$ 
    does not satisfy \LEE.     
    }
  %
\end{figure*}

==> figs/fig-countex-simplified-app.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  
  
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}
  %
\end{center}
  %
\end{figure*}

==> figs/fig-countex-simplified-collapse.tex <==

\begin{figure*}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (0cm,-0.35cm) node[left]{$\bverti{1} \,{=}\, \tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=3cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (-0.05cm,-0.35cm) node[right]{$\tightfbox{$abcd_2$} \,{=}\, \bverti{2} $};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=3.5cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[-,very thick,out=-10,in=225,shorten <=0pt,shorten >=0pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to (abcd-2);
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.4cm) node{\LARGE$\aonecharti{s,0}\:/\:\aonecharthati{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,-6) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.2cm) node{\LARGE$\acharti{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (0.3cm,-0.05cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,out=55,in=180,distance=1cm,shorten >=2pt] (abcd-1) to node[above,xshift=-0.05cm]{$a$} (a);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  \draw[->,out=180,in=225] (abcd-1) to node[left,xshift=0.05cm]{$c$} (c);
  \draw[->] (abcd-1) to node[below,xshift=0.05cm]{$d$} (e);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  
  
  
  
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:countex:simplified:collapse}%
    The \protect\onechart~$\aonecharti{s}$ from Fig.~\ref{fig:countex:collapse} (see left in the top row with its indicated \LLEEwitness~$\aonecharthati{s}$) 
      is \LLEEpreservingly\ \onecollapsible,
      because it has a \protect\onebisimulation\ collapse $\aonecharti{s,0}$ (see right in the top row with its indicated \LLEEwitness~$\aonecharthati{s,0}$)
        that is still a \protect\LLEEonechart.
    But $\aonecharti{s}$ is not \LLEEpreservingly\ collapsible,
      because the \onetransition\ free bisimulation collapse $\acharti{s,0}$ (see bottom row in the middle) of $\aonecharti{s}$ and $\aonecharti{s,0}$ 
    does not satisfy \LEE.     
    }
  %
\end{figure*}

==> figs/fig-countex-simplified.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  
  
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}
  %
\end{center}

==> figs/fig-elevation-counterex-simple.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  $ 
  \begin{aligned}[c]
    \scalebox{0.65}{\input{figs/counterex-simplified-app.tex}}
  \end{aligned}  
  %
  \hspace*{4ex}
  %  
  \begin{aligned}[c]
    %
    \scalebox{0.65}{%
      %  
    \begin{tikzpicture}
      %%
      \pgfdeclarelayer{background}
      \pgfdeclarelayer{foreground}
      \pgfsetlayers{background,main,foreground}
      %
      %--------------
      % ground floor
      %--------------
      %
      \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
              every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-7) {
      \\
                        \&  \node(abc-gf){};
      \\
      \\
      \node(acd-gf){};   
      \\
                        \& \node(a-gf){};
      \\
      \node(c-gf){};       \&                  \&  \node(abcd-2-gf){};
      \\
      \\
      \node(abcd-1-gf){};  \&                  \&  \node(e-gf){};
      \\
      \\
      \node(f-gf){};
      \\
      };
      \path (abc-gf) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
      \draw[->,royalblue,thick] (abc-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a-gf);
      \draw[->,shorten >=3pt,royalblue,thick]  (abc-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c-gf);
      \draw[->,shorten >= 5pt,royalblue,thick] (abc-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f-gf);
      % \draw[->,thick,royalblue] (abc-gf) to node[right,xshift=-0.05cm]{\black{$a$}} (a-gf);
      % \draw[->,thick,royalblue,shorten >=3pt]  (abc-gf) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c-gf);
      % \draw[->,thick,royalblue,shorten >= 5pt] (abc-gf) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f-gf);
      %
      \path (acd-gf) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
      \draw[->] (acd-gf) to node[above,pos=0.25]{$a$} (a-gf);
      \draw[->,forestgreen,thick] (acd-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c-gf);
        % \draw[->,thick,forestgreen] (acd-gf) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c-gf);
      \draw[->,bend right,distance=0.75cm] (acd-gf) to node[below,pos=0.475]{$d$} (e-gf);
      %
      \path (c-gf) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
      \draw[->] (c-gf) to node[right,xshift=-0.05cm]{$c$} (abcd-1-gf);
      \draw[->,out=180,in=225] (c-gf) to node[left,xshift=0.05cm]{$c$} (acd-gf);
      %
      \path (abcd-1-gf) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
      \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1-gf) to node[left,xshift=0.05cm,pos=0.5]{$\sone$} (acd-gf);
      \draw[->] (abcd-1-gf) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f-gf);
      %
      \path (f-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
      \draw[->,out=180,in=180,distance=2.5cm] (f-gf) to node[left,xshift=0.05cm]{$f$} (acd-gf);
      %
      %
      \path (a-gf) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
      \draw[->,out=0,in=-45,distance=0.75cm] (a-gf) to node[right,xshift=-0.05cm]{$a$} (abc-gf);
      \draw[->] (a-gf) to node[above,pos=0.4]{$a$} (abcd-2-gf);
      %
      %
      \path (abcd-2-gf) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
      \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2-gf) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc-gf);
      \draw[->] (abcd-2-gf) to node[left,xshift=0.075cm,pos=0.35]{$d$} (e-gf);
      %
      \path (e-gf) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
      \draw[->,out=0,in=0,distance=2.75cm] (e-gf) to node[right]{$e$} (abc-gf);   
      
      
      
      \draw[rounded corners,densely dashdotted] ($(abc-gf) + (3.5cm,0.75cm)$) rectangle ($(f-gf) + (-2.4cm,-0.75cm)$);
        \path (abc-gf) ++ (2.6cm,0.95cm) node{ground floor};
     
      
      
      %--------------
      % first floor
      %--------------
      %
      \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
              every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
      \\
                        \&  \node(abc-ff){};
      \\
      \\
      \node(acd-ff){};   
      \\
                        \& \node(a-ff){};
      \\
      \node(c-ff){};       \&                  \&  \node(abcd-2-ff){};
      \\
      \\
      \node(abcd-1-ff){};  \&                  \&  \node(e-ff){};
      \\
      \\
      \node(f-ff){};
      \\
      };
      \path (abc-ff) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
      \draw[->,out=-60,in=60,distance=2.3cm] (abc-ff) to node[right,xshift=-0.05cm,pos=0.1]{\black{$a$}} (a-gf);
      \draw[->,shorten >=3pt]  (abc-ff) to node[left,xshift=0.05cm,pos=0.275]{\black{$c$}} (c-gf);
      \draw[->,shorten >= 5pt] (abc-ff) to node[right,pos=0.3,xshift=-0.05cm]{\black{$b$}} (f-gf);
      % \draw[->,thick,royalblue] (abc-ff) to node[right,xshift=-0.05cm]{\black{$a$}} (a-ff);
      % \draw[->,thick,royalblue,shorten >=3pt]  (abc-ff) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c-ff);
      % \draw[->,thick,royalblue,shorten >= 5pt] (abc-ff) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f-ff);
      %
      \path (acd-ff) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
      \draw[->,shorten >=4pt] (acd-ff) to node[right,pos=0.1,xshift=-0.05cm]{$a$} (a-gf);
      \draw[->,out=180,in=180,distance=2.85cm] (acd-ff) to node[left,xshift=0.025cm,pos=0.15]{\black{$c$}} (c-gf);
        % \draw[->,thick,forestgreen] (acd-ff) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c-ff);
      \draw[->,distance=3cm,out=-20,in=125] (acd-ff) to node[right,pos=0.475,xshift=-0.05cm]{$d$} (e-gf);
      %
      \path (c-ff) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
      \draw[->] (c-ff) to node[right,xshift=-0.05cm]{$c$} (abcd-1-ff);
      \draw[->,out=180,in=180,distance=2.65cm] (c-ff) to node[left,xshift=0.05cm,pos=0.3]{$c$} (acd-gf);
      %
      \path (abcd-1-ff) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
      \draw[->,densely dotted,thick,out=180,in=209,distance=1.5cm] (abcd-1-ff) to node[left,xshift=0.05cm,pos=0.65]{$\sone$} (acd-ff);
      \draw[-,out=-77.5,in=82,shorten >=4.5pt] (abcd-1-ff) to node[right,xshift=-0.075cm,pos=0.1]{$b$} (f-gf);
      %
      \path (f-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
      \draw[->,out=180,in=180,distance=2cm] (f-ff) to node[left,xshift=0cm,pos=0.175]{$f$} (acd-gf);
      %
      %
      \path (a-ff) ++ (0.15cm,0.35cm) node{$\tightfbox{$a$}$};
      \draw[->,shorten >=15pt] (a-ff) to node[left,xshift=0.05cm,pos=0.6]{$a$} (abc-gf);
      \draw[->] (a-ff) to node[above,pos=0.65,xshift=0cm]{$a$} (abcd-2-ff);
      %
      %
      \path (abcd-2-ff) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
      \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm] (abcd-2-ff) to node[right,xshift=0.05cm,pos=0.65]{$\sone$} (abc-ff);
      \draw[->,out=240,in=125,distance=1.5cm] (abcd-2-ff) to node[left,xshift=0.05cm,pos=0.175]{$d$} (e-gf);
      %
      \path (e-ff) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
      \draw[->,out=0,in=0,distance=1.5cm] (e-ff) to node[right,pos=0.425,xshift=-0.05cm]{$e$} (abc-gf);   
      
      
      \draw[rounded corners,densely dashdotted] ($(abc-ff) + (3.5cm,0.75cm)$) rectangle ($(f-ff) + (-2.4cm,-0.75cm)$);
        \path (abc-ff) ++ (2.6cm,0.95cm) node{first floor};
      
      \draw[rounded corners,thick] ($(abc-ff) + (3.7cm,1.5cm)$) rectangle ($(f-gf) + (-2.6cm,-0.95cm)$);
      %\draw[rounded corners,thick] ($(abc-ff) + (3.7cm,1.95cm)$) rectangle ($(f-gf) + (-2.6cm,-0.95cm)$);
      \path (abc-ff) ++ (-0.35cm,2.1cm) node(label-left){\Huge $\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}
                                                                     \, / \,
                                                                   \widehat{\elevationofabove{\alert{\asetverts}}{\aonecharti{s}}} $}; 
      
      
      % \draw[ellipse through=abcd-1-ff and abcd-2-ff and e-ff];
      \ellipsebyfoci{draw,red}{$(abcd-1-ff) + (-1.4cm,-0.5cm)$}{$(abcd-2-ff) + (1.3cm,0.5cm)$}{1.035}
        \path (abcd-2-ff) ++ (1.4cm,1.05cm) node{\Large $\alert{\asetverts}$};
      
      
      \begin{pgfonlayer}{background}
        %
        \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!30] 
          (abc-ff.center)--(a-ff.center)--(abcd-2-ff.center)--(e-ff.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc-ff.center);
        \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!15] 
          (acd-ff.center)--(c-ff.center)--(abcd-1-ff.center)--(f-ff.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd-ff.center);
          %
          %
        \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!45] 
          (abc-gf.center)--(a-gf.center)--(abcd-2-gf.center)--(e-gf.center) to[->,relative=false,out=-1,in=1,distance=2.92cm] (abc-gf.center);
        \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] 
          (acd-gf.center)--(c-gf.center)--(abcd-1-gf.center)--(f-gf.center) to[->,relative=false,out=181,in=179,distance=2.67cm] (acd-gf.center);
          %
      \end{pgfonlayer}{background}
        
    \end{tikzpicture}%
      %
      }
      %
  \end{aligned}
  $
\end{center}  
  %
  \caption{\label{fig:elevation:counterex:simple}%
    Left: 
      the \protect\LLEEonechart~$\aonecharti{s}$ from Fig.~\ref{fig:ex:local:transfer:function} %from Rem.~\protect\ref{rem:prop:not:LLEE:pres:collapse:minimization},
      with, as indicated, the \LLEEwitness~$\aonecharthati{s}$.
    Right: 
      The elevation $\protect\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}$ 
        of the set of vertices $\protect\alert{\asetverts} \protect\defdby \protect\setexp{\tightfbox{$abcd_1$},\tightfbox{$abcd_2$}}$
               of $\aonecharti{s}$
        above $\protect\aonecharti{s}$,
        together with a \LLEEwitness~$\protect\widehat{\elevationofabove{\protect\alert{\protect\asetverts}}{\protect\aonecharti{s}}}$
          that is derived $\aonecharthati{s}$. 
           }
  %
\end{figure*}


==> figs/fig-ex-LEE.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %  
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v--1){};
  \\          
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v--1) ++ (-0.65cm,0.35cm) node(label){\LARGE $\aonechart$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--1) -- ++ (90:0.55cm);   
% (v--1) 
\draw[thick,chocolate] (v--1) circle (0.12cm);
\path (v--1) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,very thick,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
          (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
    & \node[chocolate](v--2){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--2) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (90:0.55cm);   
% (v--2) 
\draw[thick,chocolate] (v--2) circle (0.12cm);
\path (v--2) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten <= 2pt] 
  (v--2) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--2) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,very thick,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1.1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to node[below,pos=0.7]{\scriptsize elim} (v--2);
               
               
               
               
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.2,0) {
    & \node[chocolate](v--3){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--3) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--3) -- ++ (90:0.55cm);   
% (v--3) 
\draw[thick,chocolate] (v--3) circle (0.12cm);
\path (v--3) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,very thick,shorten <= 2pt] 
  (v--3) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,very thick,shorten >= 0.1cm,shorten <= 2pt] 
  (v--3) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
% \draw[->,very thick,shorten >= 0pt]
%  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
%          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
    

\draw[-implies,thick,double equal sign distance, bend left,distance=1.1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to node[below,pos=0.7]{\scriptsize elim} (v--3);    
    
    
    
    
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
    & \node[chocolate](v--4){};
  \\           
  \node[draw=none,fill=none](v1){};
    & & \node[draw=none,fill=none](v2){};
  \\
  \node[draw=none,fill=none](v11){};
    & & \node[draw=none,fill=none](v21){};
  \\   
  };   
  %
\path (v--4) ++ (0.15cm,-0.6cm) node(label){\LARGE $\aonechart'''$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--4) -- ++ (90:0.55cm);   
% (v--4) 
\draw[thick,chocolate] (v--4) circle (0.12cm);
\path (v--4) ++ (0.25cm,0.3cm) node{\small $\avert$};

  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.75cm,
               shorten <= 0.45cm,shorten >= 0.3cm
               ] (v--3) to node[below,pos=0.7]{\scriptsize elim} (v--4);  
    
  

\end{tikzpicture}
  %
\end{center}
  % 
  \vspace*{-2.5ex}
  %
  \caption{\label{fig:ex:LEE}%
           A successful run of the loop elimination procedure.
           The start vertex is indicated by \protect\picarrowstart,
           immediate termination by a boldface ring.
           \protect\Loopentry\ transitions of loop \protect\subonecharts\ eliminated in the next step are marked in bold. 
           Action labels are neglected, however dotted arrows indicate \protect\onetransitions. 
           }
  %
\end{figure}    

==> figs/fig-ex-LLEEw-1-2-3.tex <==
\begin{figure}
  %
  \vspace*{-2ex}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{1}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to % node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{2}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{2}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{4}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{2}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
  
    
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.8,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-0.6cm,0.5cm) node(label){\LARGE $\aonecharthati{3}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=210,distance=0.7cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=-30,distance=0.7cm](v21) to (v2);  
    
  
\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2.5ex}
  %
  \caption{\label{fig:ex:LLEEw-1-2-3}%
           Three \protect\LLEEwitnesses\ of the \protect\onechart~$\aonechart$ in Fig.~\protect\ref{fig:ex:LEE}.
           $\aonecharthati{1}$~is a recording of the successful procedure run in Fig.~\ref{fig:ex:LEE} 
           of the order in which \loopentry\ transitions have been removed.
           }
  %
\end{figure}  
  
  



==> figs/fig-ex-elim-C-3-2.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.1cm] & & \node[chocolate](v--2){}; & &[0.05cm] & & \node[chocolate](v--3){}; & &[-0.15cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  % label R3.2
  %
  \path ($(w1-bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.2}}; 
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.8cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to (v--4);    
  
  
\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
  \caption{\label{fig:ex:elim:C3.2}%
           Example for the \protect\LLEEpreserving\ elimination of a red.\ $\sone$\nb-bisim.\ red.\ of kind \ref{R3.2}
             by redirecting transitions to \onebisimilar\ targets. Here all proper actions are the same.
           }



  %
\end{figure}






==> figs/fig-ex-elim-C-3-3.tex <==
\begin{figure}
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.1cm] & & \node[chocolate](v--2){}; & &[0.05cm] & & \node[chocolate](v--3){}; & &[-0.15cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  % label R3.2
  %
  \path ($(w1-bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.2}}; 
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.8cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to (v--4);    
  
  
\end{tikzpicture}
  %
\end{center}  
  %
  \caption{\label{fig:ex:elim:C3.2}%
           Elimination of a simple red.\ $\sone$\nb-bisim.\ red.\ of kind \ref{C3.2}
           }



  %
\end{figure}






==> figs/fig-ex-elim-R-3-2.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.1cm] & & \node[chocolate](v--2){}; & &[0.05cm] & & \node[chocolate](v--3){}; & &[-0.15cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  % \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick  ,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  % label R3.2
  %
  \path ($(w1-bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.2}}; 
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm,yshift=0.05cm
               ] (v--1) to node[above]{\small $\fap{\textsf{unravel}}{\bverti{1}}$} (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to node[below,yshift=-0.05cm]{\small $\textsf{restored}$}
                           node[above,yshift=0.05cm]{\small \LLEEonelim} (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  % \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.8cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to node[above,yshift=0.025cm]{\small $\textsf{conn-through}$}
                           node[below]{\small $\bverti{1} \textsf{ to } \bverti{2}$} (v--4);    
  
  
\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
  \caption{\label{fig:ex:elim:R3.2}%
           Example for the \protect\LLEEpreserving\ elimination of a red.\ $\sone$\nb-bisim.\ red.\ of kind \protect\ref{R3.2}
             by redirecting transitions to \protect\onebisimilar\ targets. Here all proper action labels~are~the~same.
           }



  %
\end{figure}






==> figs/fig-ex-elim-R3-2.tex <==
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.1cm] & & \node[chocolate](v--2){}; & &[0.05cm] & & \node[chocolate](v--3){}; & &[-0.15cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance, bend left,distance=0.8cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to (v--4);    
  
  
\end{tikzpicture}





==> figs/fig-ex-local-transfer-function.tex <==
\begin{figure}[t!]
  %
\begin{flushleft}  
  %
  \hspace*{-3ex}
  \scalebox{0.7}{%
  %  
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc--1){};
  \\
  \\
  \node(acd--1){};   
  \\
                    \& \node(a--1){};
  \\
  \node(c--1){};       \&                  \&  \node(abcd-2--1){};
  \\
  \\
  \node(abcd-1--1){};  \&                  \&  \node(e--1){};
  \\
  \\
  \node(f--1){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--1.center)--(a--1.center)--(abcd-2--1.center)--(e--1.center) to[->,out=-3,in=2,distance=2.95cm] (abc--1.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--1.center)--(f--1.center) to[out=181,in=179,distance=2.67cm] (acd--1.center);
  \end{pgfonlayer}{background}
  %
  \draw[<-,very thick,color=chocolate,>=latex](abc--1) -- ++ (180:0.5cm););
  %
  \path (abc--1) ++ (-1.55cm,0.1cm) node{\LARGE $\aonecharti{s} \, / \, \aonecharthati{s}$};
  %
  \path (abc--1) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  % \draw[->] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  % \draw[->,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  % \draw[->,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  \draw[->,thick,royalblue] (abc--1) to node[right,xshift=-0.05cm]{\black{$a$}} (a--1);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--1) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--1);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--1) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--1);
  %
  \path (acd--1) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--1) to node[above,pos=0.25]{$a$} (a--1);
  % \draw[->] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,thick,forestgreen] (acd--1) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--1);
  \draw[->,bend right,distance=0.75cm] (acd--1) to node[below,pos=0.475]{$d$} (e--1);
  %
  \path (c--1) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--1) to node[right,xshift=-0.05cm]{$c$} (abcd-1--1);
  \draw[->,out=180,in=225] (c--1) to node[left,xshift=0.05cm]{$c$} (acd--1);
  %
  \path (abcd-1--1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--1) to node[left,xshift=0.05cm]{$\sone$} (acd--1);
  \draw[->] (abcd-1--1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--1);
  %
  \path (f--1) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--1) to node[left,xshift=0.05cm]{$f$} (acd--1);
  %
  %
  \path (a--1) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--1) to node[right,xshift=-0.05cm]{$a$} (abc--1);
  \draw[->] (a--1) to node[above,pos=0.6]{$a$} (abcd-2--1);
  %
  %
  \path (abcd-2--1) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--1) to node[right,xshift=0.05cm]{$\sone$} (abc--1);
  \draw[->] (abcd-2--1) to node[left,xshift=0.05cm]{$d$} (e--1);
  %
  \path (e--1) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--1) to node[right]{$e$} (abc--1);   
  
  
  %\draw[-,very thick,densely dashed,magenta,bend right,distance=0.75cm] (abcd-1--1) to (abcd-2--1);
  
  
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,-3.85) {
  \\
                    \&  \node(abc--2){};
  \\
  \\
  \node(acd--2){};   
  \\
                    \& \node(a--2){};
  \\
  \node(c--2){};       \&                  \&  \node(abcd-2--2){};
  \\
  \\
  \node(abcd-1--2){};  \&                  \&  \node(e--2){};
  \\
  \\
  \node(f--2){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=mediumblue!40] (abc--2.center)--(a--2.center)--(abcd-2--2.center)--(e--2.center) to[->,out=-3,in=2,distance=2.95cm] (abc--2.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!30] (acd--2.center)--(f--2.center) to[out=181,in=179,distance=2.67cm] (acd--2.center);
  \end{pgfonlayer}{background}
  %
  \draw[<-,very thick,color=chocolate,>=latex](abc--2) -- ++ (180:0.5cm););
  %
  \path (abc--2) ++ (2.2cm,0.3cm) node{\LARGE $\aonecharti{s} \, / \, \aonecharthati{s}$};
  %
  \path (abc--2) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
    % \draw[->] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
    % \draw[->,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
    % \draw[->,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  \draw[->,thick,royalblue] (abc--2) to node[right,xshift=-0.05cm]{\black{$a$}} (a--2);
  \draw[->,thick,royalblue,shorten >=3pt]  (abc--2) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c--2);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc--2) to node[right,pos=0.65,xshift=-0.05cm]{\black{$b$}} (f--2);
  %
  \path (acd--2) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--2) to node[above,pos=0.25]{$a$} (a--2);
    % \draw[->] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,thick,forestgreen] (acd--2) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c--2);
  \draw[->,bend right,distance=0.75cm] (acd--2) to node[below,pos=0.55]{$d$} (e--2);
  %
  \path (c--2) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c--2) to node[right,xshift=-0.05cm]{$c$} (abcd-1--2);
  \draw[->,out=180,in=225] (c--2) to node[left,xshift=0.05cm]{$c$} (acd--2);
  %
  \path (abcd-1--2) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1--2) to node[left,xshift=0.05cm]{$\sone$} (acd--2);
  \draw[->] (abcd-1--2) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f--2);
  %
  \path (f--2) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f--2) to node[left,xshift=0.05cm]{$f$} (acd--2);
  %
  %
  \path (a--2) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a--2) to node[right,xshift=-0.05cm]{$a$} (abc--2);
  \draw[->] (a--2) to node[above,pos=0.6]{$a$} (abcd-2--2);
  %
  %
  \path (abcd-2--2) ++ (0.55cm,-0.35cm) node{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2--2) to node[right,xshift=0.05cm]{$\sone$} (abc--2);
  \draw[->] (abcd-2--2) to node[left,xshift=0.05cm]{$d$} (e--2);
  %
  \path (e--2) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e--2) to node[right]{$e$} (abc--2);   
  
  
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=-32,in=205,distance=2cm] (abcd-1--1) to node[below,pos=0.25]{$\scpfunon{\black{\csetverts}}$} (abcd-2--2);
  \draw[|->,very thick,densely dashed,magenta,distance=0.75cm,out=235,in=140,distance=1.25cm] (abcd-2--1) to node[left,pos=0.325,xshift=0.05cm]{$\scpfunon{\black{\csetverts}}$} (abcd-1--2);
  
  \draw[-,thick,densely dashed,chocolate,out=200,in=190,distance=2.5cm] (f--1) to (f--2);
  \draw[-,thick,densely dashed,chocolate,out=40,in=105,distance=2.35cm] (a--1) to (a--2);
  \draw[-,thick,densely dashed,chocolate,out=-50,in=155,distance=1.5cm] (c--1) to (c--2);
  \draw[-,thick,densely dashed,chocolate,out=-30,in=202.5,distance=3.5cm] (e--1) to (e--2);
  \draw[-,thick,densely dashed,chocolate,out=20,in=10,distance=2.75cm,shorten <=3.5pt,shorten >=3.5pt] (abc--1) to (abc--2);
  \draw[-,thick,densely dashed,chocolate,out=-77.5,in=170,distance=1cm,shorten <=0pt,shorten >=3.5pt] (acd--1) to (acd--2);
  \draw[-,thick,densely dashed,chocolate,out=-45,in=165,distance=1.75cm,shorten <=6pt,shorten >=6pt] (abcd-1--1) to (abcd-1--2);
  \draw[-,thick,densely dashed,chocolate,out=35,in=90,distance=2cm] (abcd-2--1) to (abcd-2--2);
    
\end{tikzpicture}}\vspace*{-1ex}
  %
\end{flushleft}
  %
  \vspace*{-1.5ex}
  %
  \caption{\label{fig:ex:local:transfer:function}%
    Two copies of a
      simplified version $\aonecharti{s}$ (with \LLEEwitness~$\aonecharthati{s}$) of the \onechart~$\aonechart$ in Fig.~\ref{fig:countex:collapse},
    linked by  a local transfer function $\magenta{\scpfunon{\black{\twinc}}}$ (\magenta{$\mapsto$ links}) 
      whose graph (a grounded \onebisimulation\ slice) 
      is extended to a \onebisimulation\ (\chocolate{added links}).
    Like $\aonechart$ in Fig.~\ref{fig:countex:collapse}, also $\aonecharti{s}$ is a \twincrystal\ shaped \LLEEonechart.  
    % Simplified version $\aonecharti{s}$ (with \LLEEwitness~$\aonecharthati{s}$) of the \LLEEonechart~$\aonechart$ in Fig.~\ref{fig:countex:collapse},
    %   and a local transfer function $\magenta{\scpfunon{\black{\twinc}}}$ on $\aonecharti{s}$ (\magenta{$\mapsto$} links) 
    %   whose graph (a grounded \onebisimulation\ slice) is extended to a \onebisimulation\ (added \chocolate{brown} links).
    }
    %
\end{figure}

==> figs/fig-ex-pars-insulated-app.tex <==
\begin{figure*}[h!]
  %
\begin{center}  
  %
\begin{tikzpicture}
   \matrix[anchor=center,row sep=0.55cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node(u--1){};  & &[0.5cm]   & & \node(u--2){}; &  &[0.25cm] & & \node(u--3){}; 
    \\[0.1cm]
       & \node(v--1){};  & &            & & \node(v--2){}; &         &          & & \node(v--3){}; 
    \\[0.1cm]
    \node(w1bar--1){};  & & \node(w2bar--1){}; & & \node(w1bar--2){};   & & \node(w2bar--2){}; & &  \node[draw=none,fill=none](w1bar--3){}; & & \node(w2bar--3){}; 
    \\[0.2cm]  
    \node(w1--1){};      & & \node(w2--1){};     & & \node(w1--2){};       & & \node(w2--2){};     & &   \node[draw=none,fill=none](w1--3){};     & & \node(w2--3){}; 
    \\
    };
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--1) -- ++ (180:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--2) -- ++ (180:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--3) -- ++ (0:0.5cm);
  
  
%--------
% chart 1
%--------
%
%\path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--1) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--1) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w1bar--1) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--1) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->,thick,cyan] (u--1) to (v--1);
%
\draw[->,thick,royalblue] (v--1) to (w1bar--1);
\draw[->,out=45,in=-30,distance=0.3cm] (v--1) to (u--1);
%
% 
\draw[->,thick,forestgreen] (w1bar--1) to (w1--1);
\draw[->] (w1bar--1) to (w2bar--1);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1bar--1);
%
\draw[->,thick,forestgreen] (w2bar--1) to (w2--1);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--1) to (v--1);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--1) to (w2bar--1);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1); 
\draw[-,very thick,out=15,in=75,magenta,densely dashed,distance=0.75cm] (u--1) to (w2bar--1);       
  

\path ($(w1bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  
  
  
%--------
% chart 2
%--------
%
%\path (v--2) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--2) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--2) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w1bar--2) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--2) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--2) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--2) to (v--2);
%
\draw[->,thick,royalblue] (v--2) to (w1bar--2);
\draw[->,thick,royalblue] (v--2) to (w2bar--2);
%
% 
\draw[->,thick,forestgreen] (w1bar--2) to (w1--2);
\draw[->] (w1bar--2) to (w2bar--2);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1bar--2);
%
\draw[->,thick,forestgreen] (w2bar--2) to (w2--2);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--2) to (v--2);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--2) to (w2bar--2);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2); 
\draw[-,very thick,out=-15,in=130,magenta,densely dashed,distance=0.4cm] (w1bar--2) to (w2--2);       
  

\path ($(w1bar--2)!0.5!(w2--2)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  

\draw[-implies,thick,double equal sign distance, bend left,distance=1.5cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--1) to node[above]{\small $\fap{\textsf{insulate}}{\avert}$} (u--2);    
  
  
  
  
%--------
% chart 3
%--------
%
%\path (v--3) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--3) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--3) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w2bar--3) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--3) to (v--3);
%
\draw[->,thick,royalblue] (v--3) to (w2bar--3);
\draw[->,thick,royalblue,shorten >=3pt] (v--3) to (w2--3);
%
%
\draw[->,thick,forestgreen] (w2bar--3) to (w2--3);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--3) to (v--3);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--3) to (w2bar--3);
    

\path ($(w1bar--3)!0.5!(w2--3)$) ++ (0cm,0cm) node{\small \ref{R2}};    

% \draw[-,very thick,densely dashed,magenta,out=180,in=270,distance=0.6cm]
%      (w2bar--3) to (v--3);
\draw[-,very thick,densely dashed,magenta,out=180,in=225,distance=1.25cm]
     (w2--3) to  (v--3);        
  

\draw[-implies,thick,double equal sign distance, bend left,distance=1.5cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--2) to node[above]{\small $\fap{\textsf{make}}{\avert}$} node[below]{\small $\textsf{parsimonious}$} (u--3);     
  
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:ex:pars:insulated:app}%
            Example of a parsimonious-insulation transformation 
              for a reduced \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ of kind \protect\ref{R3.4.1}
              in two steps.
            In the first step $\avert$ is insulated from above, but not yet made parsimonious.
            The second step here turns $\avert$ also into a parsimonious loop vertex. 
            As a consequence the reduced \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$
              is eliminated here in two steps, 
                and, in this specific situation,  
                  a reduced \protect\onebisimilarity\ redundancy $\pair{\avert}{\bverti{2}}$ of kind \protect\ref{R2} arises.
            }
  %
\end{figure*}    






==> figs/fig-ex-pars-insulated-exp.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
   \matrix[anchor=center,row sep=0.55cm,column sep=0.55cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node(u--1){};  & &[-0.15cm]   & & \node(u--2){}; &  &[-0.35cm] & & \node(u--3){}; &       &[-0.15cm] & \node(u--4){}; 
    \\[0.1cm]
       & \node(v--1){};  & &            & & \node(v--2){}; &         &   & & \node(v--3){}; &       & & \node(v--4){}; 
    \\[0.1cm]
    \node(w1bar--1){};  & & \node(w2bar--1){}; & & \node(w1bar--2){};   & & \node(w2bar--2){}; & &  \node[draw=none,fill=none](w1bar--3){}; & & \node(w2bar--3){}; 
    \\[0.2cm]  
    \node(w1--1){};      & & \node(w2--1){};     & & \node(w1--2){};       & & \node(w2--2){};     & &   \node[draw=none,fill=none](w1--3){};   & & \node(w2--3){}; & & \node(u--5){};
    \\
    };
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--1) -- ++ (90:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--2) -- ++ (90:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--3) -- ++ (90:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--4) -- ++ (90:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--5) -- ++ (0:0.5cm);
  
  
%--------
% chart 1
%--------
%
%\path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--1) ++ (-0.25cm,0cm) node{$\scriptstyle\cvert$};
\path (v--1) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w1bar--1) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--1) ++ (0.3cm,0.1cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->,thick,cyan] (u--1) to (v--1);
%
\draw[->,thick,royalblue] (v--1) to (w1bar--1);
\draw[->,out=45,in=-30,distance=0.3cm] (v--1) to (u--1);
%
% 
\draw[->,thick,forestgreen] (w1bar--1) to (w1--1);
\draw[->] (w1bar--1) to (w2bar--1);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1bar--1);
%
\draw[->,thick,forestgreen] (w2bar--1) to (w2--1);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--1) to (v--1);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--1) to (w2bar--1);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1); 
\draw[-,very thick,out=15,in=75,magenta,densely dashed,distance=0.75cm] (u--1) to (w2bar--1);       
  

\path ($(w1bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  
  
  
%--------
% chart 2
%--------
%
%\path (v--2) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--2) ++ (-0.25cm,0cm) node{$\scriptstyle\cvert$};
\path (v--2) ++ (-0.225cm,0.1cm) node{$\scriptstyle\avert$};
\path (w1bar--2) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--2) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--2) ++ (0.3cm,0.1cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--2) to (v--2);
%
\draw[->,thick,royalblue] (v--2) to (w1bar--2);
\draw[->,thick,royalblue] (v--2) to (w2bar--2);
%
% 
\draw[->,thick,forestgreen] (w1bar--2) to (w1--2);
\draw[->] (w1bar--2) to (w2bar--2);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1bar--2);
%
\draw[->,thick,forestgreen] (w2bar--2) to (w2--2);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--2) to (v--2);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--2) to (w2bar--2);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2); 
\draw[-,very thick,out=-15,in=130,magenta,densely dashed,distance=0.4cm] (w1bar--2) to (w2--2);       
  

\path ($(w1bar--2)!0.5!(w2--2)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--1) to node[above]{\small $\fap{\textsf{insulate}}{\avert}$} (u--2);    
  
  
  
  
%--------
% chart 3
%--------
%
%\path (v--3) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--3) ++ (0.2cm,-0.15cm) node{$\scriptstyle\cvert$};
\path (v--3) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w2bar--3) ++ (0.3cm,0.1cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--3) to (v--3);
%
\draw[->,thick,royalblue] (v--3) to (w2bar--3);
\draw[->,thick,royalblue,shorten >=5pt] (v--3) to (w2--3);
%
%
\draw[->,thick,forestgreen] (w2bar--3) to (w2--3);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--3) to (v--3);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--3) to (w2bar--3);
    
    

\path ($(w1bar--3)!0.5!(w2--3)$) ++ (0cm,0cm) node{\small \ref{R2}};    

\draw[-,very thick,densely dashed,magenta,out=180,in=270,distance=0.6cm]
     (w2bar--3) to (v--3);
\draw[-,very thick,densely dashed,magenta,out=180,in=225,distance=1.25cm]
     (w2--3) to  (v--3);      
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--2) to node[above]{\small $\fap{\textsf{make}}{\avert}$} node[below]{\small $\textsf{parsimonious}$} (u--3);     
  
%--------
% chart 4
%--------
%
%\path (v--4) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--4) ++ (0.2cm,0cm) node{$\scriptstyle\cvert$};
\path (v--4) ++ (0.225cm,0.15cm) node{$\scriptstyle\avert$};
  
\draw[->] (u--4) to (v--4);
%
\draw[->,thick,royalblue,out=-45,in=225,distance=0.9cm] (v--4) to (v--4);

\path ($(u--4)!0.5!(v--4)$) ++ (-0.5cm,0cm) node{\small \ref{R1.1}}; 
  
\draw[-,very thick,densely dashed,magenta,out=180,in=180,distance=1.25cm]
     (v--4) to  (u--4);      

\draw[-implies,thick,double equal sign distance, bend left,distance=0.75cm,
               shorten <= 0.25cm,shorten >= 0.25cm
               ] (u--3) to node[above]{\small ${\textsf{elim}}$} (u--4);    
  
  
%--------
% chart 5
%--------
%
%\path (v--4) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--5) ++ (0cm,-0.25cm) node{$\scriptstyle\cvert$};
%
\draw[->,thick,royalblue,out=45,in=135,distance=0.9cm] (u--5) to (u--5);
  

\draw[-implies,thick,double equal sign distance,out=-45,in=70,distance=1cm,
               shorten <= 0.2cm,shorten >= 0.6cm
               ] (u--4) to node[left,pos=0.72]{\small ${\textsf{elim}}$} (u--5);  
  
\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
  \caption{\label{fig:ex:pars:insulated:exp}%
           \protect\LLEEPreserving\ parsimonious insulation from above of a red.\ $\protect\sone$-bisimilarity redundancy \protect\ref{R3.4.1}
             that here leads to its elimination, and permits further minimization.}% 
  
  
\end{figure}  


==> figs/fig-ex-pars-insulated.tex <==
\begin{tikzpicture}
   \matrix[anchor=center,row sep=0.55cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node(u--1){};  & &[-0.25cm]   & & \node(u--2){}; &  &[-0.5cm] & & \node(u--3){}; 
    \\[0.1cm]
       & \node(v--1){};  & &            & & \node(v--2){}; &         &          & & \node(v--3){}; 
    \\[0.1cm]
    \node(w1bar--1){};  & & \node(w2bar--1){}; & & \node(w1bar--2){};   & & \node(w2bar--2){}; & &  \node[draw=none,fill=none](w1bar--3){}; & & \node(w2bar--3){}; 
    \\[0.2cm]  
    \node(w1--1){};      & & \node(w2--1){};     & & \node(w1--2){};       & & \node(w2--2){};     & &   \node[draw=none,fill=none](w1--3){};     & & \node(w2--3){}; 
    \\
    };
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--1) -- ++ (180:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--2) -- ++ (180:0.5cm);
    \draw[<-,very thick,>=latex,chocolate,shorten <=0.5pt](u--3) -- ++ (0:0.5cm);
  
  
%--------
% chart 1
%--------
%
%\path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--1) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--1) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w1bar--1) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--1) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->,thick,cyan] (u--1) to (v--1);
%
\draw[->,thick,royalblue] (v--1) to (w1bar--1);
\draw[->,out=45,in=-30,distance=0.3cm] (v--1) to (u--1);
%
% 
\draw[->,thick,forestgreen] (w1bar--1) to (w1--1);
\draw[->] (w1bar--1) to (w2bar--1);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1bar--1);
%
\draw[->,thick,forestgreen] (w2bar--1) to (w2--1);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--1) to (v--1);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--1) to (w2bar--1);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1); 
\draw[-,very thick,out=15,in=75,magenta,densely dashed,distance=0.75cm] (u--1) to (w2bar--1);       
  

\path ($(w1bar--1)!0.5!(w2--1)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  
  
  
%--------
% chart 2
%--------
%
%\path (v--2) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--2) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--2) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w1bar--2) ++ (-0.25cm,0.1cm) node{$\scriptstyle\bvertbari{1}$};
\path (w1--2) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
\path (w2bar--2) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--2) to (v--2);
%
\draw[->,thick,royalblue] (v--2) to (w1bar--2);
\draw[->,thick,royalblue] (v--2) to (w2bar--2);
%
% 
\draw[->,thick,forestgreen] (w1bar--2) to (w1--2);
\draw[->] (w1bar--2) to (w2bar--2);
%
\draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1bar--2);
%
\draw[->,thick,forestgreen] (w2bar--2) to (w2--2);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--2) to (v--2);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--2) to (w2bar--2);
%
%
%   
\draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2); 
\draw[-,very thick,out=-15,in=130,magenta,densely dashed,distance=0.4cm] (w1bar--2) to (w2--2);       
  

\path ($(w1bar--2)!0.5!(w2--2)$) ++ (0cm,-0.3cm) node{\small \ref{R3.4.1}};   
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--1) to node[above]{\small $\fap{\textsf{insulate}}{\avert}$} (u--2);    
  
  
  
  
%--------
% chart 3
%--------
%
%\path (v--3) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
%
\path (u--3) ++ (0cm,0.25cm) node{$\scriptstyle\cvert$};
\path (v--3) ++ (-0.225cm,0.05cm) node{$\scriptstyle\avert$};
\path (w2bar--3) ++ (0.3cm,0.05cm) node{$\scriptstyle\bvertbari{2}$};
\path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};  
  
  
\draw[->] (u--3) to (v--3);
%
\draw[->,thick,royalblue] (v--3) to (w2bar--3);
\draw[->,thick,royalblue,shorten >=3pt] (v--3) to (w2--3);
%
%
\draw[->,thick,forestgreen] (w2bar--3) to (w2--3);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm] (w2bar--3) to (v--3);
%
\draw[->,thick,densely dotted,out=0,in=-50,distance=0.4cm] (w2--3) to (w2bar--3);
    
  
  

\draw[-implies,thick,double equal sign distance, bend left,distance=0.9cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (u--2) to node[above]{\small $\fap{\textsf{make}}{\avert}$} node[below]{\small $\textsf{parsimonious}$} (u--3);     
  
\end{tikzpicture}

==> figs/fig-ex-trans-R3-2.tex <==
\begin{figure}[t!]
\begin{center}  
    %
\begin{tikzpicture}[every node/.style={transform shape}]
  
  
\matrix[anchor=north,row sep=1cm,ampersand replacement=\&,%
        column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                     \&  \node[chocolate](v-1){};
  \\
  \node(w1bar-1){};  \&  \node[draw=none,fill=none](h0-1){};   \&  \node(w2bar-1){};  
  \\
  \node(w11-1){};    \&                                        \&  \node(w21-1){};
  \\
  \node(w1-1){};     \&  \node[draw=none,fill=none](h-1){};    \&  \node(w2-1){};
  \\
}; 

\draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v-1) -- ++ (90:0.525cm);
%
\draw[thick,chocolate] (v-1) circle (0.12cm); 
\path (v-1) ++ (0.25cm,0.25cm) node{$\avert$};
\draw[->,thick,shorten <= 2pt,shorten >= 4pt] (v-1) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w1-1);

\path (w1bar-1) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-1) to (w2bar-1);
\draw[->,thick] (w1bar-1) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-1);
\draw[->,out=150,in=190,distance=1cm,shorten >= 2pt] (w1bar-1) to (v-1);
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,shorten <=4pt,shorten >=6pt] 
  (w1bar-1) to (w2-1);  
  

\path (w11-1) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-1) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-1);
\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-1) to (w1bar-1);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-1) to (w11-1);
\path (w1-1) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-1) ++ (-0.25cm,0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-1) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-1);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-1) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-1);
\draw[->,out=90,in=-10,distance=0.5cm,shorten >=2pt] (w2bar-1) to (v-1);

\draw[->,thick] (w21-1) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-1);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-1) to (w2bar-1);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-1) to (w21-1);
\path (w2-1) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-1) to node[pos=0.5](mid){} node[pos=0.65](left){} (w2-1);
  
  
  
\matrix[anchor=north,ampersand replacement=\&,%
        row sep=1cm,column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.2,0) {
                     \&  \node[chocolate](v-2){};
  \\
  \node(w1bar-2){};  \&  \node[draw=none,fill=none](h0-2){};     \&  \node(w2bar-2){};  
  \\
  \node(w11-2){};    \&                                          \&  \node(w21-2){};
  \\
  \node(w1-2){};     \&  \node[draw=none,fill=none](h-2){};      \&  \node(w2-2){};
  \\
};   
  
\draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v-2) -- ++ (90:0.525cm);
\path (v-2) ++ (0.25cm,0.25cm) node{$\avert$};
\draw[thick,chocolate] (v-2) circle (0.12cm);
\draw[->,thick,shorten <= 2pt,shorten >= 4pt] (v-2) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w1-2);

\path (w1bar-2) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-2) to (w2bar-2);
\draw[->,thick] (w1bar-2) to (w21-2);
\draw[->,out=150,in=190,distance=1cm,shorten >= 2pt] (w1bar-2) to (v-2);
  

\path (w11-2) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-2) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-2);
\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w11-2) to (w1bar-2);
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,shorten <=2pt,shorten >=4pt] 
  (w11-2) to (w2-2);  

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-2) to (w11-2);
\path (w1-2) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-2) ++ (-0.25cm,0.25cm) node{$\bvertbari{2}$};
\draw[->,out=90,in=-10,distance=0.5cm,shorten >= 2pt] (w2bar-2) to (v-2);
\draw[->,thick] (w2bar-2) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-2);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-2) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-2);

\draw[->,thick] (w21-2) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-2);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-2) to (w2bar-2);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-2) to (w21-2);
\path (w2-2) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-2) to node[pos=0.5](mid){} node[pos=0.65](left){} (w2-2);
    
  
  
  
  
  
  
\matrix[anchor=north,ampersand replacement=\&,%
        row sep=1cm,column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.4,0) {
                     \&  \node[chocolate](v-3){};
  \\
  \node(w1bar-3){};  \&  \node[draw=none,fill=none](h0-3){};     \&  \node(w2bar-3){};  
  \\
  \node(w11-3){};    \&                                          \&  \node(w21-3){};
  \\
  \node(w1-3){};     \&  \node[draw=none,fill=none](h-3){};      \&  \node(w2-3){};
  \\
};    
  
\draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v-3) -- ++ (90:0.525cm);
\path (v-3) ++ (0.25cm,0.25cm) node{$\avert$};
\draw[thick,chocolate] (v-3) circle (0.12cm);
\draw[->,thick,shorten <= 2pt] (v-3) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w1-3);

\path (w1bar-3) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-3) to (w2bar-3);
\draw[->] (w1bar-3) to (w21-3);
\draw[->,out=150,in=190,distance=1cm,shorten >= 2pt] (w1bar-3) to (v-3);
  
\path (w11-3) ++ (-0.55cm,0cm) node{$\bverti{11}$};  
\draw[->] (w11-3) to (w2-3);
\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w11-3) to (w1bar-3);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-3) to (w11-3);
\path (w1-3) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};

\path (w2bar-3) ++ (-0.25cm,0.25cm) node{$\bvertbari{2}$};
\draw[->,out=90,in=-10,distance=0.5cm,shorten >= 2pt] (w2bar-3) to (v-3);
\draw[->,thick] (w2bar-3) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-3);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-3) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-3);

\draw[->,thick] (w21-3) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-3);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-3) to (w2bar-3);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-3) to (w21-3);
\path (w2-3) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-3) to node[pos=0.5](mid){} node[pos=0.65](left){} (w2-3);
      
  
  
  
  
  
  
  
  
  
  
\matrix[anchor=north,row sep=1cm,ampersand replacement=\&,
        column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.6,0) {
                     \&  \node[chocolate](v-4){};
  \\
  \node(w1bar-4){};  \&  \node[draw=none,fill=none](h0-4){};      \&  \node(w2bar-4){};  
  \\
  \node(w11-4){};    \&                                           \&  \node(w21-4){};
  \\
  \node[draw,circle,minimum width=2.5pt,fill=none]
       (w1-4){};     \&  \node[draw=none,fill=none](h-4){};       \&  \node(w2-4){};
  \\
};    

\draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v-4) -- ++ (90:0.525cm);
%
\path (v-4) ++ (0.25cm,0.25cm) node{$\avert$};
\draw[thick,chocolate] (v-4) circle (0.12cm);
\draw[->,thick,shorten <= 2pt,shorten >= 4pt] (v-4) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w2-4);

\path (w1bar-4) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-4) to (w2bar-4);
\draw[->] (w1bar-4) to (w21-4);
\draw[->,out=150,in=190,distance=1cm,shorten >= 2pt] (w1bar-4) to (v-4);
  
\path (w11-4) ++ (-0.55cm,0cm) node{$\bverti{11}$};  
\draw[->] (w11-4) to (w2-4);
\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w11-4) to (w1bar-4);

\path (w1-4) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-4) ++ (-0.25cm,0.25cm) node{$\bvertbari{2}$};
\draw[->,out=90,in=-10,distance=0.5cm,shorten >= 2pt] (w2bar-4) to (v-4);
\draw[->,thick] (w2bar-4) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-4);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-4) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-4);

\draw[->,thick] (w21-4) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-4);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-4) to (w2bar-4);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-4) to (w21-4);
\path (w2-4) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};

    

\matrix[anchor=north,row sep=1cm,ampersand replacement=\&,
        column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.8,0) {
                     \&  \node[chocolate](v-5){};
  \\
  \node[draw,circle,minimum width=2.5pt,fill=none]
       (w1bar-5){};  \&  \node[draw=none,fill=none](h0-5){};      \&  \node(w2bar-5){};  
  \\
  \node[draw,circle,minimum width=2.5pt,fill=none](w11-5){};    
                     \&                                           \&  \node(w21-5){};
  \\
  \node[draw,circle,minimum width=2.5pt,fill=none]
       (w1-5){};     \&  \node[draw=none,fill=none](h-5){};       \&  \node(w2-5){};
  \\
};    

\draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v-5) -- ++ (90:0.525cm);

\path (v-5) ++ (0.25cm,0.25cm) node{$\avert$};
\draw[thick,chocolate] (v-5) circle (0.12cm);
\draw[->,thick,shorten <= 2pt,shorten >= 4pt] (v-5) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w2-5);

\path (w1bar-5) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
  
\path (w11-5) ++ (-0.4cm,0cm) node{$\bverti{11}$};  

\path (w1-5) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-5) ++ (-0.25cm,0.25cm) node{$\bvertbari{2}$};
\draw[->,out=90,in=-10,distance=0.5cm,shorten >= 2pt] (w2bar-5) to (v-5);
\draw[->,thick] (w2bar-5) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-5);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-5) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-5);

\draw[->,thick] (w21-5) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-5);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-5) to (w2bar-5);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-5) to (w21-5);
\path (w2-5) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};

  
  
%----------------------  
% transformation arrows  
%----------------------  
  

\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1*\mylen pt},shorten <=14pt,shorten >=8pt] 
   (v-1) to node[above]{$\fap{\textsf{unravel}}{\bvertbari{1};\bverti{2}}$}(v-2);  
  

\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1*\mylen pt},shorten <=14pt,shorten >=8pt] 
   (v-2) to node[above]{$\fap{\textsf{unravel}}{\bverti{11};\bverti{2}}$}(v-3);   
  
  
\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1*\mylen pt},shorten <=14pt,shorten >=8pt] 
   (v-3) to node[above]{$\bfap{\textsf{connect-through}}{\bverti{1}}{\bverti{2}}$}(v-4);    
  
  
\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1*\mylen pt},shorten <=14pt,shorten >=8pt] 
   (v-4) to node[above]{$\textsf{garbage-collect}$}(v-5);
  
  
  
  
  
     
\end{tikzpicture}%
  %
\end{center}  
%
\vspace*{-2.5ex}
% 
\caption{\label{fig:ex:trans:R3.2}%
          Example of the elimination of a \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ (indicated as dashed magenta link) 
          of kind \ref{R3.2} from a \protect\LLEEonechart\
          according to the transformation illustrated in Figure~\ref{fig:trans:R3.2}.
          All transitions are assumed to carry the same action label.
          Here the two substeps of the step of unraveling the loop vertices $\bvertbari{1}$ and $\bverti{11}$ between $\bverti{1}$ and $\avert$
          are illustrated separately. These two steps are then succeeded by a connect-through step of $\bverti{1}$ to $\bverti{2}$,
          in which $\bverti{1}$ becomes unreachable, thereby eliminating the \onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$,
            followed by garbage collection.
          }
% 
\end{figure}

==> figs/fig-ex-trans-R3-3.tex <==
\begin{figure}[t!]
  %
\begin{center} 
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
  
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}  
   
  
%============  
% First Line  
%============  
  

%----------------------
% R3.3 example (start)
%----------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    &  \node(v-1){};
  \\
  \node(w1bar-1){}; &  \node[draw=none,fill=none](h0-1){};     &  \node(w2bar-1){};  
  \\
  \node(w11-1){};   &                                          &  \node(w21-1){};
  \\
  \node(w1-1){};    &  \node[draw=none,fill=none](h-1){};      &  \node(w2-1){};
  \\
}; 


\path (v-1) ++ (0cm,0.35cm) node{$\avert$};
\draw[->,thick,shorten >= 4pt] (v-1) to node[pos=0.125,left,xshift=0.075cm]{$\loopsteplab{3}$} (w1-1);
\draw[->,thick,shorten >= 4pt] (v-1) to node[pos=0.6,left,xshift=0.075cm]{$\loopsteplab{3}$} (w2bar-1);
\draw[->,thick,shorten >= 4pt,out=280,in=130,distance=1cm] (v-1) to node[pos=0.75,left,xshift=0.1cm]{$\loopsteplab{3}$} (w21-1);


\path (w1bar-1) ++ (0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-1) to (w2bar-1);
\draw[->,thick] (w1bar-1) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-1);
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=270,in=30,shorten <= 10pt,shorten >= 4pt] 
  (v-1) to (w1-1);  
  

\path (w11-1) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-1) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-1);
\draw[->,,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-1) to (w1bar-1);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-1) to (w11-1);
\path (w1-1) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};
\draw[onebodyredrtcalert,out=170,in=190,distance={1.3*\mylen pt},shorten <= 3pt,shorten >= 3pt] 
  (w1-1) to node[pos=0.5,sloped,xshift={0.2*\mylen pt}]{$\pmb{/}$} (w1bar-1);

\path (w2bar-1) ++ (-0.25cm,-0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-1) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-1);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-1) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-1);
\draw[->,thick,densely dotted,out=90,in=-10,distance=0.5cm] (w2bar-1) to (v-1);

\draw[->,thick] (w21-1) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-1);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-1) to (w2bar-1);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-1) to (w21-1);
\path (w2-1) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};


\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1bar-1) to (w2bar-1);
\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1bar-1) to (w21-1);
\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-1) to (w2-1);
  

\path (h-1) ++ (0cm,-0.85cm) node{\large of form \ref{R3.3}};   
  
  
  
%----------------------------------
% R3.3 example (target first step)
%----------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,0) {
                    &  \node(v-2){};
  \\
  \node(w1bar-2){}; &  \node[draw=none,fill=none](h0-2){};     &  \node(w2bar-2){};  
  \\
  \node(w11-2){};   &                                          &  \node(w21-2){};
  \\
  \node(w1-2){};    &  \node[draw=none,fill=none](h-2){};      &  \node(w2-2){};
  \\
}; 


\path (v-2) ++ (0cm,0.25cm) node{$\avert$};
\draw[->,thick,shorten >= 4pt] (v-2) to node[pos=0.4,left,xshift=0cm]{$\loopsteplab{3}$} (w1bar-2);
% \draw[->,thick,shorten >= 4pt] (v-2) to node[pos=0.625,left,xshift=0.075cm]{$\loopsteplab{3}$} (w11-2);
\draw[->,thick,shorten >= 4pt] (v-2) to node[pos=0.6,right,xshift=-0.05cm]{$\loopsteplab{3}$} (w1-2);


\path (w1bar-2) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-2) to (w2bar-2);
\draw[->,thick] (w1bar-2) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-2);  
  

\path (w11-2) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-2) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-2);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-2) to (w1bar-2);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-2) to (w11-2);
\path (w1-2) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-2) ++ (-0.25cm,-0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-2) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-2);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-2) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-2);
\draw[->,thick,densely dotted,out=90,in=-10,distance=0.5cm] (w2bar-2) to (v-2);

\draw[->,thick] (w21-2) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-2);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-2) to (w2bar-2);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-2) to (w21-2);
\path (w2-2) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1bar-2) to (w2bar-2);
\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1bar-2) to (w21-2);
\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-2) to (w2-2);  
    
  
  
%----------------------------------------------------
% R3.3 example (target first step first deformation)
%----------------------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
                    &                                          &  \node(v-3){};
  \\
  \node(w1bar-3){}; &  \node[draw=none,fill=none](h0-3){};     &  \node(w2bar-3){};  
  \\
  \node(w11-3){};   &                                          &  \node(w21-3){};
  \\
  \node(w1-3){};    &  \node[draw=none,fill=none](h-3){};      &  \node(w2-3){};
  \\
}; 


\path (v-3) ++ (0cm,0.25cm) node{$\avert$};
\draw[->,thick,shorten >= 4pt] (v-3) to node[pos=0.4,left,xshift=0cm]{$\loopsteplab{3}$} (w1bar-3);
% \draw[->,thick,shorten >= 4pt] (v-3) to node[pos=0.625,left,xshift=0.075cm]{$\loopsteplab{3}$} (w11-3);
\draw[->,thick,shorten >= 4pt] (v-3) to node[pos=0.6,right,xshift=-0.05cm]{$\loopsteplab{3}$} (w1-3);


\path (w1bar-3) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-3) to (w2bar-3);
\draw[->,thick] (w1bar-3) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-3);  
  

\path (w11-3) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-3) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-3);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-3) to (w1bar-3);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-3) to (w11-3);
\path (w1-3) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-3) ++ (-0.25cm,-0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-3) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-3);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-3) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-3);
\draw[->,thick,densely dotted] (w2bar-3) to (v-3);

\draw[->,thick] (w21-3) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-3);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-3) to (w2bar-3);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-3) to (w21-3);
\path (w2-3) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-3) to (w2-3);
  
      
  
  
%-------------------------------------------------------
% R3.3 example (target first step - second deformation)
%-------------------------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
  \node(w1bar-4){}; &  \node[draw=none,fill=none](helper-4){};
  \\
                    &                                          &  \node(v-4){};
  \\
                    &  \node[draw=none,fill=none](h0-4){};     &  \node(w2bar-4){};  
  \\
  \node(w11-4){};   &                                          &  \node(w21-4){};
  \\
  \node(w1-4){};    &  \node[draw=none,fill=none](h-4){};      &  \node(w2-4){};
  \\
}; 


\path (v-4) ++ (0cm,0.25cm) node{$\avert$};
\draw[->,thick,shorten >= 4pt] (v-4) to node[pos=0.5,above,xshift=0cm]{$\loopsteplab{3}$} (w1bar-4);
% \draw[->,thick,shorten >= 4pt] (v-4) to node[pos=0.625,left,xshift=0.075cm]{$\loopsteplab{3}$} (w11-4);
\draw[->,thick,shorten >= 4pt] (v-4) to node[pos=0.6,right,xshift=-0.05cm]{$\loopsteplab{3}$} (w1-4);


\path (w1bar-4) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->] (w1bar-4) to (w2bar-4);
\draw[->,thick] (w1bar-4) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-4);  
  

\path (w11-4) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-4) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-4);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-4) to (w1bar-4);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-4) to (w11-4);
\path (w1-4) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-4) ++ (-0.25cm,-0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-4) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-4);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-4) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-4);
\draw[->,thick,densely dotted] (w2bar-4) to (v-4);

\draw[->,thick] (w21-4) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-4);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-4) to (w2bar-4);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-4) to (w21-4);
\path (w2-4) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-4) to (w2-4);
  
      
%----------------------    
% steps & deformations    
%----------------------    

\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1.3*\mylen pt},shorten <=8pt,shorten >=8pt] 
   (v-1) to node[above]{$\fap{\textsf{insulate}}{\avert;\bverti{1}}$}(v-2);  

\draw[=,thick,out=30,in=150,double equal sign distance,distance={1.4*\mylen pt},shorten <=8pt,shorten >=8pt] 
   (v-2) to (v-3);   
  
\draw[=,thick,out=30,in=120,double equal sign distance,distance={2*\mylen pt},shorten <=8pt,shorten >=15pt] 
   (v-3) to (v-4);  
  
      



%=============  
% Second Line  
%=============  
  
%--------------------------------------
% R3.3 example (target change-top step)
%--------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-6.75) {
  \node(w1bar-5){}; &  \node[draw=none,fill=none](helper-5){};
  \\
                    &                                          &  \node(v-5){};
  \\
                    &  \node[draw=none,fill=none](h0-5){};     &  \node(w2bar-5){};  
  \\
  \node(w11-5){};   &                                          &  \node(w21-5){};
  \\
  \node(w1-5){};    &  \node[draw=none,fill=none](h-5){};      &  \node(w2-5){};
  \\
}; 


\path (v-5) ++ (0cm,0.25cm) node{$\avert$};
\draw[->,shorten >= 4pt] (v-5) to (w1bar-5);
% \draw[->,shorten >= 4pt] (v-5) to (w11-5);
\draw[->,shorten >= 4pt] (v-5) to (w1-5);


\path (w1bar-5) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->,thick] (w1bar-5) to node[pos=0.5,below,xshift=-0.05cm]{$\loopsteplab{3}$} (w2bar-5);
\draw[->,thick] (w1bar-5) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-5);  
  

\path (w11-5) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-5) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-5);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-5) to (w1bar-5);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-5) to (w11-5);
\path (w1-5) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-5) ++ (-0.25cm,-0.25cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-5) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-5);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-5) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-5);
\draw[->,thick,densely dotted] (w2bar-5) to (v-5);

\draw[->,thick] (w21-5) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-5);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-5) to (w2bar-5);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-5) to (w21-5);
\path (w2-5) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-5) to (w2-5);
  


%---------------------------------------------------------
% R3.3 example (target change-top step 1-step elimination)
%---------------------------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,-6.75) {
  \node(w1bar-6){}; &  \node[draw=none,fill=none](helper-6){};
  \\
                    &                                          &  \node[draw=none,fill=none](v-6){};
  \\
                    &  \node[draw=none,fill=none](h0-6){};     &  \node(w2bar-6){};  
  \\
  \node(w11-6){};   &                                          &  \node(w21-6){};
  \\
  \node(w1-6){};    &  \node[draw=none,fill=none](h-6){};      &  \node(w2-6){};
  \\
}; 

\path (w1bar-6) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->,thick] (w1bar-6) to node[pos=0.5,below,xshift=-0.05cm]{$\loopsteplab{3}$} (w2bar-6);
\draw[->,thick] (w1bar-6) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-6);  
  

\path (w11-6) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-6) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-6);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-6) to (w1bar-6);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-6) to (w11-6);
\path (w1-6) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-6) ++ (-0.45cm,0.075cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-6) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-6);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-6) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-6);
\draw[->,out=90,in=0,distance=1.5cm] (w2bar-6) to (w1bar-6);
% \draw[->,shorten >= 4pt] (w2bar-6) to (w11-6);
\draw[->,shorten >= 4pt] (w2bar-6) to (w1-6);



\draw[->,thick] (w21-6) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-6);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-6) to (w2bar-6);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-6) to (w21-6);
\path (w2-6) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-6) to (w2-6);
  

%-------------------------------------------------------------------
% R3.3 example (target change-top step 1-step elimination, deformed)
%-------------------------------------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,-6.75) {
                    & \node(w1bar-7){};                        & 
  \\
                    &  \node[draw=none,fill=none](h0-7){};     &  \node(w2bar-7){};  
  \\
  \node(w11-7){};   &                                          &  \node(w21-7){};
  \\
  \node(w1-7){};    &  \node[draw=none,fill=none](h-7){};      &  \node(w2-7){};
  \\
}; 

\path (w1bar-7) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->,thick] (w1bar-7) to node[pos=0.35,below,xshift=-0.075cm]{$\loopsteplab{3}$} (w2bar-7);
\draw[->,thick] (w1bar-7) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-7);  
  

\path (w11-7) ++ (-0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-7) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w1-7);
\draw[->,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w11-7) to (w1bar-7);

\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm] (w1-7) to (w11-7);
\path (w1-7) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};


\path (w2bar-7) ++ (-0.45cm,0.075cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-7) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (w21-7);
\draw[->,thick,out=15,in=55,distance=1cm] (w2bar-7) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-7);
\draw[->,out=90,in=0,distance=0.5cm] (w2bar-7) to (w1bar-7);
% \draw[->,shorten >= 4pt] (w2bar-7) to (w11-7);
\draw[->,shorten >= 4pt] (w2bar-7) to (w1-7);



\draw[->,thick] (w21-7) to node[right,xshift=-0.075cm]{$\loopsteplab{1}$} (w2-7);
\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w21-7) to (w2bar-7);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w2-7) to (w21-7);
\path (w2-7) ++ (0.1cm,-0.3cm) node{$\bverti{2}$};



\draw[-,very thick,bend right,magenta,densely dashed,distance=0.5cm] 
  (w1-7) to (w2-7);
  



%------------------------------------------------------------------------------
% R3.3 example (target change-top step 1-step elimination, deformed, mirrored)
%------------------------------------------------------------------------------

\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.25,-6.75) {
                    &  \node(w1bar-8){};                       & 
  \\
  \node(w2bar-8){}; &  \node[draw=none,fill=none](h0-8){};     & 
  \\
  \node(w21-8){};   &                                          &  \node(w11-8){}; 
  \\
  \node(w2-8){};    &  \node[draw=none,fill=none](h-8){};      &  \node(w1-8){};    
  \\
}; 

\path (w1bar-8) ++ (-0.15cm,0.25cm) node{$\bvertbari{1}$};
\draw[->,thick] (w1bar-8) to node[pos=0.35,below,xshift=-0.075cm]{$\loopsteplab{3}$} (w2bar-8);
\draw[->,thick] (w1bar-8) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w11-8);  
  

\path (w2bar-8) ++ (0.45cm,0.075cm) node{$\bvertbari{2}$};
\draw[->,thick] (w2bar-8) to node[left,xshift=0.075cm]{$\loopsteplab{2}$} (w21-8);
\draw[->,thick,out=165,in=115,distance=1cm] (w2bar-8) to node[above,yshift=-0.075cm,pos=0.6]{$\loopsteplab{2}$} (w2bar-8);
\draw[->,out=90,in=180,distance=0.5cm] (w2bar-8) to (w1bar-8);
% \draw[->,shorten >= 4pt] (w2bar-8) to (w11-8);
\draw[->,shorten >= 4pt] (w2bar-8) to (w1-8);

\draw[->,thick] (w21-8) to node[left,xshift=0.075cm]{$\loopsteplab{1}$} (w2-8);
\draw[->,thick,densely dotted,out=160,in=200,distance=0.85cm,shorten <= 4pt] (w21-8) to (w2bar-8);

\draw[->,thick,densely dotted,out=160,in=-200,distance=0.85cm] (w2-8) to (w21-8);
\path (w2-8) ++ (-0.1cm,-0.3cm) node{$\bverti{2}$};


\path (w11-8) ++ (0.55cm,0cm) node{$\bverti{11}$};
\draw[->,thick] (w11-8) to node[right,xshift=0.075cm]{$\loopsteplab{1}$} (w1-8);
\draw[->,out=20,in=-20,distance=0.85cm,shorten <= 4pt] (w11-8) to (w1bar-8);

\draw[->,thick,densely dotted,out=20,in=-20,distance=0.85cm] (w1-8) to (w11-8);
\path (w1-8) ++ (-0.1cm,-0.3cm) node{$\bverti{1}$};

\draw[onebodyredrtcalert,out=0,in=20,distance={1.5*\mylen pt},shorten >= 3pt] 
  (w1-8) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-8);


\draw[-,very thick,bend left,magenta,densely dashed,distance=0.5cm] 
  (w1-8) to (w2-8);      

\path (h-8) ++ (0cm,-0.85cm) node{\large of form \ref{R3.2}};  
  
  


\draw[implies-,thick,out=60,in=200,double equal sign distance,distance={2*\mylen pt},shorten <=10pt,shorten >=8pt] 
   (w1bar-5) to node[pos=0.5,sloped,above]{$\fap{\textsf{change-top}}{\avert,\bverti{1}}$} ($(w1-4) + (-1cm,0.6cm)$);  

\draw[-implies,thick,out=15,in=165,double equal sign distance,distance={1.5*\mylen pt},shorten <=12pt,shorten >=12pt] 
   (w1bar-5) to node[above]{$\textsf{LLEE-1-lim}$} 
                node[below]{$\fap{\textsf{elim-1-step}}{\bverti{2},\avert}$} (w1bar-6);

\draw[=,thick,out=20,in=160,double equal sign distance,distance={1.75*\mylen pt},shorten <=12pt,shorten >=12pt] 
   (w1bar-6) to (w1bar-7);

\draw[-,thick,out=20,in=160,double equal sign distance,distance={1.5*\mylen pt},shorten <=12pt,shorten >=12pt] 
   (w1bar-7) to node[above]{$\textsf{mirror}$}(w1bar-8);

  
  
  
  
\end{tikzpicture}  
\end{center} 
  \caption{\label{fig:ex:trans:R3.3}%
           Example of the transformation steps for a \protect\onebisimilarity\ redundancy of kind \ref{R3.3}
           in order to obtain a \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ of kind \ref{R3.2}.
           We assume that all transitions to carry the same action label.
           Transformation steps that do not change the \protect\onechart\ or its accompanying \protect\LLEEwitness\ 
             but only deform it are indicated without arrow heads (as overlong $=$ signs).
           The form of \ref{R3.3} implies that $\avert$ is a substate of $\bverti{1}$.
           Therefore $\avert$ can be insulated with respect to $\bverti{1}$, in the first step,
           with all transitions from $\avert$ now directed to targets of induced transitions from $\bverti{1}$. 
           The result is again a \protect\txtloopsbackto\ part of $\avert$ without termination
           (which here it was all along, but the form has changed).
           After a rearrangement deformation that puts $\bvertbari{1}$ on top, the form of the \txtloopsbackto\ of $\avert$
           permits to change the \protect\entrybodylabeling\ such that 
           the \entrytransitions\ at $\avert$ are transferred over to $\bvertbari{1}$.
           In this way the \protect\onechart\ becomes the \txtloopsbackto\ part of $\bvertbari{1}$. 
           Then after eliminating \onetransitions\ and mirroring the \protect\onechart\ at a vertical line,
           a reduced \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ of kind \ref{R3.2} is obtained.  
           } 
\end{figure}

==> figs/fig-ex-twin-crystal.tex <==
\begin{figure}[t!]
\begin{center} 
\scalebox{0.875}{%  
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,
          ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 \&                  \&              \& \& \& \& \&              \& \node(abc){};
    \\
    \\
    \\
                 \& \node(acd){};   
    \\
    \\
                 \&                  \&              \& \& \& \& \&              \&               \& \node(a2){};
    \\
                 \&                  \&              \& \& \& \& \& \node(a1){};
    \\
    \node(c1){}; \&                  \& \node(c2){}; \& \& \& \& \&              \&               \&               \& \& \& \& \& \& \& \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 \& \node(abcd-1){}; \& 
    \\
                 \&                  \&              \& \& \& \& \&              \&               \&               \& \& \& \& \& \& \& \node(e){};
    \\
    \\
    \\
    \\
    \\
                 \& \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[->,draw=none,fill opacity=0.4,fill=mediumblue!40] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] node[right,draw opacity=1]{$e$} (abc.center);
      \draw[->,relative=false,out=12,in=0,distance=5.2cm,shorten <=2pt,shorten >=2pt] (e.center) to node[right]{$e$} (abc.center);
    \draw[->,draw=none,fill opacity=0.4,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
      \draw[->,relative=false,out=180,in=180,distance=3.7cm,shorten <=2pt,shorten >=2pt] (f.center) to node[left]{$f$} (acd.center);
  \end{pgfonlayer}{background}
  
  \begin{pgfonlayer}{foreground}
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \toptwinc$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-4.5cm,0.5cm) node{\Large$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1} = \pivottwinc$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
  % \filldraw[fill=forestgreen] (acd) -- (c2) -- (abcd-1) -- (acd);                              
                                
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[-,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[-,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$abcd_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  %\draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %\draw[->,relative=false,out=12.5,in=0,distance=4.75cm,shorten >=-4pt,shorten <=-4pt] (e) to node[right]{$e$} (abc);
  % \draw[->,draw opacity=0,fill opacity=0.4,relative=false,out=180,in=180,distance=3.6cm,fill=forestgreen!20,shorten >=-4pt,shorten <=-4pt] (f) to (acd);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  %\draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %\draw[->,out=180,in=180,distance=3.6cm,shorten >=-4pt,shorten <=-4pt] (f) to (acd);
  % \draw[->,draw opacity=0,fill opacity=1,relative=false,fill=red] (acd) -- (c2) -- (abcd-1);
  
  % \draw[->,draw opacity=0,fill opacity=1,color=red,out=180,in=180,distance=1.125cm,shorten >=-4pt,shorten <=-3.25pt,fill=red!20] 
  %         (f) to (acd);
  
  
  % bisimulation
  \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}%
}% end scalebox
\end{center}
  \vspace*{-2ex}
  \caption{\label{fig:ex:twin-crystal}%
    Example of a \protect\twincrystal:
    the \protect\onechart~$\protect\aonechart$ from Fig.~\ref{fig:countex:collapse}
    with \protect\LLEEwitness~$\protect\aonecharthat$
    which is indicated by colored \protect\loopentrytransitions\
    from the \protect\perpetualloop\ vertex $\protect\toptwinc$ (of level 2, blue)
    and from the vertex $\protect\bvertbari{1}$ (of~level~1,~green).
    The reflexive closure of the dashed magenta link
    that connects the \protect\onebisimilar\ vertices $\protect\bverti{1}$ and $\protect\bverti{2}$ 
    defines a self-\protect\onebisimulation\ on $\aonechart$. 
    The bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ is reduced, and \protect\precrystalline: it
    satisfies the position condition \ref{R3.4} in Lem.~\ref{lem:reducing:1brs},
    a situation for which we have not found a \protect\LLEEpreserving\ transformation that eliminates $\bverti{1}$ or $\bverti{2}$.
    }
\end{figure}


==> figs/fig-ill-pos-R123.tex <==
\begin{figure}[!tb]
  %
\begin{center}
  %
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,very thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,very thick,densely dotted},
  onebodyredrtccol/.style={->>,very thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,very thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R11){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label-R11) ++ (0pt,-15pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1.1)}}[R1.1]};



% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
% \path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}}; 
\path (w-2) ++ ({-0.45*\mylen pt},{0.65*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{1}$, $\bverti{2}$ not}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% R1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R12){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label-R12) ++ (0pt,-15pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1.2)}}[R1.2]};  
\path ($(label-R11)!0.43!(label-R12)$) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1)}}[R1]}; 


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.5*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{1}$, $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
     

%---------
% R2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0.25) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R2){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R2) ++ (0pt,18pt) node{\Large \crtcrossreflabel{\mbox{\nf (R2)}}[R2]};



\draw[thick,densely dashed] (w-1) circle (0.12cm);
\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred,shorten <=2pt] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
      
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2*\mylen pt},shorten <=2pt] 
  (w-1) to (w-2);
  
  
% 
%---------
% R3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R31){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R31) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.1)}}[R3.1]}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% R3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R32){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R32) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.2)}}[R3.2]}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);

 
% 
%---------
% R3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R33){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R33) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.3)}}[R3.3]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% R3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R34){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label-R34) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.4)}}[R3.4]};
\path ($(label-R31)!0.495!(label-R34)$) ++ (0pt,10pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3)}}[R3]};

% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
  
  
  
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \vspace*{-1.5ex}
  %
  \caption{\label{fig:ill:pos:R123}%
           Reduced \protect\onebisimilarity\ redundancies, see Lem.~\ref{lem:reducing:1brs}. % of kind \ref{R1}, \ref{R2}, and \ref{R3}. 
           \protect\darkcyan{Upward dotted arrows}: body \protect\onetransition\ backlinks.
           \protect\darkcyan{Upward dashed double arrows}: \protect\bodytransition\ paths of (direct) \protect\txtloopsbackto\ links.
           \protect\darkcyan{Dashed double arrows}: paths of \protect\bodytransition{s}. 
           \protect\alert{Struck out red arrows}: prohibited body-transitions and body-tr.-paths.
           \protect\magenta{Dashed links, bottom}:~assumed~\protect\onebisimilarity. % of $\protect\bverti{1}$ and $\protect\bverti{2}$. 
           }
           %
\end{figure}  

==> figs/fig-ill-pos-R3-41-42.tex <==
\begin{figure}[!t]
  %
\begin{center}
  % 
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,very thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,very thick,densely dotted},
  onebodyredrtccol/.style={->>,very thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,very thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

%---------
% R3.4.1
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,+9pt) node{\small \mbox{\nf (R3.4)}};
\path (label) ++ (0pt,-3pt)  node{\large \crtcrossreflabel{\mbox{\nf (R3.4.1)}}[R3.4.1]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,out=240,in=30,distance={0.35*\mylen pt}] (v) to (v-01);
    \draw[oneactbodyredrtc,out=160,in=190,distance={0.5*\mylen pt}] (v-01) to (w-1-bar);
  \path (w-1) ++ ({-0.55*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,out=260,in=45,distance={1*\mylen pt}] (v) to (v-03);
    \draw[oneactbodyredrtc,out=135,in=190,distance={0.3*\mylen pt}] (v-03) to (w-1);
  %
  \draw[->,thick,dashed,out=-80,in=-40,distance={0.7*\mylen pt},shorten >=2pt] (v) to (v);      
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.65*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
  
       
%---------
% R3.4.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.85,0) {
                    \&  \node[draw=none,fill=none](h0){};           
                                     \&                     \& \node(v){};
  \\[0.65cm]
  \node(w-1-bar--1){}; \&  \node[draw=none,fill=none](h1){};
                                     \&  \node(w-2-bar--1){};  \&              \& \node(u-1-bar--2){}; \&                 \& \node(u-2-bar--2){};
  \\
  \node(w-1n--1){};    \&               \&  \node(w-2n--1){};  \&              \& \node(u-1n--2){};    \&                 \&  \node(u-2n--2){}; 
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label--1){}; \& \&  \node[draw=none,fill=none](label){};
                                                                               \&                      \& \node[draw=none,fill=none](label--2){};
  \\[-0.275cm]
  \node(w-11--1){};    \&               \&  \node(w-21--1){};  \&              \& \node(u-11--2){};    \&                 \&  \node(u-21--2){};
  \\
  \node(w-1--1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2--1){};      \&              \& \node(u-1--2){};     \&                 \&  \node(u-2--2){};
  \\
};
%\calcLength(h0,h1){mylen};


\path (label--1) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};
\path (label) ++ (0pt,0.5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.4.2)}}[R3.4.2]};
\path (label--2) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};



%----------------
% left part R3.4
%----------------    
   

% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar--1);
  \path (v) ++ ({-0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar--1);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar--1); 
   
   
% (w-1-bar--1) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar--1) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar--1) to (w-2-bar--1);

       
\path (w-1-bar--1) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--1){};
  \draw[loopentryred] (w-1-bar--1) to (v-1-v-11--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--1) to (w-1n--1);
  

% (w-1n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n--1) to (w-11--1);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n--1) to (w-1-bar--1);

% (w-1n--1) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n--1) to ($(w-1n--1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11--1) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11--1) to ($(w-11--1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1--1) 
%
\path (w-1--1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1--1) to (w-11--1);

\path (w-11--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--1){};
  \draw[loopentryred] (w-11--1) to (v-n1-u-1--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--1) to (w-1--1);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar--1) outgoing
% 
\path (w-2-bar--1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=-110,distance={0.5*\mylen pt}] (w-2-bar--1) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n--1) to (w-2-bar--1);

\path (w-2-bar--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--1){};
  \draw[loopentryred] (w-2-bar--1) to (v-2-v-12--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--1) to (w-2n--1);



% (w-2n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n--1) to (w-21--1);
%
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n--1) to ($(w-2n--1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21--1) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21--1) to ($(w-21--1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--1){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--1) to (w-2--1);     
  \draw[loopentryred] (w-21--1) to (v-n2-u-2--1);
      
     
     
% (w-2--1) outgoing    
%
\path (w-2--1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2--1) to (w-21--1);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (w-1--1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2--1);       
       
       
       
       
       
       
       
       

%----------------
% right part R3.4
%----------------    
          
% (v) outgoing
%
%\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01--2){};
    \draw[loopentryred] (v) to (v-01--2);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01--2) to (u-1-bar--2);
  \path (v) ++ ({1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03--2){}; 
    \draw[loopentryred] (v) to (v-03--2);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03--2) to (u-2-bar--2);
   


% (u-1-bar--2) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=-70,distance={0.5*\mylen pt}] (u-1-bar--2) to (v);  
\draw[onebodyredalert,out=45,in=30,distance={1.25*\mylen pt},shorten >= 5pt] (u-1-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (u-1-bar) to (v);  
\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (u-1-bar--2) to (u-2-bar--2);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=140,in=60,distance={0.85*\mylen pt}] 
  (u-1-bar--2) to node[pos=0.45,sloped]{$\pmb{/}$} (w-1-bar--1);           




       
\path (u-1-bar--2) ++ ({-0.325*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};

\path (u-1-bar--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--2){};
  \draw[loopentryred] (u-1-bar--2) to (v-1-v-11--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--2) to (u-1n--2);
  

% (u-1n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-1n--2) to (u-11--2);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1n--2) to (u-1-bar--2);

% (u-1n--2) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (u-1n--2) to ($(u-1n--2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (u-11--2) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (u-11--2) to ($(u-11--2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (u-1--2) 
%
\path (u-1--2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1--2) to (u-11--2);

\path (u-11--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--2){};
  \draw[loopentryred] (u-11--2) to (v-n1-u-1--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--2) to (u-1--2);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (u-2-bar--2) outgoing
% 
\path (u-2-bar--2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (u-2-bar--2) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2n--2) to (u-2-bar--2);

\path (u-2-bar--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--2){};
  \draw[loopentryred] (u-2-bar--2) to (v-2-v-12--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--2) to (u-2n--2);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (u-2-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (u-1-bar--2);           




% (u-2n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-2n--2) to (u-21--2);
%
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (u-2n--2) to ($(u-2n--2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (u-21--2) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (u-21--2) to ($(u-21--2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (u-21--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--2) to (u-2--2);     
  \draw[loopentryred] (u-21--2) to (v-n2-u-2--2);
      
     
     
% (u-2--2) outgoing    
%
\path (u-2--2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2--2) to (u-21--2);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (u-1--2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u-2--2); 
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \vspace*{-2ex}
  %
  \caption{\label{fig:ill:pos:R3:41:42}%
           A \protect\precrystalline\ \protect$\sone$-bisimil.\ redundancy $\protect\pair{\bverti{1}}{\bverti{2}}$ is crystalline
           if it is neither of form \protect\ref{R3.4.1} nor~of~form~\protect\ref{R3.4.2}.
           }
  %
\end{figure}

==> figs/fig-lem-red-br-pos-R12.tex <==
\begin{figure}[t!]
  %
\begin{flushleft}
  % 
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,5) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.1}};

% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
% \path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.65*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% C1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.5,5) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.2}};  


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
   

%---------
% C2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,5.25) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,18pt) node{\large \ref{R2}};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2*\mylen pt}] 
  (w-1) to (w-2);
                  
\end{tikzpicture}
  %
  }
  %
\end{flushleft}
  %
  \caption{\label{fig:lem:reducing:1brs:R12}%
    Illustrations of the kinds \ref{R1} (with cases \ref{R1.1} and \ref{R1.2}), \ref{R2},             
                                }
\end{figure}  

==> figs/fig-lem-red-br-pos-R3.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.1}}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% C3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





% %---------
% % C3.3 (old)
% %--------- 
% \matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
%                     &  \node(v){};
%   \\[0.25cm]
%   \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
%                                     &  \node(w-2-bar){};  
%   \\
%   \node(w-1n){};    &               &  \node(w-2n){};
%   \\[-0.275cm]
%                     & \node[draw=none,fill=none](label){};
%   \\[-0.275cm]
%   \node(w-11){};    &                &  \node(w-21){};
%   \\
%   \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
%                                     &  \node(w-2){};
%   \\
% };
% \calcLength(v,h0){mylen};
% 
% 
% 
% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};
% 
% 
% % (v) outgoing
% %
% \path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%   %
%   \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
%     \draw[loopentryred] (v) to (v-01);
%     \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
%    
%    
% % (w-1-bar) outgoing   
% %     
% \draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
% \path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};
% 
% \path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
%   \draw[loopentryred] (w-1-bar) to (v-1-v-11);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
%   
% 
% % (w-1n) outgoing
% % 
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
% 
% \draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);
% 
% % (w-1n) incoming
% %
% \draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
% 
% 
% 
% % (w-11) 
% %
% \draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% 
% % (w-1) 
% %
% \path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
% \draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);
% 
% \path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
%   \draw[loopentryred] (w-11) to (v-n1-u-1);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% 
% % w-2-hat outgoing
% % 
% \path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% %\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
%   
% \draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
% \draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);
% 
% 
% 
% 
% \path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
%   \draw[loopentryred] (w-2-bar) to (v-2-v-12);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);
% 
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);
% 
% 
% % w-2n outgoing
% % 
% \draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
% %
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% \draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
%      
%    
% % (w-21) ingoing/outgoing    
% %
% \draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% \path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
%   \draw[loopentryred] (w-21) to (v-n2-u-2);
%   \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
%       
%      
%      
% % (w-2) outgoing    
% %
% \path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
%      
% 
% \draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
%   (w-1) to node[pos=0.5](mid){} 
%            node[pos=0.65](left){} (w-2);
           
% 
%---------
% C3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% C3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (15.25,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the kinds \ref{R1} (with cases \ref{R1.1} and \ref{R1.2}), \ref{R2}, 
                                and \ref{R3} (with cases \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, \ref{R3.4}) 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ 
    (indicated by dashed magenta links) in a \LLEEonechart.
    We call those of case \ref{R3.4} \precrystalline, and all other ones simple.
    This analysis is the basis for the precrystallization (partial collapse) procedure in which all
    simple reduced \protect\onebisimilarity\ redundancies are eliminated from a \LLEEonechart.               
                                }
\end{figure*}  

==> figs/fig-lem-red-br-pos-app.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
  \scalebox{0.9}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,very thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,very thick,densely dotted},
  onebodyredrtccol/.style={->>,very thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>, thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,very thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,5) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.1}};

% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.45*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{1}$, $\bverti{2}$ not normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% C1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.65,5) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.2}};  


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.5*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{1}$, $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
   

%---------
% C2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.3,5) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,24pt) node{\large \ref{R2}};


\draw[thick,densely dashed] (w-1) circle (0.12cm);
\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred,shorten <=2pt] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2.5*\mylen pt},shorten <=2pt] 
  (w-1) to (w-2);
           





% 
%---------
% C3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.1}}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% C3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





% %---------
% % C3.3 (old)
% %--------- 
% \matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
%                     &  \node(v){};
%   \\[0.25cm]
%   \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
%                                     &  \node(w-2-bar){};  
%   \\
%   \node(w-1n){};    &               &  \node(w-2n){};
%   \\[-0.275cm]
%                     & \node[draw=none,fill=none](label){};
%   \\[-0.275cm]
%   \node(w-11){};    &                &  \node(w-21){};
%   \\
%   \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
%                                     &  \node(w-2){};
%   \\
% };
% \calcLength(v,h0){mylen};
% 
% 
% 
% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};
% 
% 
% % (v) outgoing
% %
% \path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%   %
%   \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
%     \draw[loopentryred] (v) to (v-01);
%     \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
%    
%    
% % (w-1-bar) outgoing   
% %     
% \draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
% \path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};
% 
% \path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
%   \draw[loopentryred] (w-1-bar) to (v-1-v-11);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
%   
% 
% % (w-1n) outgoing
% % 
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
% 
% \draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);
% 
% % (w-1n) incoming
% %
% \draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
% 
% 
% 
% % (w-11) 
% %
% \draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% 
% % (w-1) 
% %
% \path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
% \draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);
% 
% \path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
%   \draw[loopentryred] (w-11) to (v-n1-u-1);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% 
% % w-2-hat outgoing
% % 
% \path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% %\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
%   
% \draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
% \draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);
% 
% 
% 
% 
% \path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
%   \draw[loopentryred] (w-2-bar) to (v-2-v-12);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);
% 
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);
% 
% 
% % w-2n outgoing
% % 
% \draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
% %
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% \draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
%      
%    
% % (w-21) ingoing/outgoing    
% %
% \draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% \path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
%   \draw[loopentryred] (w-21) to (v-n2-u-2);
%   \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
%       
%      
%      
% % (w-2) outgoing    
% %
% \path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
%      
% 
% \draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
%   (w-1) to node[pos=0.5](mid){} 
%            node[pos=0.65](left){} (w-2);
           
% 
%---------
% C3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% C3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (15.25,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the kinds \ref{R1} (with subkinds \ref{R1.1} and \ref{R1.2}), \ref{R2}, 
                                and \ref{R3} (with subkinds \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, \ref{R3.4}) 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ 
    (indicated by dashed magenta links) in a \protect\LLEEonechart.
    We call those of kind \protect\ref{R3.4} \precrystalline, and all other ones simple.
    % This analysis is the basis for the precrystallization (partial collapse) procedure in which all
    % simple reduced \protect\onebisimilarity\ redundancies are eliminated from a \LLEEonechart.
    These illustrations take into account that for the kinds \protect\ref{R3.3} and \protect\ref{R3.4} it follows that $\notterminates{\avert}$ 
      holds\protect\footnotemark\ (indicated by the absence of a double ring that would indicate immediate termination at $\avert$)
      and that this does not hold in general for \protect\ref{R3.1} and \protect\ref{R3.2}
        (by the presence of a dashed outer ring that indicates the possible presence of immediate termination at $\avert$).  
    Similarly, $\notterminates{\bverti{1}}$ and $\notterminates{\bverti{2}}$ holds for kind \protect\ref{R1.1} (by definition of `normed'),
      but $\terminates{\bverti{2}}$ is possible for kind \protect\ref{R1.2}, and $\terminates{\bverti{1}}$ for kind \protect\ref{R2}.
          }
\end{figure*}%
  \footnotetext{In both cases there is a \protect\onetransition\ path from $\bverti{2}$ to $\avert$.
                Hence $\bverti{2}$ is a substate of $\avert$. 
                Then $\terminates{\avert}$
                would imply $\oneterminates{\bverti{2}}$,
                and by $\bverti{1} \onebisim \bverti{2}$ (since $\pair{\bverti{1}}{\bverti{2}}$ is \protect\onebisimilarity\ redundancy)
                  also $\oneterminates{\bverti{1}}$.
                But the latter is not possible: \ref{R3.3} and \ref{R3.4} exclude \protect\onetransition\ paths from $\bverti{1}$ to $\avert$.
                Yet such a path would be needed to induce termination at $\bverti{1}$,
                    because immediate termination is not permitted in \protect\LLEEwitnesses\ at vertices in loop bodies,
                      but only at vertices that are outside of all loops, or that are outermost loop vertices.}

==> figs/fig-lem-red-br-pos.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,5) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.1}};

% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% C1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.65,5) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.2}};  


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
   

%---------
% C2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.3,5) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,24pt) node{\large \ref{R2}};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2.5*\mylen pt}] 
  (w-1) to (w-2);
           





% 
%---------
% C3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.1}}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% C3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





% %---------
% % C3.3 (old)
% %--------- 
% \matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
%                     &  \node(v){};
%   \\[0.25cm]
%   \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
%                                     &  \node(w-2-bar){};  
%   \\
%   \node(w-1n){};    &               &  \node(w-2n){};
%   \\[-0.275cm]
%                     & \node[draw=none,fill=none](label){};
%   \\[-0.275cm]
%   \node(w-11){};    &                &  \node(w-21){};
%   \\
%   \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
%                                     &  \node(w-2){};
%   \\
% };
% \calcLength(v,h0){mylen};
% 
% 
% 
% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};
% 
% 
% % (v) outgoing
% %
% \path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%   %
%   \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
%     \draw[loopentryred] (v) to (v-01);
%     \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
%    
%    
% % (w-1-bar) outgoing   
% %     
% \draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
% \path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};
% 
% \path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
%   \draw[loopentryred] (w-1-bar) to (v-1-v-11);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
%   
% 
% % (w-1n) outgoing
% % 
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
% 
% \draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);
% 
% % (w-1n) incoming
% %
% \draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
% 
% 
% 
% % (w-11) 
% %
% \draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% 
% % (w-1) 
% %
% \path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
% \draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);
% 
% \path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
%   \draw[loopentryred] (w-11) to (v-n1-u-1);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% 
% % w-2-hat outgoing
% % 
% \path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% %\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
%   
% \draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
% \draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);
% 
% 
% 
% 
% \path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
%   \draw[loopentryred] (w-2-bar) to (v-2-v-12);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);
% 
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);
% 
% 
% % w-2n outgoing
% % 
% \draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
% %
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% \draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
%      
%    
% % (w-21) ingoing/outgoing    
% %
% \draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% \path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
%   \draw[loopentryred] (w-21) to (v-n2-u-2);
%   \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
%       
%      
%      
% % (w-2) outgoing    
% %
% \path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
%      
% 
% \draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
%   (w-1) to node[pos=0.5](mid){} 
%            node[pos=0.65](left){} (w-2);
           
% 
%---------
% C3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% C3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (15.25,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the kinds \ref{R1} (with cases \ref{R1.1} and \ref{R1.2}), \ref{R2}, 
                                and \ref{R3} (with cases \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, \ref{R3.4}) 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ 
    (indicated by dashed magenta links) in a \LLEEonechart.
    We call those of case \ref{R3.4} \precrystalline, and all other ones simple.
    This analysis is the basis for the precrystallization (partial collapse) procedure in which all
    simple reduced \protect\onebisimilarity\ redundancies are eliminated from a \LLEEonechart.               
                                }
\end{figure*}  

==> figs/fig-lem-reduced-br-pos.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C1.1 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,5.8) {
  \node[draw=none,fill=none](w-1-bar){};  &  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     &  
  \\[-0.275cm]   
                     &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     & 
  \\[0.275cm]
  \node(w-1){};      &                                       &  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     &                                       &  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.1}};

% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% C1.2 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,5.8) {
  \node[chocolate](w-1-bar){};  &  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     &  
  \\[-0.275cm]   
                     &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     & 
  \\[0.275cm]
  \node(w-1){};      &                                       &  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     &                                       &  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \ref{R1.2}};  


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({0.2*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
   

%---------
% C2
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,5.8) {
                    &  \node[draw=none,fill=none](v){};       & \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    &                    &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    &                    &  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   &  \node[draw=none,fill=none](h){}; 
                                                              &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,24pt) node{\large \ref{R2}};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2.5*\mylen pt}] 
  (w-1) to (w-2);
           





% 
%---------
% C3.1 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.25,5.8) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.1}}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% C3.2
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





% %---------
% % C3.3 (old)
% %--------- 
% \matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
%                     &  \node(v){};
%   \\[0.25cm]
%   \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
%                                     &  \node(w-2-bar){};  
%   \\
%   \node(w-1n){};    &               &  \node(w-2n){};
%   \\[-0.275cm]
%                     & \node[draw=none,fill=none](label){};
%   \\[-0.275cm]
%   \node(w-11){};    &                &  \node(w-21){};
%   \\
%   \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
%                                     &  \node(w-2){};
%   \\
% };
% \calcLength(v,h0){mylen};
% 
% 
% 
% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};
% 
% 
% % (v) outgoing
% %
% \path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%   %
%   \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
%     \draw[loopentryred] (v) to (v-01);
%     \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
%    
%    
% % (w-1-bar) outgoing   
% %     
% \draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
% \path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};
% 
% \path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
%   \draw[loopentryred] (w-1-bar) to (v-1-v-11);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
%   
% 
% % (w-1n) outgoing
% % 
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
% 
% \draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);
% 
% % (w-1n) incoming
% %
% \draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
% 
% 
% 
% % (w-11) 
% %
% \draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% 
% % (w-1) 
% %
% \path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
% \draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);
% 
% \path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
%   \draw[loopentryred] (w-11) to (v-n1-u-1);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% 
% % w-2-hat outgoing
% % 
% \path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% %\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
%   
% \draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
% \draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);
% 
% 
% 
% 
% \path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
%   \draw[loopentryred] (w-2-bar) to (v-2-v-12);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);
% 
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);
% 
% 
% % w-2n outgoing
% % 
% \draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
% %
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% \draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
%      
%    
% % (w-21) ingoing/outgoing    
% %
% \draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% \path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
%   \draw[loopentryred] (w-21) to (v-n2-u-2);
%   \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
%       
%      
%      
% % (w-2) outgoing    
% %
% \path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
%      
% 
% \draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
%   (w-1) to node[pos=0.5](mid){} 
%            node[pos=0.65](left){} (w-2);
           
% 
%---------
% C3.3 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% C3.4
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.75,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the kinds \ref{R1} (with cases \ref{R1.1} and \ref{R1.2}), \ref{R2}, 
                                and \ref{R3} (with cases \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, \ref{R3.4}) 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ 
    (indicated by dashed magenta links) in a \LLEEonechart.
    We call those of case \ref{R3.4} \precrystalline, and all other ones simple.
    This analysis is the basis for the precrystallization (partial collapse) procedure in which all
    simple reduced \protect\onebisimilarity\ redundancies are eliminated from a \LLEEonechart.               
                                }
\end{figure*}  

==> figs/fig-otelimred-LLEEw.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (0,0) {
                 & \node(v0-lhs-r1){}; &        &[0.1cm]   &               &  \node(v0-rhs-r1){};
    \\                
                 & \node(v-lhs-r1){};  &        &           &               & \node(v-rhs-r1){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r1){}; & & \node(wn-lhs-r1){}; &           &  \node(w1-rhs-r1){}; & & \node(wn-rhs-r1){}; 
    \\
  };  
  % \path (v0-lhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{1}$};
  %
  \draw[thick,densely dashed] (v0-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r1) circle (0.12cm);
  %
  \path (v0-lhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
    \path (v0-lhs-r1) ++ (0.1cm,0cm) node[right,red]{$\scriptstyle \lognot{(\averti{0} \,\loopsbackto\, \avert)}$};
  \path (v-lhs-r1) ++ (0.075cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt](v0-lhs-r1) to node[left,pos=0.4,xshift=0.03cm]{$\alab$} (v-lhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[left,pos=0.35,xshift=0.05cm]{${\alabi{1}}$} (w1-lhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[right,pos=0.35]{${\alabi{n}}$} (wn-lhs-r1);
  %
  \path ($(v-lhs-r1)!0.475!(v-rhs-r1)$) ++ (0cm,0.5cm) node{\Large $\otelimred$};
  
  % \path ($(e--1)!0.55!(e--2)$) ++ (0cm,0cm) node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  %
  % \path (v0-rhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{2}$};
  %
  \draw[thick,densely dashed] (v0-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r1) circle (0.12cm);
  %
  \path (v0-rhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r1) ++ (0cm,0.25cm) node{$\avert$};
  \path (w1-rhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[left,pos=0.5,xshift=0.05cm]{${\alab}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[right,pos=0.5]{${\alab}$} (wn-rhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[right,pos=0.65,xshift=0cm]{${\alabi{1}}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[left,pos=0.65,xshift=0.075cm]{${\alabi{n}}$} (wn-rhs-r1);
  
  
  
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (7,0) {
                 & \node(v0-lhs-r2){}; &        &[0.1cm]   &              &  \node[chocolate](v0-rhs-r2){};
    \\                
                 & \node[chocolate](v-lhs-r2){};  &        &           &    &  \node[chocolate](v-rhs-r2){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r2){}; & & \node(wn-lhs-r2){}; &           &  \node(w1-rhs-r2){}; & & \node(wn-rhs-r2){}; 
    \\
  };  
  \draw[thick,densely dashed] (v0-lhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r2) circle (0.12cm);
  %
  \path (v0-lhs-r2) ++ (0cm,0.35cm) node{$\averti{0}$};
    \path (v0-lhs-r2) ++ (0.1cm,0cm) node[right,red]{$\scriptstyle \lognot{(\averti{0} \,\loopsbackto\, \avert)}$};
  \path (v-lhs-r2) ++ (0.1cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r2) ++ (0cm,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r2) ++ (0cm,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt,shorten >=3pt](v0-lhs-r2) to node[left,pos=0.4,xshift=0.03cm]{$\bodylab$} (v-lhs-r2);  
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[left,pos=0.35,xshift=0.05cm]{${\alabi{1}}$} (w1-lhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[right,pos=0.35]{${\alabi{n}}$} (wn-lhs-r2); 
  %
  \path ($(v-lhs-r2)!0.475!(v-rhs-r2)$) ++ (0cm,0.5cm) node{\Large $\otelimred$};
  %
  \draw[thick,chocolate] (v0-rhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r2) circle (0.12cm);
  %
  \path (v0-rhs-r2) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r2) ++ (0cm,0.3cm) node{$\avert$};
  \path (w1-rhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[left,pos=0.5,xshift=0.05cm]{$\bodylab$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[right,pos=0.5]{$\bodylab$} (wn-rhs-r2);
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[right,pos=0.65,xshift=0cm]{${\alabi{1}}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[left,pos=0.65,xshift=0.075cm]{${\alabi{n}}$} (wn-rhs-r2);  
  
  
  
  
  
  
  
\end{tikzpicture}


==> figs/fig-otelimred.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (0,0) {
                 & \node(v0-lhs-r1){}; &        &[0.1cm]       &                      &  \node(v0-rhs-r1){};
    \\                
                 & \node(v-lhs-r1){};  &        &              &                      & \node(v-rhs-r1){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r1){}; & & \node(wn-lhs-r1){}; &              &  \node(w1-rhs-r1){}; &                       & \node(wn-rhs-r1){}; 
    \\
  };  
  % \path (v0-lhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{1}$};
  %
  \draw[thick,densely dashed]
       (v0-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] 
       (w1-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (wn-lhs-r1) circle (0.12cm);
  %
  \path (v0-lhs-r1) ++ (0,0.35cm) node{$\averti{0}$}; %{$\phantom{\avert \neq {} }\averti{0} \neq \avert$};
  \path (v-lhs-r1) ++ (0.075cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt](v0-lhs-r1) to node[left,pos=0.45,xshift=0.07cm]{$\sone$} (v-lhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[left,pos=0.35,xshift=0.05cm]{$\aoneacti{1}$} (w1-lhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[right,pos=0.35]{$\aoneacti{n}$} (wn-lhs-r1);
  %
  \path ($(v-lhs-r1)!0.475!(v-rhs-r1)$) ++ (0cm,0.5cm) node{\LARGE $\sotelimred$};
  %
  % \path (v0-rhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{2}$};
  %
  \draw[thick,densely dashed]
       (v0-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (w1-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (wn-rhs-r1) circle (0.12cm);
  %
  \path (v0-rhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r1) ++ (0cm,0.25cm) node{$\avert$};
  \path (w1-rhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[left,pos=0.5,xshift=0.05cm]{$\aoneacti{1}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[right,pos=0.5]{$\aoneacti{n}$} (wn-rhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[right,pos=0.375,xshift=-0.05cm]{$\aoneacti{1}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[left,pos=0.7,xshift=0.075cm]{$\aoneacti{n}$} (wn-rhs-r1);
  
  
  
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (7,0) {
                 & \node(v0-lhs-r2){}; &          &[0.1cm]   &                      &  \node[chocolate](v0-rhs-r2){};
    \\                
                 & \node[chocolate](v-lhs-r2){};  &           &                      &                                  &  \node[chocolate](v-rhs-r2){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r2){}; & & \node(wn-lhs-r2){};   &           &  \node(w1-rhs-r2){}; &                                  & \node(wn-rhs-r2){}; 
    \\
  };  
  \draw[thick,densely dashed] (v0-lhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r2) circle (0.12cm);
  %
  \path (v0-lhs-r2) ++ (0,0.35cm) node{$\averti{0}$}; %{$\phantom{\avert \neq {} }\averti{0} \neq \avert$};
  \path (v-lhs-r2) ++ (0.1cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt,shorten >=3pt](v0-lhs-r2) to node[left,pos=0.45,xshift=0.07cm]{$\sone$} (v-lhs-r2);  
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[left,pos=0.35,xshift=0.05cm]{$\aoneacti{1}$} (w1-lhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[right,pos=0.35]{$\aoneacti{n}$} (wn-lhs-r2); 
  %
  \path ($(v-lhs-r2)!0.475!(v-rhs-r2)$) ++ (0cm,0.5cm) node{\LARGE $\sotelimred$};
  %
  \draw[thick,chocolate] (v0-rhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r2) circle (0.12cm);
  %
  \path (v0-rhs-r2) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r2) ++ (0cm,0.3cm) node{$\avert$};
  \path (w1-rhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[left,pos=0.5,xshift=0.05cm]{$\aoneacti{1}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[right,pos=0.5]{$\aoneacti{n}$} (wn-rhs-r2);
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[right,pos=0.375,xshift=-0.05cm]{$\aoneacti{1}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[left,pos=0.7,xshift=0.075cm]{$\aoneacti{n}$} (wn-rhs-r2);  
  
\end{tikzpicture}


==> figs/fig-parsimonious.tex <==
% 
\begin{figure}[t!]
  %
\begin{tikzpicture}
  %
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  % Picture 1 (prohibited for parsimonious loop vertex)
  %
  %
  \begin{pgfonlayer}{foreground}
    %
    \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (v--1) at (0,0) {};
      %
      \path (v--1) ++ (0cm,0.275cm) node{$\avert$};
      %
        %
      \path (v--1) ++ (-1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1bar--1) {};
        \path (w1bar--1) ++ (-0.35cm,0.1cm) node {$\bvertbari{1}$};
        %
        \path (w1bar--1) ++ (-1cm,-1.75cm) node (w1bar-lbtp-left--1) {};
        \path (w1bar--1) ++ (1cm,-1.75cm) node (w1bar-lbtp-right--1) {};
        %
        \path (w1bar--1) ++ (0.25cm,-1.2cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1--1) {};
          \path (w1--1) ++ (0cm,-0.275cm) node {$\bverti{1}$};
          %
        \draw[->,densely dashed,out=120,in=210,distance=0.55cm,shorten <=2pt,shorten >=2pt] (w1bar--1) to (v--1);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=170,in=260,distance=0.75cm] (w1--1) to (w1bar--1);
        %
      \path (v--1) ++ (1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2bar--1) {};
        \path (w2bar--1) ++ (0.35cm,0.1cm) node {$\bvertbari{2}$};
        %
        \path (w2bar--1) ++ (-1cm,-1.75cm) node (w2bar-lbtp-left--1) {};
        \path (w2bar--1) ++ (1cm,-1.75cm) node (w2bar-lbtp-right--1) {};
        %
        \path (w2bar--1) ++ (-0.3cm,-1.25cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2--1) {};
          \path (w2--1) ++ (0.3cm,-0.2cm) node {$\bverti{2}$};
          %
        \draw[->,densely dashed,out=90,in=-20,distance=0.5cm,shorten <=2pt,shorten >=2pt] (w2bar--1) to (v--1);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=40,in=270,distance=0.7cm] (w2--1) to (w2bar--1);
    
    
    \draw[->,shorten <=2pt,shorten >=6pt] (w1bar--1) to node[above,pos=0.9]{$\scriptstyle +$} node[below,pos=0.9]{$\scriptstyle\bodylab$} (w2bar--1);
    %
    \draw[->,red,thick,shorten <=2pt,shorten >=2pt] (v--1) to node[left,pos=0.3,xshift=0.05cm]{$\black{\aact}$} (w1--1);
    
    
    
      \path (v--1) ++ (-1.65cm,-0.4cm) node (v-lbtp-left-top--1) {};
      \path (w1bar-lbtp-left--1) ++ (-0.75cm,0cm) node (v-lbtp-left-bottom--1) {};
    \draw [-] (v--1.center) -- (v-lbtp-left-top--1.center) -- (v-lbtp-left-bottom--1.center) -- (w1bar-lbtp-left--1);
      %
      \path (v--1) ++ (1.65cm,-0.4cm) node (v-lbtp-right-top--1) {};
      \path (w2bar-lbtp-right--1) ++ (0.75cm,0cm) node (v-lbtp-right-bottom--1) {};
    \draw [-] (v--1.center) -- (v-lbtp-right-top--1.center) -- (v-lbtp-right-bottom--1.center) -- (w2bar-lbtp-right--1);
      %
      \draw [-] (w1bar-lbtp-right--1) -- (w2bar-lbtp-left--1);
      %
    \draw[-,very thick,densely dashed,magenta,bend right,distance=0.6cm,shorten <=1pt,shorten >=1pt] (w1--1) to (w2--1);
    
    
    % labels
    %
    \path (v--1) ++ (5cm,-1.5cm) node{$ \begin{gathered}
                                       \bverti{1} \loopsbacktortc \bvertbari{1} \dloopsbackto \avert \convdloopsbackto \bvertbari{2} \convloopsbacktortc \bverti{2}
                                       \\[0.75ex]
                                       \bvertbari{1} \redtci{\bodylab} \bvertbari{2}  
                                       \\[0.75ex]
                                       \bverti{1} \onebisim \bverti{2}
                                     \end{gathered}
                                     $};
   
    
  \end{pgfonlayer}  
 
  
  \begin{pgfonlayer}{main}
    %
    \draw [-,fill=grey!30] (w1bar--1.center) -- (w1bar-lbtp-left--1.center) -- (w1bar-lbtp-right--1.center) -- (w1bar--1.center);
    \draw [-,fill=grey!30] (w2bar--1.center) -- (w2bar-lbtp-left--1.center) -- (w2bar-lbtp-right--1.center) -- (w2bar--1.center);
    %
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{background}
    \draw [-,fill=grey!10] (v--1.center) -- (v-lbtp-left-top--1.center) -- (v-lbtp-left-bottom--1.center) 
                                         -- (v-lbtp-right-bottom--1.center) -- (v-lbtp-right-top--1.center)
                                         -- (v--1.center);
  \end{pgfonlayer}
   
   
   
  
  %
  % Picture 2 (permitted for parsimonious loop vertex)
  %
  %
  \begin{pgfonlayer}{foreground}
    %
    \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (v--2) at (10,0) {};
      %
      \path (v--2) ++ (0cm,0.275cm) node{$\avert$};
      %
        %
      \path (v--2) ++ (-1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1bar--2) {};
        \path (w1bar--2) ++ (-0.35cm,0.1cm) node {$\bvertbari{1}$};
        %
        \path (w1bar--2) ++ (-1cm,-1.75cm) node (w1bar-lbtp-left--2) {};
        \path (w1bar--2) ++ (1cm,-1.75cm) node (w1bar-lbtp-right--2) {};
        %
        \path (w1bar--2) ++ (0.25cm,-1.2cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1--2) {};
          \path (w1--2) ++ (0cm,-0.275cm) node {$\bverti{1}$};
          %
        \draw[->,densely dashed,out=120,in=210,distance=0.55cm,shorten <=2pt,shorten >=2pt] (w1bar--2) to (v--2);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=170,in=260,distance=0.75cm] (w1--2) to (w1bar--2);
        %
      \path (v--2) ++ (1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2bar--2) {};
        \path (w2bar--2) ++ (0.35cm,0.1cm) node {$\bvertbari{2}$};
        %
        \path (w2bar--2) ++ (-1cm,-1.75cm) node (w2bar-lbtp-left--2) {};
        \path (w2bar--2) ++ (1cm,-1.75cm) node (w2bar-lbtp-right--2) {};
        %
        \path (w2bar--2) ++ (-0.3cm,-1.25cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2--2) {};
          \path (w2--2) ++ (0.3cm,-0.2cm) node {$\bverti{2}$};
          %
        \draw[->,densely dashed,out=90,in=-20,distance=0.5cm,shorten <=2pt,shorten >=2pt] (w2bar--2) to (v--2);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=40,in=270,distance=0.7cm] (w2--2) to (w2bar--2);
    
    
    \draw[->,shorten <=2pt,shorten >=6pt] (w1bar--2) to node[above,pos=0.9]{$\scriptstyle +$} node[below,pos=0.9]{$\scriptstyle\bodylab$} (w2bar--2);
    %
    \draw[->,chocolate,thick,shorten <=2pt,shorten >=2pt] (v--2) to node[left,pos=0.3,xshift=0.05cm]{$\black{\aact}$} (w2--2);
    
    
    
      \path (v--2) ++ (-1.65cm,-0.4cm) node (v-lbtp-left-top--2) {};
      \path (w1bar-lbtp-left--2) ++ (-0.75cm,0cm) node (v-lbtp-left-bottom--2) {};
    \draw [-] (v--2.center) -- (v-lbtp-left-top--2.center) -- (v-lbtp-left-bottom--2.center) -- (w1bar-lbtp-left--2);
      %
      \path (v--2) ++ (1.65cm,-0.4cm) node (v-lbtp-right-top--2) {};
      \path (w2bar-lbtp-right--2) ++ (0.75cm,0cm) node (v-lbtp-right-bottom--2) {};
    \draw [-] (v--2.center) -- (v-lbtp-right-top--2.center) -- (v-lbtp-right-bottom--2.center) -- (w2bar-lbtp-right--2);
      %
      \draw [-] (w1bar-lbtp-right--2) -- (w2bar-lbtp-left--2);
      %
    \draw[-,very thick,densely dashed,magenta,bend right,distance=0.6cm,shorten <=1pt,shorten >=1pt] (w1--2) to (w2--2);
    
    
    % % labels
    % %
    %
    \path (v--1) ++ (3cm,0.3cm) node{\alert{prohibited} by \ref{pars-1}: \mbox{}
                                      $ \avert \mathrel{\alert{\lt{\black{\aact}}}} \bverti{1} $};
    \path (v--2) ++ (-2.25cm,0.3cm) node{\chocolate{permitted}: \mbox{}
                                      $ \avert \mathrel{\chocolate{\lt{\black{\aact}}}} \bverti{2} $};
    
  \end{pgfonlayer}  
 
  
  \begin{pgfonlayer}{main}
    %
    \draw [-,fill=grey!30] (w1bar--2.center) -- (w1bar-lbtp-left--2.center) -- (w1bar-lbtp-right--2.center) -- (w1bar--2.center);
    \draw [-,fill=grey!30] (w2bar--2.center) -- (w2bar-lbtp-left--2.center) -- (w2bar-lbtp-right--2.center) -- (w2bar--2.center);
    %
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{background}
    \draw [-,fill=grey!10] (v--2.center) -- (v-lbtp-left-top--2.center) -- (v-lbtp-left-bottom--2.center) 
                                         -- (v-lbtp-right-bottom--2.center) -- (v-lbtp-right-top--2.center)
                                         -- (v--2.center);
  \end{pgfonlayer} 
   
   
   
\end{tikzpicture}  
  
  
  \vspace*{2ex}
  
  
\begin{tikzpicture}
  %
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  % Picture 1 (prohibited for parsimonious loop vertex)
  %
  %
  \begin{pgfonlayer}{foreground}
    %
    \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (v--1) at (0,0) {};
      %
      \path (v--1) ++ (0cm,0.275cm) node{$\avert$};
      %
        %
      \path (v--1) ++ (-1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1bar--1) {};
        \path (w1bar--1) ++ (-0.35cm,0.1cm) node {$\bvertbari{1}$};
        %
        \path (w1bar--1) ++ (-1cm,-1.75cm) node (w1bar-lbtp-left--1) {};
        \path (w1bar--1) ++ (1cm,-1.75cm) node (w1bar-lbtp-right--1) {};
        %
        \path (w1bar--1) ++ (0.25cm,-1.2cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1--1) {};
          \path (w1--1) ++ (0cm,-0.275cm) node {$\bverti{1}$};
          %
        \draw[->,densely dashed,out=120,in=210,distance=0.55cm,shorten <=2pt,shorten >=2pt] (w1bar--1) to (v--1);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=170,in=260,distance=0.75cm] (w1--1) to (w1bar--1);
        %
      \path (v--1) ++ (1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2bar--1) {};
        \path (w2bar--1) ++ (0.35cm,0.1cm) node {$\bvertbari{2}$};
        %
        \path (w2bar--1) ++ (-1cm,-1.75cm) node (w2bar-lbtp-left--1) {};
        \path (w2bar--1) ++ (1cm,-1.75cm) node (w2bar-lbtp-right--1) {};
        %
        \path (w2bar--1) ++ (-0.3cm,-1.25cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2--1) {};
          \path (w2--1) ++ (0.3cm,-0.2cm) node {$\bverti{2}$};
          %
        \draw[->,densely dashed,out=90,in=-20,distance=0.5cm,shorten <=2pt,shorten >=2pt] (w2bar--1) to (v--1);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=40,in=270,distance=0.7cm] (w2--1) to (w2bar--1);
    
    
    \draw[->,shorten <=2pt,shorten >=6pt] (w1bar--1) to node[above,pos=0.9]{$\scriptstyle +$} node[below,pos=0.9]{$\scriptstyle\bodylab$} (w2bar--1);
    %
    \draw[->,red,thick,shorten <=2pt,shorten >=2pt] (w1bar--1) to node[above,pos=0.5,xshift=0.05cm]{$\black{\bact}$} (w2--1);
    
    
    
      \path (v--1) ++ (-1.65cm,-0.4cm) node (v-lbtp-left-top--1) {};
      \path (w1bar-lbtp-left--1) ++ (-0.75cm,0cm) node (v-lbtp-left-bottom--1) {};
    \draw [-] (v--1.center) -- (v-lbtp-left-top--1.center) -- (v-lbtp-left-bottom--1.center) -- (w1bar-lbtp-left--1);
      %
      \path (v--1) ++ (1.65cm,-0.4cm) node (v-lbtp-right-top--1) {};
      \path (w2bar-lbtp-right--1) ++ (0.75cm,0cm) node (v-lbtp-right-bottom--1) {};
    \draw [-] (v--1.center) -- (v-lbtp-right-top--1.center) -- (v-lbtp-right-bottom--1.center) -- (w2bar-lbtp-right--1);
      %
      \draw [-] (w1bar-lbtp-right--1) -- (w2bar-lbtp-left--1);
      %
    \draw[-,very thick,densely dashed,magenta,bend right,distance=0.6cm,shorten <=1pt,shorten >=1pt] (w1--1) to (w2--1);
    
    
    % labels
    %
    \path (v--1) ++ (5cm,-1.5cm) node{$ \begin{gathered}
                                       \bverti{1} \loopsbacktortc \bvertbari{1} \dloopsbackto \avert \convdloopsbackto \bvertbari{2} \convloopsbacktortc \bverti{2}
                                       \\[0.75ex]
                                       \bvertbari{1} \redtci{\bodylab} \bvertbari{2}  
                                       \\[0.75ex]
                                       \bverti{1} \onebisim \bverti{2}
                                     \end{gathered}
                                     $};
   
    
  \end{pgfonlayer}  
 
  
  \begin{pgfonlayer}{main}
    %
    \draw [-,fill=grey!30] (w1bar--1.center) -- (w1bar-lbtp-left--1.center) -- (w1bar-lbtp-right--1.center) -- (w1bar--1.center);
    \draw [-,fill=grey!30] (w2bar--1.center) -- (w2bar-lbtp-left--1.center) -- (w2bar-lbtp-right--1.center) -- (w2bar--1.center);
    %
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{background}
    \draw [-,fill=grey!10] (v--1.center) -- (v-lbtp-left-top--1.center) -- (v-lbtp-left-bottom--1.center) 
                                         -- (v-lbtp-right-bottom--1.center) -- (v-lbtp-right-top--1.center)
                                         -- (v--1.center);
  \end{pgfonlayer}
   
  %
  % Picture 2 (permitted for parsimonious loop vertex)
  %
  %
  \begin{pgfonlayer}{foreground}
    %
    \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (v--2) at (10,0) {};
      %
      \path (v--2) ++ (0cm,0.275cm) node{$\avert$};
      %
        %
      \path (v--2) ++ (-1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1bar--2) {};
        \path (w1bar--2) ++ (-0.35cm,0.1cm) node {$\bvertbari{1}$};
        %
        \path (w1bar--2) ++ (-1cm,-1.75cm) node (w1bar-lbtp-left--2) {};
        \path (w1bar--2) ++ (1cm,-1.75cm) node (w1bar-lbtp-right--2) {};
        %
        \path (w1bar--2) ++ (0.25cm,-1.2cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w1--2) {};
          \path (w1--2) ++ (0cm,-0.275cm) node {$\bverti{1}$};
          %
        \draw[->,densely dashed,out=120,in=210,distance=0.55cm,shorten <=2pt,shorten >=2pt] (w1bar--2) to (v--2);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=170,in=260,distance=0.75cm] (w1--2) to (w1bar--2);
        %
      \path (v--2) ++ (1.25cm,-1cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2bar--2) {};
        \path (w2bar--2) ++ (0.35cm,0.1cm) node {$\bvertbari{2}$};
        %
        \path (w2bar--2) ++ (-1cm,-1.75cm) node (w2bar-lbtp-left--2) {};
        \path (w2bar--2) ++ (1cm,-1.75cm) node (w2bar-lbtp-right--2) {};
        %
        \path (w2bar--2) ++ (-0.3cm,-1.25cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=1pt] (w2--2) {};
          \path (w2--2) ++ (0.3cm,-0.2cm) node {$\bverti{2}$};
          %
        \draw[->,densely dashed,out=90,in=-20,distance=0.5cm,shorten <=2pt,shorten >=2pt] (w2bar--2) to (v--2);
        \draw[->>,densely dashed,shorten <=2pt,shorten >=2pt,out=40,in=270,distance=0.7cm] (w2--2) to (w2bar--2);
    
    
    \draw[->,shorten <=2pt,shorten >=6pt] (w1bar--2) to node[above,pos=0.9]{$\scriptstyle +$} node[below,pos=0.9]{$\scriptstyle\bodylab$} (w2bar--2);
    %
    \draw[->,chocolate,thick,shorten <=2pt,shorten >=2pt] (w1bar--2) to node[left,pos=0.575,xshift=0.075cm]{$\black{\bact}$} (w1--2);
    
    
    
      \path (v--2) ++ (-1.65cm,-0.4cm) node (v-lbtp-left-top--2) {};
      \path (w1bar-lbtp-left--2) ++ (-0.75cm,0cm) node (v-lbtp-left-bottom--2) {};
    \draw [-] (v--2.center) -- (v-lbtp-left-top--2.center) -- (v-lbtp-left-bottom--2.center) -- (w1bar-lbtp-left--2);
      %
      \path (v--2) ++ (1.65cm,-0.4cm) node (v-lbtp-right-top--2) {};
      \path (w2bar-lbtp-right--2) ++ (0.75cm,0cm) node (v-lbtp-right-bottom--2) {};
    \draw [-] (v--2.center) -- (v-lbtp-right-top--2.center) -- (v-lbtp-right-bottom--2.center) -- (w2bar-lbtp-right--2);
      %
      \draw [-] (w1bar-lbtp-right--2) -- (w2bar-lbtp-left--2);
      %
    \draw[-,very thick,densely dashed,magenta,bend right,distance=0.6cm,shorten <=1pt,shorten >=1pt] (w1--2) to (w2--2);
    
    
    % % labels
    % %
    %
    \path (v--1) ++ (3cm,0.3cm) node{\alert{prohibited} by \ref{pars-2}: \mbox{}
                                      $ \bvertbari{1} \mathrel{\alert{\lt{\black{\bact}}}} \bverti{2} $};
    \path (v--2) ++ (-2.25cm,0.3cm) node{\chocolate{permitted}: \mbox{}
                                      $ \bvertbari{1} \mathrel{\chocolate{\lt{\black{\bact}}}} \bverti{1} $};
    
  \end{pgfonlayer}  
 
  
  \begin{pgfonlayer}{main}
    %
    \draw [-,fill=grey!30] (w1bar--2.center) -- (w1bar-lbtp-left--2.center) -- (w1bar-lbtp-right--2.center) -- (w1bar--2.center);
    \draw [-,fill=grey!30] (w2bar--2.center) -- (w2bar-lbtp-left--2.center) -- (w2bar-lbtp-right--2.center) -- (w2bar--2.center);
    %
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{background}
    \draw [-,fill=grey!10] (v--2.center) -- (v-lbtp-left-top--2.center) -- (v-lbtp-left-bottom--2.center) 
                                         -- (v-lbtp-right-bottom--2.center) -- (v-lbtp-right-top--2.center)
                                         -- (v--2.center);
  \end{pgfonlayer} 
   
\end{tikzpicture}  
  %
  \vspace*{-0ex}%
  \caption{\label{fig:parsimonious}%
           Illustration, on the left, of two situations that are \protect\alert{\smash{prohibited}} 
             for a parsimonious loop vertex $\avert$ in a \protect\LLEEonechart\
               with respect to a \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ of kind \ref{K3}
                 with position $\tuple{\bverti{1},\bvertbari{1},\avert,\bvertbari{2},\bverti{2}}$, thus with joining vertex $\avert$
                  such that $\bvertbari{2}$ is furthermore reachable via a body transition path from $\bvertbari{1}$:
           \ref{pars-1} prohibits  
             a proper transition from $\avert$ would target the left vertex $\bverti{1}$ of the \onebisimilarity\ redundancy,
           and \ref{pars-2} prohibits
             a proper transition from $\bvertbari{1}$ would target the right vertex $\bverti{2}$ of the \onebisimilarity\ redundancy.
%              
%              
%              
             because it could be replaced, see on the right, by a \protect\chocolate{permitted} \protect\transitionact{\aact} to the \protect\onebisimilar\ target $\bverti{2}$, 
               whose behavior makes less use, compared with $\bverti{1}$, 
               of the \protect\txtloopsbackto\ part $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$ of $\avert$
               until $\avert$ is reached again first.
           This is because whereas there is a path from $\bverti{1}$ to $\bverti{2}$ that does not visit $\avert$ first
              (namely one via $\bvertbari{1}$ and $\bvertbari{2}$),
                                   there is no path from $\bverti{2}$ to $\bverti{1}$ that does not visit $\avert$ first
                                   (otherwise a body transition path from $\bvertbari{2}$ to $\bvertbari{1}$ would arise,
                                     which would create a %body transition 
                                                          $\sredi{\bodylab}$ cycle with the body transition path from $\bvertbari{1}$ to $\bvertbari{2}$,
                                       contradicting the property that \LLEEwitnesses\ do not contain $\sredi{\bodylab}$ cycles).
           }
\end{figure}

==> figs/fig-part-proof-structure.tex <==
\begin{tikzpicture} 
   %
  \matrix[anchor=center,row sep=0.8cm,column sep=1.25cm,
          every node/.style={minimum width=1em}] {
    \node(aonechartone)[text height=0.675em]{$\aonecharti{1}$};
      & &[-0.85cm] \node(aonecharttwo)[text height=0.675em]{$\aonecharti{2}$};
    \\%[0.25cm]
    \node(aonechartcryst)[text height=0.675em]{$\aonecharti{10}$}; 
    \\[-0.9cm]
       & \node(bisimcoll)[text height=0.675em]{$\aonecharti{0}$};
    \\
    };  
 
  \path (aonechartone) ++ (-0.3cm,0.05cm) node[left]{$\astexpi{10}$ is solution}; 
  \path (aonechartone) ++ (-0.25cm,0.4cm) node[left]{\forestgreen{\LLEE}}; 
 
  
  \path (aonechartcryst) ++ (-0.25cm,0.4cm) node[left]{\forestgreen{\LLEE}}; 
  \path (aonechartcryst) ++ (-0.25cm,-0.575cm) node{\parbox{\widthof{has complete}}
                                                     {has complete%
                                                      \\[-0.5ex]
                                                      \hspace*{\fill}solution $\astexpi{10}$}}; 
  \path (aonechartcryst) ++ (-0.275cm,0cm) node[left]{\chocolate{\emph{crystallized}}};
    % \path (aonechartcryst) ++ (-0.2cm,0.15cm) node[left]{\parbox{\widthof{crystallized,}}
    %                                                             {\hspace*{\fill}\emph{crystallized,}\mbox{}%
    %                                                              \\[-0.5ex]
    %                                                              \emph{near-}%
    %                                                              \\[-0.5ex]
    %                                                              collapsed}};
  
  
  \path (bisimcoll) ++ (-0.5cm,-0.4cm) node[right]{$\astexpi{10}$ is solution}; 
  \path (bisimcoll) ++ (0.35cm,0.2cm) node[right]{\parbox{\widthof{bisimulation}}
                                                        {\emph{bisimulation}%
                                                         \\[-0.5ex]
                                                         \emph{collapse}}};
    
  \path (aonecharttwo) ++ (0.3cm,0.05cm) node[right]{$\astexpi{10}$ is solution}; 
    
    
  
  % bisimulations, functional bisimulations  
  %
  \draw[onebisim] (aonechartone) to  (aonecharttwo);
  \draw[onebisim] (aonechartcryst) to %node[left,xshift=0cm,pos=0.5]{\small\ref{CRone}} 
                                      (aonechartone);
  \draw[funonebisim,shorten <=0pt,shorten >=4pt] (aonechartone) to (bisimcoll);
  %
  \draw[funonebisim,shorten <=0pt,shorten >=0pt] (aonechartcryst) to  (bisimcoll);
  %
  %
  \draw[funonebisimleft,shorten <=9pt,shorten >=6pt] (aonecharttwo.center) to (bisimcoll.center);
  
  
  %
  % implications
  %  
  \draw[-implies,double equal sign distance,shorten <=3pt,shorten >=6pt] 
    ($(aonechartcryst) + (0.6cm,-0.6cm)$) to ($(bisimcoll) + (-0.2cm,-0.4cm)$);
  % \draw[-implies,double equal sign distance,out=-30,in=210,distance=0.5cm,shorten <=3pt,shorten >=3pt] 
  %   ($(aonechartcryst) + (0cm,-0.9cm)$) to ($(bisimcoll) + (-0.3cm,-0.5cm)$);
    
  \draw[-implies,double equal sign distance,out=0,in=-90,distance=1cm,shorten <=0pt,shorten >=0pt] 
    ($(bisimcoll) + (1.7cm,-0.425cm)$) to ($(aonecharttwo) + (1.6cm,-0.15cm)$);
  
  \draw[-implies,double equal sign distance,out=190,in=-95,distance=2.65cm,shorten <=0pt,shorten >=0pt] 
    ($(bisimcoll) + (-0.4cm,-0.55cm)$) to ($(aonechartone) + (-2.2cm,-0.2cm)$);
  
  
\end{tikzpicture}

==> figs/fig-proof-structure-exp.tex <==
%\afterpage{%
\begin{figure*}[t!]
  %
\begin{tikzpicture} 
   %
  \matrix[anchor=center,row sep=1cm,column sep=0.7cm,ampersand replacement=\&] {
    \node(onechartints){};
        \& \node(onechartofeonepos){};
          \& 
            \& 
              \& 
                \& \node(onechartofetwopos){};
    \\[0.35cm]
    \node(chartints){};
      \&
        \&[0cm] \node(chartofeonepos){};
          \& 
            \&[0cm] \node(chartofetwopos){};
    \\[-0.65cm]
    \node(crystonechart){};
      \& \node(onechartofeonecrystpos){};
    \\[0.25cm]
    \node(bisimcollapse){};
     \& 
       \&
         \& \node(bisimcollpos){};
    \\
    };  
  % nodes
  %  
  \path(chartofeonepos) ++ (-0.1cm,0cm) node(chartofeone){\large $\chartof{e_1}$};  
      % \path(chartofeone) ++ (-0.55cm,0cm) node[left]{(by \ref{SIone}) $e_1$ is solution};  
  \path(chartofetwopos) ++ (0.1cm,0cm) node(chartofetwo){\large $\chartof{e_2}$}; 
      % \path(chartofetwo) ++ (0.55cm,0cm) node[right]{$e_2$ is solution (by \ref{SIone})};  
  \path(chartints) ++ (-6.25cm,0cm) node[right]{\em chart interpretations};
  %
  \path(onechartofeonepos) ++ (0cm,0cm) node(onechartofeone){\large $\onechartof{e_1}$};  ;
      \path(onechartofeonepos) ++ (-0.75cm,-0.445cm) node[left]{$ e_1 \milnersyseq e_{10} \underset{\text{\nf\ref{SEone}}}{\Longleftarrow} 
                                                                 \left\{\,
                                                                 \parbox{\widthof{(by \ref{Tone}) $e_{10}$ is solution}}
                                                                        {\hspace*{\fill}
                                                                         guarded, \forestgreen{\LLEE}
                                                                         \\
                                                                         \hspace*{\fill}
                                                                         $e_1$ is solution%
                                                                         \\
                                                                         (by \ref{Tone}) $e_{10}$ is solution}\right.%\}
                                                                                                      $}; 
  \path(onechartofetwopos) ++ (0cm,0cm) node(onechartofetwo){\large $\onechartof{e_2}$};
      \path(onechartofetwopos) ++ (0cm,-0.435cm) node[right]{$\left.%\{
                                                           \parbox{\widthof{(by \ref{Tone}) \forestgreen{\LLEE}, guarded}}
                                                                  {\phantom{(by \ref{Tone})} \forestgreen{\LLEE}, guarded
                                                                   \\
                                                                   \phantom{(by \ref{Tone})} $e_2$ is solution%
                                                                   \\
                                                                   (by \ref{Tone}) $e_{10}$ is solution}\,\right\} \underset{\text{\nf\ref{SEone}}}{\Longrightarrow} \; e_{10} \milnersyseq e_2 $}; 
      \path(onechartofetwopos) ++ (1.25cm,-2cm) node[right]{Finally:};
      \path(onechartofetwopos) ++ (1.25cm,-2.8cm) node[right]{$\left.%\{
                                                           \parbox{\widthof{$e_1 \milnersyseq e_{10}$}}
                                                                  {$e_1 \milnersyseq e_{10}$
                                                                   \\
                                                                   $e_{10} \milnersyseq e_2$} \,\right\} \; \Longrightarrow \;\; e_{1} \milnersyseq e_2 \punc{.}$};                                                              
  \path(onechartints) ++ (-6.25cm,0.45cm) node[right]{\em \onechart\ interpretations};    
  %
  \path(onechartofeonecrystpos) ++ (0cm,-0.5cm) node(onechartofeonecryst)[yshift=0cm]{\large $\aonecharti{10}$};
      \path(onechartofeonecryst) ++ (-0.55cm,-0.075cm) node[left]{\parbox{\widthof{(by \ref{NCone}, \ref{CNone}) $e_{10}$ is complete solution}}
                                                                       {\hspace*{\fill}%
                                                                        guarded, \forestgreen{\LLEE}%
                                                                        \\[-0.2ex]
                                                                        (by \ref{NCone}, \ref{CNone}) $e_{10}$ is complete solution }}; 
  \path(crystonechart) ++ (-6.25cm,-0.2cm) node[right]{\em crystallized \onechart}; 
  %  
  %
  \path(bisimcollpos) ++ (0cm,0cm) node(bisimcoll){\large $\acharti{0}$};
      \path(bisimcollpos) ++ (0.2cm,-0.25cm) node[right]{$e_{10}$ is solution (by \ref{CCone})};  
      % \path(bisimcollpos) ++ (-0.2cm,-0.25cm) node[left]{(by \ref{CCone}) $e_{10}$ is solution};  
  \path(bisimcollapse) ++ (-6.25cm,-0.1cm) node[right]{\em bisimulation collapse};    
  %  
  % arrows  
  %  
  \draw[bisim](chartofeone) to node[above]{\small (assm)} (chartofetwo);  
  \draw[funonebisim] (onechartofeone) to node[right,pos=0.3,xshift=0.025cm]{\small\ref{IVone}} (chartofeone);
  \draw[funonebisim] (onechartofetwo) to node[left,pos=0.3,xshift=-0.025cm]{\small\ref{IVone}} (chartofetwo);
  %
  \draw[onebisim] (onechartofeone) to  (onechartofetwo);
  \draw[onebisim] (onechartofeonecryst) to node[left,xshift=-0.025cm,pos=0.4]{\small\ref{CRone}} (onechartofeone);
  %\draw[funonebisim,shorten <=4pt,shorten >=6pt] (onechartofeone) to (bisimcoll);
    \draw[-,magenta,out=275,in=140,shorten <=18pt,shorten >=20pt,distance=1.8cm] ($(onechartofeone) + (-0.5ex,0ex)$) to ($(bisimcoll) + (-0.5ex,0ex)$);
    \draw[->,magenta,out=275,in=140,shorten <=18pt,shorten >=24pt,distance=1.8cm] ($(onechartofeone) + (0.5ex,0ex)$) to ($(bisimcoll) + (1ex,0ex)$);
  
  %
  \draw[funonebisim,shorten <=-3pt,shorten >=-2pt] (onechartofeonecryst) to  (bisimcoll);
  %
  %
  % \draw[funonebisimleft,shorten >=-2pt] (onechartofetwo) to (bisimcoll);
    \draw[->,magenta,out=275,in=45,shorten <=8pt,shorten >=8pt,distance=1.75cm] ($(onechartofetwo) + (-0.5ex,0ex)$) to ($(bisimcoll) + (-0.5ex,0ex)$);
    \draw[-,magenta,out=275,in=45,shorten <=8pt,shorten >=4pt,distance=1.75cm] ($(onechartofetwo) + (0.5ex,0ex)$) to ($(bisimcoll) + (1ex,0ex)$);
  
  
  \draw[funbisimright,shorten >=4pt] (chartofeone) to (bisimcoll);
  \draw[funbisimleft, shorten >=4pt] (chartofetwo) to (bisimcoll); 
  
  
\end{tikzpicture}
  %
  \vspace*{-1ex}
  %
  \caption{\label{fig:proof:structure}%
           Structure of the completeness proof (see proof of Thm.~\ref{thm:milnersys:complete}):
           The argument starts from the assumption $\protect\chartof{\astexpi{1}} \bisim \protect\chartof{\astexpi{2}}$, that the 
             chart interpretations of $\protect\astexpi{1}$ and $\protect\astexpi{2}$ are bisimilar.
           It uses \protect\onebisimilarity\ with the \protect\onechart\ interpretations~$\protect\onechartof{\astexpi{1}}$ and $\protect\onechartof{\astexpi{2}}$ 
             of $\astexpi{1}$ and $\astexpi{2}$
             (which expand the chart interpretations), 
             the crystallization $\protect\aonecharti{10}$ of $\protect\onechartof{\astexpi{1}}$
             (which arises by \protect\LLEEpreservingly\ minimizing $\protect\onechartof{\astexpi{1}}$ and crystallization operations),
             and the joint bisimulation collapse $\acharti{0}$ of all of these ($\sone$-)charts.
           The conclusion is $\astexpi{1} \milnersyseq \astexpi{2}$, that $\astexpi{1}$ and $\astexpi{2}$ are provably equal in Milner's system $\milnersys$. 
           By ``$\bstexp$ is (complete) solution of $\aonechart$'' we here mean that ``$\bstexp$ is the principal value of a (complete) provable solution of $\aonechart$''.    
           The indicated lemmas are explained in Sect.~\ref{completeness:proof}. 
    }
  %
\end{figure*}%}

==> figs/fig-proof-structure.tex <==
%\afterpage{%
\begin{figure*}[t!]
  %
\begin{tikzpicture} 
   %
  \matrix[anchor=center,row sep=1cm,column sep=1.25cm,ampersand replacement=\&] {
    \node(chartints){};
      \& \node(chartofeonepos){};
        \& \& \node(chartofetwopos){};
    \\
    \node(onechartints){};
      \& \node(onechartofeonepos){};
        \& \& \node(onechartofetwopos){};
    \\%[0.25cm]
    \node(crystonechart){};
      \& \node(onechartofeonecrystpos){};
    \\
    \node(bisimcollapse){};
     \& \& \node(bisimcollpos){};
    \\
    };  
  % nodes
  %  
  \path(chartofeonepos) ++ (0cm,0cm) node(chartofeone){\large $\chartof{e_1}$};  
      % \path(chartofeone) ++ (-0.55cm,0cm) node[left]{(by \ref{SIone}) $e_1$ is solution};  
  \path(chartofetwopos) ++ (0cm,0cm) node(chartofetwo){\large $\chartof{e_2}$}; 
      % \path(chartofetwo) ++ (0.55cm,0cm) node[right]{$e_2$ is solution (by \ref{SIone})};  
  \path(chartints) ++ (-7cm,0cm) node[right]{\em chart interpretations};
  %
  \path(onechartofeonepos) ++ (0cm,0cm) node(onechartofeone){\large $\onechartof{e_1}$};  ;
      \path(onechartofeonepos) ++ (-0.85cm,-0.445cm) node[left]{$ e_1 \milnersyseq e_{10} \underset{\text{\nf\ref{SEone}}}{\Longleftarrow} \;
                                                                 \left\{\,
                                                                 \parbox{\widthof{(by \ref{Tone}) $e_{10}$ is solution}}
                                                                        {\hspace*{\fill}
                                                                         guarded, \forestgreen{\LLEE}
                                                                         \\
                                                                         \hspace*{\fill}
                                                                         $e_1$ is solution%
                                                                         \\
                                                                         (by \ref{Tone}) $e_{10}$ is solution}\right.%\}
                                                                                                      $}; 
  \path(onechartofetwopos) ++ (0cm,0cm) node(onechartofetwo){\large $\onechartof{e_2}$};
      \path(onechartofetwopos) ++ (-0.45cm,-0.435cm) node[right]{$\left.%\{
                                                           \parbox{\widthof{(by \ref{Tone}) \forestgreen{\LLEE}, guarded}}
                                                                  {\phantom{(by \ref{Tone})} \forestgreen{\LLEE}, guarded
                                                                   \\
                                                                   \phantom{(by \ref{Tone})} $e_2$ is solution%
                                                                   \\
                                                                   (by \ref{Tone}) $e_{10}$ is solution}\,\right\} \; \underset{\text{\nf\ref{SEone}}}{\Longrightarrow} \;\; e_{10} \milnersyseq e_2 $}; 
      \path(onechartofetwopos) ++ (0.75cm,-1.75cm) node[right]{Finally:};
      \path(onechartofetwopos) ++ (0.75cm,-2.55cm) node[right]{$\left.%\{
                                                           \parbox{\widthof{$e_1 \milnersyseq e_{10}$}}
                                                                  {$e_1 \milnersyseq e_{10}$
                                                                   \\
                                                                   $e_{10} \milnersyseq e_2$} \,\right\} \; \Longrightarrow \;\; e_{1} \milnersyseq e_2 \punc{.}$};                                                              
  \path(onechartints) ++ (-7cm,0.35cm) node[right]{\em \onechart\ interpretations};    
  %
  \path(onechartofeonecrystpos) ++ (0cm,-0.5cm) node(onechartofeonecryst)[yshift=0cm]{\large $\aonecharti{10}$};
      \path(onechartofeonecryst) ++ (-0.55cm,-0.075cm) node[left]{\parbox{\widthof{(by \ref{NCone}, \ref{CNone}) $e_{10}$ is complete solution}}
                                                                       {\hspace*{\fill}%
                                                                        \alert{guarded}, \forestgreen{\LLEE}%
                                                                        \\[-0.2ex]
                                                                        (by \ref{NCone}, \ref{CNone}) $e_{10}$ is complete solution }}; 
  \path(crystonechart) ++ (-7cm,-0.2cm) node[right]{\em crystallized \onechart}; 
  %  
  %
  \path(bisimcollpos) ++ (0cm,0cm) node(bisimcoll){\large $\acharti{0}$};
      \path(bisimcollpos) ++ (-0.2cm,-0.25cm) node[left]{(by \ref{CCone}) $e_{10}$ is solution};  
  \path(bisimcollapse) ++ (-7cm,-0.1cm) node[right]{\em bisimulation collapse};    
  %  
  % arrows  
  %  
  \draw[bisim](chartofeone) to node[above]{\small (assm)} (chartofetwo);  
  \draw[onebisim] (onechartofeone) to node[left,xshift=-0.025cm]{\small\ref{IVone}} (chartofeone);
  \draw[onebisim] (onechartofetwo) to node[right,xshift=0.025cm]{\small\ref{IVone}} (chartofetwo);
  %
  \draw[onebisim] (onechartofeone) to  (onechartofetwo);
  \draw[onebisim,shorten <=4pt] (onechartofeonecryst) to node[left,xshift=-0.025cm,pos=0.6625]{\small\ref{CRone}} (onechartofeone);
  \draw[funonebisim,shorten <=4pt,shorten >=6pt] (onechartofeone) to (bisimcoll);
  %
  \draw[funonebisim,shorten <=-3pt,shorten >=-2pt] (onechartofeonecryst) to  (bisimcoll);
  %
  %
  \draw[funonebisimleft,shorten >=-2pt] (onechartofetwo) to (bisimcoll);
  
  
\end{tikzpicture}
  %
  \caption{\label{fig:proof:structure}%
           Structure of the completeness proof (see proof of Thm.~\ref{thm:milnersys:complete}):
           The argument starts from the assumption $\protect\chartof{\astexpi{1}} \bisim \protect\chartof{\astexpi{2}}$, that the 
             chart interpretations of $\protect\astexpi{1}$ and $\protect\astexpi{2}$ are bisimilar.
           It uses \protect\onebisimilarity\ with the \protect\onechart\ interpretations~$\protect\onechartof{\astexpi{1}}$ and $\protect\onechartof{\astexpi{2}}$ 
             of $\astexpi{1}$ and $\astexpi{2}$, the crystallization $\protect\aonecharti{10}$ of $\protect\onechartof{\astexpi{1}}$,
             and the joint bisimulation collapse $\acharti{0}$ of all of these ($\sone$-)charts.
           The conclusion is $\astexpi{1} \milnersyseq \astexpi{2}$, that $\astexpi{1}$ and $\astexpi{2}$ are provably equal in Milner's system $\milnersys$. 
           By ``$\bstexp$ is (complete) solution of $\aonechart$'' we here mean that ``$\bstexp$ is the principal value of a (complete) provable solution of $\aonechart$''.    
           The indicated lemmas are explained in Sect.~\ref{completeness:proof}. 
    }
  %
\end{figure*}%}

==> figs/fig-reducing-1brs-A-corrected.tex <==
\begin{figure}[p!]
  %
\begin{center}
  %
\hspace*{-0.4cm}%  

\scalebox{0.975}{%
%  
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}


%====================================================================================
% first propagate step
%====================================================================================
 
%================
% propstep-1-lhs
%================ 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v-lhs-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-lhs-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.i)}}[K3.i]}; 

%-------------
% (v-lhs-step-1) outgoing
%-------------
\path (v-lhs-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-lhs-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-lhs-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-lhs-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-lhs-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-lhs-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-lhs-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%==================
% propstep-1-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.i.a)}}[K3.i.a]};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




%==================
% propstep-1-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.i.b)}}[K3.i.b]}; 

%-------------
% (v-rhs-2-step-1) outgoing
%-------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-1)!0.5!(v-rhs-1-step-1)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-1){};

\draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
   (v-lhs-step-1) to node[above,pos=1.03,yshift={0.02*\mylen pt}]{$*$}
                     node[below,pos=1,yshift={-0.05*\mylen pt}]{$\sprop$} (split-step-1);

\draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
  (split-step-1) to (v-rhs-1-step-1);
   
\draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-step-1) to (v-rhs-2-step-1);   




%==================
% propstep-1-rhs-3
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13.5,0) {
                    \&  \node(v-rhs-3-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  %\node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  %\node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  %\node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  %\node(w-2){};
  \\
};
\calcLength(v-rhs-3-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large ${\Rightarrow}\text{\ref{R3.2}} \phantom{\Rightarrow}$}; 

%-------------
% (v-rhs-3-step-1) outgoing
%-------------
\path (v-rhs-3-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\phantom{\cvertacci{1} = {}} \avert = \cvertacci{2}$};
  %
  \path (v-rhs-3-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-3-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v-rhs-3-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v-rhs-3-step-1) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-3-step-1);  
%
% \draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={2.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-step-1) to (v-rhs-3-step-1);   

\draw[-,very thick,magenta,densely dashed,distance={2*\mylen pt},out=-15,in=-60] 
  (w-1) to (v-rhs-3-step-1);


%====================================================================================
% second propagate step
%====================================================================================


%================
% propstep-1-lhs
%================ 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-6.5) {
                    \&  \node(v-lhs-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-lhs-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.ii)}}[K3.ii]};

%-------------
% (v-lhs-step-2) outgoing
%-------------
\path (v-lhs-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-lhs-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-lhs-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-lhs-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-lhs-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-lhs-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-lhs-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%==================
% propstep-2-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,-6.5) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.ii.a)}}[K3.ii.a]};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%==================
% propstep-2-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,-6.5) {
                    \&  \node(v-rhs-2-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (K3.ii.b)}}[K3.ii.b]};

%-------------
% (v-rhs-2-step-2) outgoing
%-------------
\path (v-rhs-2-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-2);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-2)!0.5!(v-rhs-1-step-2)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-2){};

\draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
   (v-lhs-step-2) to node[above,pos=1.03,yshift={0.02*\mylen pt}]{$*$}
                     node[below,pos=1,yshift={-0.05*\mylen pt}]{$\sprop$} (split-step-2);

\draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
  (split-step-2) to (v-rhs-1-step-2);
   
\draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-step-2) to (v-rhs-2-step-2);
   
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\protect\label{fig-reducing-1brs-A}%
    Propagation $\protect\pair{\protect\cverti{1}}{\protect\cverti{2}} \protect\propredrtc \protect\pair{\protect\cvertacci{1}}{\protect\cvertacci{2}}$ 
      of \protect\onebisimilarity\ redundancies $\protect\pair{\protect\cverti{1}}{\protect\cverti{2}}$
    at orthogonal positions \protect\ref{K3} in a loops-back-to part $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$,
    thereby \protect\underline{\protect\smash{assuming}} that propagation stays within $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$,
    to \protect\onebisimilarity\ redundancies $\protect\pair{\protect\cvertacci{1}}{\protect\cvertacci{2}}$
    that will be recognized as reduced in Figure~\protect\ref{fig-reducing-1brs-B}.
    Propagation is done by induction on the minimum of the induced-transition distances of $\bverti{1}$ to $\bvertbari{1}$, and of $\bverti{2}$ to $\avert$
      (first line),
      and on the minimum of the induced-transition distances of $\bverti{1}$ to $\avert$, and of $\bverti{2}$ to $\avert$
      (second line).
    In the induction steps an induced transition from $\bverti{1}$ or $\bverti{2}$ is chosen that decreases this minimum distance properly,
       and then is matched via \protect\onebisimilarity\ by an induced transition from the other vertex.
    If in such a propagation step the \protect\underline{\protect\smash{assumption}}
      that the propagated \protect\onebisimilarity\ redundancy stays within $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$
        is violated, then a \protect\onebisimilarity\ redundancy $\protect\pair{\protect\cvertacci{1}}{\protect\cvertacci{2}}$ of kind \protect\ref{K1} arises instead.   
    }
\end{figure}  

==> figs/fig-reducing-1brs-A.tex <==
\begin{figure}[p!]
  %
\begin{center}
  %
\hspace*{-0.4cm}%  

\scalebox{0.975}{%
%  
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}


%====================================================================================
% first propagate step
%====================================================================================
 
%================
% propstep-1-lhs
%================ 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v-lhs-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-lhs-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.i)}; 

%-------------
% (v-lhs-step-1) outgoing
%-------------
\path (v-lhs-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-lhs-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-lhs-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-lhs-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-lhs-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-lhs-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-lhs-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%==================
% propstep-1-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.i.a)};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%==================
% propstep-1-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.i.b)}; 

%-------------
% (v-rhs-2-step-1) outgoing
%-------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-1)!0.5!(v-rhs-1-step-1)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-1){};

\draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
   (v-lhs-step-1) to node[above,pos=1.03,yshift={0.02*\mylen pt}]{$*$}
                     node[below,pos=1,yshift={-0.05*\mylen pt}]{$\sprop$} (split-step-1);

\draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
  (split-step-1) to (v-rhs-1-step-1);
   
\draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-step-1) to (v-rhs-2-step-1);   



%====================================================================================
% second propagate step
%====================================================================================


%================
% propstep-1-lhs
%================ 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-6) {
                    \&  \node(v-lhs-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-lhs-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.ii)}; 

%-------------
% (v-lhs-step-2) outgoing
%-------------
\path (v-lhs-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-lhs-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-lhs-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-lhs-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-lhs-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-lhs-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-lhs-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%==================
% propstep-2-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,-6) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.ii.a)};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%==================
% propstep-2-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,-6) {
                    \&  \node(v-rhs-2-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.ii.b)}; 

%-------------
% (v-rhs-2-step-2) outgoing
%-------------
\path (v-rhs-2-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-2);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-2)!0.5!(v-rhs-1-step-2)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-2){};

\draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
   (v-lhs-step-2) to node[above,pos=1.03,yshift={0.02*\mylen pt}]{$*$}
                     node[below,pos=1,yshift={-0.05*\mylen pt}]{$\sprop$} (split-step-2);

\draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
  (split-step-2) to (v-rhs-1-step-2);
   
\draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-step-2) to (v-rhs-2-step-2);
   


%====================================================================================
% joined propagate steps
%====================================================================================       


%================
% propstep-1-lhs
%================ 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-12) {
                    \&  \node(v-lhs-joined-steps){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-lhs-joined-steps,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{K3}}; 

%-------------
% (v-lhs-joined-steps) outgoing
%-------------
\path (v-lhs-joined-steps) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-lhs-joined-steps) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-lhs-joined-steps) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-lhs-joined-steps) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-lhs-joined-steps) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-lhs-joined-steps);  
%
\draw[-,thick,red,double equal sign distance,shorten <=0.65cm,shorten >=0.65cm] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar);
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-lhs-joined-steps);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%==================
% prop-steps-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,-12) {
                    \&  \node(v-rhs-1-joined-steps){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-joined-steps,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.A)}; 

%-------------
% (v-rhs-1-joined-steps) outgoing
%-------------
\path (v-rhs-1-joined-steps) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-joined-steps) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-joined-steps) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-joined-steps) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-joined-steps) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-joined-steps);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-joined-steps);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%=========================
% joined prop-steps-rhs-2
%=========================
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,-12) {
                    \&  \node(v-rhs-2-joined-steps){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-joined-steps,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.B)}; 

%-------------
% (v-rhs-2-joined-steps) outgoing
%-------------
\path (v-rhs-2-joined-steps) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-joined-steps) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-joined-steps) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-joined-steps) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-joined-steps) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-joined-steps);  
%
\draw[oneactbodyredrtcalert,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-joined-steps);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);


\path ($(v-lhs-joined-steps)!0.5!(v-rhs-1-joined-steps)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-joined-steps){};

\draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
   (v-lhs-joined-steps) to (split-joined-steps);

\draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
  (split-joined-steps) to (v-rhs-1-joined-steps);
   
\draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
   (split-joined-steps) to (v-rhs-2-joined-steps);   
       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\protect\label{fig-reducing-1brs-A}%
    Propagation $\protect\pair{\protect\cverti{1}}{\protect\cverti{2}} \protect\propredrtc \protect\pair{\protect\dverti{1}}{\protect\dverti{2}}$ of a \protect\onebisimilarity\ redundancy $\protect\pair{\protect\cverti{1}}{\protect\cverti{2}}$
    at orthogonal positions \protect\ref{K3} in a loops-back-to part $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$,
    thereby assuming that propagation stays within $\protect\sectionto{\protect\avert}{\protect\sloopsbacktortc}$,
    to a \protect\onebisimilarity\ redundancy $\protect\pair{\protect\dverti{1}}{\protect\dverti{2}}$
    that will be recognized as reduced in Figure~\protect\ref{fig-reducing-1brs-B}.
    The first two lines describe $\protect\spropred$ steps for the cases (K3.i) and (K3.ii) of situation (K3).\vspace*{-1.5pt}
    The third lines summarizes them to a $\protect\spropred$ step that may be followed by a mirroring step,
    noting that case (K3.ii.a) can be mirrored to case (K3.B),
    and that case (K3.i.b) is also of form (K3.B) because the \protect\bodytransition\ path from $\cvertacci{1}$ to $\cvertacci{2}$ 
    prevents a \protect\bodytransition\ path in the opposite direction 
      (otherwise a $\sredi{\bodylab}$ cycle would arise, contradicting Lem.~\ref{lem:loop:relations},\ref{it:bo:terminating}).\smallskip 
    \\\hspace*{1.5ex} 
    Propagation is done by induction on the minimum of the induced-transition distances of $\bverti{1}$ to $\bvertbari{1}$, and of $\bverti{2}$ to $\avert$
      (first line),
      on the minimum of the induced-transition distances of $\bverti{1}$ to $\avert$, and of $\bverti{2}$ to $\avert$
      (second line).
    In the induction steps an induced transition from $\bverti{1}$ or $\bverti{2}$ is chosen that decreases this minimum distance properly,
       and then matched via \protect\onebisimilarity\ by an induced transition from the other vertex. 
    }
\end{figure}  

==> figs/fig-reducing-1brs-B-changed.tex <==
\begin{figure}[p!]
  %
\begin{center}
  % 
  \vspace*{-1cm}
  %
\scalebox{0.9}{%
%  
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}


%====================================================================================
% first propagate step, analysis of rhs-1
%====================================================================================
 

%==================
% propstep-1-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{K3.i.a}};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%==================================
% propstep-1-rhs-1, analysis case 1
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.2}};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);

\draw[onebodyredrtcalert,out=-20,in=45,distance={2.2*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-rhs-1-step-1); 




%==================================
% propstep-1-rhs-1, analysis case 2
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.4}};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v-rhs-1-step-1);   
  
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
  


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[onebodyredcol,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     


\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




%==================================
% propstep-1-rhs-1, analysis case 3
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.5,0) {
                    \&  \node(v-rhs-1-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.1}};

%-------------
% (v-rhs-1-step-1) outgoing
%-------------
\path (v-rhs-1-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[onebodyred,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[onebodyredcol,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);










%====================================================================================
% first propagate step, analysis of rhs-2
%====================================================================================
 

%==================
% propstep-1-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-5.75) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{K3.i.b}}; 

%-------------
% (v-rhs-2-step-1) outgoing
%-------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-1)!0.5!(v-rhs-1-step-1)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-1){};




%==================================
% propstep-1-rhs-2, analysis case 1
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,-5.75) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.3}}; 

%-------------
% (v-rhs-2-step-1) outgoing
%-------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-1)!0.5!(v-rhs-1-step-1)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-1){};



%==================================
% propstep-1-rhs-2, analysis case 2
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.75,-5.75) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.4}}; 

%--------------------------
% (v-rhs-2-step-1) outgoing
%--------------------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v-rhs-2-step-1);   
  
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-1)!0.5!(v-rhs-1-step-1)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-1){};




%==================================
% propstep-1-rhs-2, analysis case 3
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.5,-5.75) {
                    \&  \node(v-rhs-2-step-1){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-1,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{R3.1}};

%-------------
% (v-rhs-2-step-1) outgoing
%-------------
\path (v-rhs-2-step-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-1);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[onebodyred,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[onebodyredcol,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);











%====================================================================================
% second propagate step, analysis of rhs-1
%====================================================================================

%==================
% propstep-2-rhs-1
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-11.5) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \ref{K3.ii.a}};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
     
     
\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);


%==================================
% propstep-2-rhs-1, analysis case 1
%================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,-11.5) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large \parbox{\widthof{$\Rightarrow \text{\ref{R3.2}} \phantom{\Rightarrow}$}}
                                               {$\Rightarrow\text{\ref{R3.2}} \phantom{\Rightarrow}$%
                                                \\[-0.5ex]
                                                \hspace*{\fill}\text{mirrored}\hspace*{\fill}\mbox{}}};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

\draw[onebodyredalert,out=145,in=165,distance={1.05*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.7,sloped,yshift=0.05*\mylen pt]{$\pmb{/}$} (v-rhs-1-step-2);     
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


\draw[onebodyredrtcalert,out=220,in=150,distance={2.4*\mylen pt},shorten >= 10pt] (w-1) to node[pos=0.6,sloped,xshift={-0.5*\mylen pt}]{$\pmb{/}$} (v-rhs-1-step-2);    
   



%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
          
          
\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




%===================================
% propstep-2-rhs-1, analysis case 2
%=================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.75,-11.5) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large ${\Rightarrow}\text{\ref{R3.2}} \phantom{\Rightarrow}$};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
   
\draw[onebodyredrtcalert,out=-20,in=45,distance={2.2*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-rhs-1-step-2);    
   
   
   
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
     
     
%===================================
% propstep-2-rhs-1, analysis case 3
%=================================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.5,-11.5) {
                    \&  \node(v-rhs-1-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-step-2,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\Large ${\Rightarrow}\text{\ref{R3.1}} \phantom{\Rightarrow}$};

%-------------
% (v-rhs-1-step-2) outgoing
%-------------
\path (v-rhs-1-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-step-2);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
          
          
\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





     














%==================
% propstep-2-rhs-2
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-17.25) {
                    \&  \node(v-rhs-2-step-2){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-step-2,h0){mylen};

\path (label) ++ (0pt,0pt) node{\Large \parbox{\widthof{=~mirrored}}
                                        {\centering
                                         \ref{K3.ii.b}%
                                         \\[0.5ex]
                                         =~\ref{K3.ii.a}
                                         \\[-0.5ex]
                                         \phantom{=~}mirrored}};

%-------------
% (v-rhs-2-step-2) outgoing
%-------------
\path (v-rhs-2-step-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-step-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-step-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-step-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-step-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-step-2);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbaracci{2}$};
\draw[oneactbodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-step-2);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cvertacci{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\path ($(v-lhs-step-2)!0.5!(v-rhs-1-step-2)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-step-2){};



   
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\protect\label{fig-reducing-1brs-B}%
    Exhaustive case analysis of the kinds \ref{K3.i.a}, \ref{K3.i.b}, \ref{K3.ii.a}, and \ref{K3.ii.b}
      of propagated \protect\onebisimilarity\ redundancies \ref{K3} in Fig.~\ref{fig-reducing-1brs-A},
        recognizing them, modulo mirroring, as reduced \protect\onebisimilarity\ redundancies of kind \ref{R3},
        that is, as one of the subkinds \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, and \ref{R3.4}.
    }
\end{figure}  

==> figs/fig-reducing-1brs-B.tex <==
\begin{figure}[p!]
  %
\begin{center}
  %
\scalebox{0.85}{%
%  
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,very thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,very thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}



%===============================
% first line: (K3.A) and (K3.B)
%=============================== 


%==================
% (K3.A)
%================== 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.5,0) {
                    \&  \node(v-rhs-1-joined-steps){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-1-joined-steps,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.A)}; 

%-------------
% (v-rhs-1-joined-steps) outgoing
%-------------
\path (v-rhs-1-joined-steps) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-1-joined-steps) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-1-joined-steps) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-1-joined-steps) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-1-joined-steps) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-1-joined-steps);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-1-joined-steps);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%=========================
% (K3.B)
%=========================
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
                    \&  \node(v-rhs-2-joined-steps){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-rhs-2-joined-steps,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large (K3.B)}; 

%-------------
% (v-rhs-2-joined-steps) outgoing
%-------------
\path (v-rhs-2-joined-steps) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-rhs-2-joined-steps) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-rhs-2-joined-steps) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-rhs-2-joined-steps) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-rhs-2-joined-steps) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-rhs-2-joined-steps);  
%
\draw[oneactbodyredrtcalert,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-rhs-2-joined-steps);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%===================================
% second line: intersection analysis
%=================================== 


%=======================
% (K3.A) and not (K3.B),
% line 2, left
%=======================
%  
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-6.25) {
                    \&  \node(v-line2-left){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line2-left){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line2-left,h0){mylen};


\path (v-line2-left) ++ (0pt,{0.6*\mylen pt}) node{\large $\text{(K3.A)}\logand\lognot{\text{(K3.B)}}$};

\path (label) ++ (0pt,-5pt) node{\large ${\Rightarrow}\text{\ref{R3.2}}\phantom{\Rightarrow}$};

%-------------
% (v-line2-left) outgoing
%-------------
\path (v-line2-left) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line2-left) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line2-left) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line2-left) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line2-left) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line2-left);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line2-left);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 

%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
\draw[onebodyredrtcalert,out=0,in=20,distance={2.35*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-line2-left);   

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);


%=========================
% (not (K3.A)) and (K3.B) 
% line 2, middle
%=========================
%
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,-6.25) {
                    \&  \node(v-line2-middle){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line2-middle){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line2-middle,h0){mylen};

\path (v-line2-middle) ++ (0pt,{0.6*\mylen pt}) node{\large $\lognot{\text{(K3.A)}}\logand\text{(K3.B)}$};

\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}}; 

%-------------
% (v-line2-middle) outgoing
%-------------
\path (v-line2-middle) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line2-middle) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line2-middle) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line2-middle) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line2-middle) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line2-middle);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line2-middle);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);


%--------------------
% top separator left
%--------------------
% 
\path ($(v-line2-left)!0.545!(v-line2-middle)$) ++ (0pt,{1*\mylen pt}) coordinate(top-separator-left){};



%===================
% (K3.A) and (K3.B),
% line 2, right
%===================
%  
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,-6.25) {
                    \&  \node(v-line2-right){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line2-right){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line2-right,h0){mylen};

\path (v-line2-right) ++ (0pt,{0.6*\mylen pt}) node{\large $\text{(K3.A)}\logand\text{(K3.B)}$};

% \path (label) ++ (0pt,-5pt) node{\large (K3.B)}; 

%-------------
% (v-line2-right) outgoing
%-------------
\path (v-line2-right) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line2-right) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line2-right) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line2-right) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line2-right) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line2-right);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);   

%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line2-right);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);


%--------------------
% top separator right
%--------------------
% 
\path ($(v-line2-middle)!0.6!(v-line2-right)$) ++ (0pt,{1*\mylen pt}) coordinate(top-separator-right){};




%===============================
% third line
%=============================== 

%=========================
% line 3, left dummy
%=========================
%
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw=none,thick,circle,minimum width=2.5pt,fill=none,inner sep=0pt,outer sep=2pt}] at (0,-11.75) {
                    \&  \node(v-line3-left){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line3-left){}; 
                                    \&  \node(w-2){};
  \\
};



%=========================
% line 3, middle
%=========================
%
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,-11.75) {
                    \&  \node(v-line3-middle){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line3-middle){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line3-middle,h0){mylen};

% \path (label) ++ (0pt,-5pt) node{\large (K3.B)}; 

%-------------
% (v-line3-middle) outgoing
%-------------
\path (v-line3-middle) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line3-middle) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line3-middle) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line3-middle) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line3-middle) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line3-middle);  
% 
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar);
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line3-middle);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 

                                                  
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%-------------------------
% bottom separator left up
%-------------------------
% 
\path ($(v-line3-left)!0.545!(v-line3-middle)$) ++ (0pt,{0.5*\mylen pt}) coordinate(bottom-separator-left-up){};
%
\path ($(v-line3-left)!0.545!(v-line3-middle)$) ++ ({-4.5*\mylen pt},{0.5*\mylen pt}) coordinate[draw,minimum width=0pt,fill=none](helper-left-up){};

%-------------------
% separator left up
%-------------------
% 
\draw[-,thick] (top-separator-left) -- (bottom-separator-left-up)
                                    -- (helper-left-up);


%======================
% line 3, right
%======================
%  
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,-11.75) {
                    \&  \node(v-line3-right){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line3-right){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line3-right,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large ${\Rightarrow}\text{\ref{R3.1}}\phantom{\Rightarrow}$}; 

%-------------
% (v-line3-right) outgoing
%-------------
\path (v-line3-right) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line3-right) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line3-right) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line3-right) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line3-right) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
    
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line3-right);  
%
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line3-right);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);    

%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




% %-----------------------------------
% % dashed separator right
% %-----------------------------------
% % 
% \path ($(v-line3-middle)!0.6!(v-line3-right)$) ++ (0pt,{-4.25*\mylen pt}) coordinate(helper-separator-right){};
%  
% \draw[-,thick] (top-separator-left) -- (bottom-separator-left)
%                                     -- (helper-left);



%----------------------------------
% bottom dashed separator right up
%----------------------------------
% 
\path ($(v-line3-middle)!0.6!(v-line3-right)$) ++ (0pt,{0.5*\mylen pt}) coordinate(bottom-separator-right-up){};
\path (bottom-separator-right-up) ++ ({4*\mylen pt},{0*\mylen pt}) coordinate[draw,minimum width=0pt,fill=none](helper-right-up){};

%--------------------------
% dashed separator left up
%--------------------------
% 
\draw[-,thick,dashed] (bottom-separator-right-up) to (helper-right-up);




%-----------------
% separator right
%-----------------
% 
% \draw[-,thick] (t-separator-right) to (bottom-separator-right);



%===============================
% fourth line
%=============================== 


%===================
% line 4, left 
%===================
%  
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-17.25) {
                    \&  \node(v-line4-left){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line4-left){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line4-left,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large ${\Rightarrow}\text{\ref{R3.1}} \phantom{\Rightarrow}$}; 

%-------------
% (v-line4-left) outgoing
%-------------
\path (v-line4-left) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line4-left) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line4-left) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line4-left) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line4-left) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line4-left);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar);
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line4-left);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




%=========================
% line 4, middle
%=========================
%
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,-17.25) {
                    \&  \node(v-line4-middle){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line4-middle){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line4-middle,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large ${\Rightarrow}\text{\ref{R3.2}} \phantom{\Rightarrow}$}; 

%-------------
% (v-line4-middle) outgoing
%-------------
\path (v-line4-middle) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line4-middle) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line4-middle) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line4-middle) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line4-middle) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
%
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line4-middle);  
%
\draw[oneactbodyredrtcalert,out=15,in=165,shorten <=3pt,shorten >=3pt]  (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar); 
\draw[oneactbodyredrtcalert,out=195,in=-15,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar);
%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line4-middle);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);


%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=20,distance={2.35*\mylen pt},shorten >= 6pt] 
  (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-line4-middle);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



%-----------------------
% bottom separator left
%-----------------------
% 
\path ($(v-line4-left)!0.545!(v-line4-middle)$) ++ (0pt,{0.5*\mylen pt}) coordinate(bottom-separator-left){};
%
\path (bottom-separator-left) ++ ({-4.5*\mylen pt},{0*\mylen pt}) coordinate[draw,minimum width=0pt,fill=none](helper-left){};

%-----------------
% separator left
%-----------------
% 
\draw[-,thick] (top-separator-left) -- (bottom-separator-left)
                                    -- (helper-left);




%===================
% line 4, right
%===================
%  
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,-17.25) {
                    \&  \node(v-line4-right){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h-line4-right){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v-line4-right,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}}; 

%-------------
% (v-line4-right) outgoing
%-------------
\path (v-line4-right) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-line4-right) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-line4-right) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v-line4-right) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-line4-right) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
     
   
%-------------------   
% (w-1-bar) outgoing   
%-------------------     
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{1}$};
%
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v-line4-right);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v-line4-right);    

%
\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtccol] (w-1-bar) to (w-2-bar); 

%----------------  
% (w-1n) outgoing
%---------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

%----------------
% (w-1n) incoming
%----------------
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


%-------
% (w-11) 
%-------
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

%------
% (w-1) 
%------
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


%-------------------
% (w-2-bar) outgoing
%------------------- 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\dvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v-line4-right);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

% \draw[oneactbodyredrtcalert,shorten <=3pt,shorten >=3pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{\backslash}$} (w-1-bar); 

%--------------
% w-2n outgoing
%-------------- 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
%------------------------   
% (w-21) ingoing/outgoing    
%------------------------
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
%---------------     
% (w-2) outgoing    
%---------------
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\dverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);




%-----------------------
% bottom separator right
%-----------------------
% 
\path ($(v-line4-middle)!0.6!(v-line4-right)$) ++ (0pt,{-4.25*\mylen pt}) coordinate(bottom-separator-right){};



%-----------------
% separator right
%-----------------
% 
\draw[-,thick] (top-separator-right) to (bottom-separator-right);




%--------------------------------
% bottom dashed separator middle
%--------------------------------
% 
\path ($(v-line4-middle)!0.6!(v-line4-right)$) ++ (0pt,{0.5*\mylen pt}) coordinate(helper-dashed-separator-middle){};

%-----------------
% separator left
%-----------------
% 
\draw[-,thick,densely dashed] (bottom-separator-left) -- (helper-dashed-separator-middle);
                                    
                         











% \path ($(v-lhs-joined-steps)!0.5!(v-rhs-1-joined-steps)$) ++ ({0*\mylen pt},{0.5*\mylen pt}) node(split-joined-steps){};
% 
% \draw[-implies,thick,out=30,in=180,double equal sign distance,distance={0.5*\mylen pt},shorten <=10pt,shorten >=-2.5pt] 
%    (v-lhs-joined-steps) to (split-joined-steps);
% 
% \draw[-implies,thick,out=0,in=150,double equal sign distance,distance={0.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
%   (split-joined-steps) to (v-rhs-1-joined-steps);
%    
% \draw[-implies,thick,out=20,in=150,double equal sign distance,distance={1.5*\mylen pt},shorten <=-2.5pt,shorten >=10pt] 
%    (split-joined-steps) to (v-rhs-2-joined-steps);   
       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \vspace*{0ex}
  %
\caption{\label{fig-reducing-1brs-B}%
  Exhaustive case analysis of the overlap $\text{(K3.A)}\logand\text{(K3.B)}$,
                    and the differences $\text{(K3.A)}\logand\lognot{\text{(K3.B)}}$
                                    and $\lognot{\text{(K3.A)}}\logand\text{(K3.B)}$
  of the cases (K3.A) and (K3.B) of \onebisimilarity\ redundancies $\pair{\dverti{1}}{\dverti{2}}$ 
  obtained in Figure~\ref{fig-reducing-1brs-A}.
  The cases are reduced to \ref{R3.1}--\ref{R3.4} either directly,
  or (in the middle and right columns) with an intermediate step until the dashed separators,
  where a case that is not recognized as one of \ref{R3.1}--\ref{R3.4} 
  is exhaustively analyzed further in order to finally obtain a case of \ref{R3.1},~\ref{R3.2}, or~\ref{R3.4}.
  }
\end{figure}  

==> figs/fig-simplified-countex-collapse.tex <==

\begin{figure*}
  %
\begin{center}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (0cm,-0.35cm) node[left]{$\bverti{1} \,{=}\, \tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=3cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (-0.05cm,-0.35cm) node[right]{$\tightfbox{$abcd_2$} \,{=}\, \bverti{2} $};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=3.5cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[-,very thick,out=-10,in=225,shorten <=0pt,shorten >=0pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to (abcd-2);
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.4cm) node{\LARGE$\aonecharti{s,0}\:/\:\aonecharthati{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,-6) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  %\node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  
  \path (abc) ++ (-1.8cm,0.2cm) node{\LARGE$\acharti{s,0}$};
  
  \path (abc) ++ (0cm,0.375cm) node{$\tightfbox{$abc$}$};
  \draw[->] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.85,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0cm,0.375cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->] (acd) to node[above,pos=0.75]{$d$} (e);
  %
  \path (c) ++ (0.3cm,-0.05cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,out=55,in=180,distance=1cm,shorten >=4pt] (abcd-1) to node[above,xshift=-0.05cm]{$a$} (a);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  \draw[->,out=180,in=225] (abcd-1) to node[left,xshift=0.05cm]{$c$} (c);
  \draw[->] (abcd-1) to node[below,xshift=0.05cm]{$d$} (e);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->,out=270,in=30] (a) to node[below,pos=0.6]{$a$} (abcd-1);
  %
  %
  % \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  % \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  % \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  
  
  
  
  
  
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:simplified:countex:collapse}%
    The \protect\onechart~$\aonecharti{s}$ from Fig.~\ref{fig:countex:collapse} (see left in the top row with its indicated \LLEEwitness~$\aonecharthati{s}$) 
      is \LLEEpreservingly\ \onecollapsible,
      because it has a \protect\onebisimulation\ collapse $\aonecharti{s,0}$ (see right in the top row with its indicated \LLEEwitness~$\aonecharthati{s,0}$)
        that is still a \protect\LLEEonechart.
    But $\aonecharti{s}$ is not \LLEEpreservingly\ collapsible,
      because the \onetransition\ free bisimulation collapse $\acharti{s,0}$ (see bottom row in the middle) of $\aonecharti{s}$ and $\aonecharti{s,0}$ 
    does not satisfy \LEE.     
    }
  %
\end{figure*}

==> figs/fig-trans-R3-2.tex <==
\begin{figure}[tp]
  %
\begin{center}
  %\hspace*{-6.75em}
  %
\begin{tikzpicture}
  %
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}  
  
%-------------------------------------------------------------
% R3.2
%------------------------------------------------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    &  \node(v-1){};
  \\[0.25cm]
  \node(w1bar-1){}; &  \node[draw=none,fill=none](h0-1){};
                                    &  \node(w2bar-1){};  
  \\
  \node(w1n-1){};    &              &  \node(w2n-1){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-1){};    &              &  \node(w21-1){};
  \\
  \node(w1-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-1){};
  \\
};
\calcLength(v-1,h0-1){mylen};



% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-1) outgoing
%
\draw[thick,densely dashed] (v-1) circle (0.12cm); 
\path (v-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-1);
  \path (v-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-1);
   
   
% (w1bar-1) outgoing   
%      
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w1bar-1) to (v-1);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w1bar-1) to node[pos=0.5,sloped]{$\pmb{/}$} (v-1);

\path (w1bar-1) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-1) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-1);
\draw[loopentryred] (w1bar-1) to ($(w1bar-1) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);
  

\draw[-implies,thick,double equal sign distance,densely dashed,magenta,shorten <=4pt,shorten >=4pt,out=-30,in=100,distance=1.25cm] 
  (w1bar-1) to (w2-1);    
  

% (w1n-1) outgoing
% 
\path (w1n-1) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-1) to (w11-1);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w1n-1) to (w1bar-1);

% (w1n-1) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w1n-1) to ($(w1n-1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-1) to ($(w1n-1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-1) to ($(w1n-1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
%
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,shorten <=4pt,shorten >=4pt,out=-20,in=140,distance=1cm] 
  (w1n-1) to (w2-1); 
     
  
  

% (w11-1) 
%
\path (w11-1) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w11-1) to ($(w11-1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-1) to ($(w11-1) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-1) 
%
\path (w1-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w1-1) to (w11-1);

\path (w11-1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w11-1) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w1-1);


\path (w1-1) ++ ({-0.6*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u1-1){};
  \draw[->] (u1-1) to (w1-1);

\path (w1-1) ++ ({-0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u2-1){};
  \draw[onebodyred,out=150,in=180] (u2-1) to (w1-1);



\draw[-implies,thick,double equal sign distance,densely dashed,magenta,shorten <=4pt,shorten >=6pt,out=-10,in=170,distance=0.65cm] 
  (w11-1) to (w2-1); 




% (w2bar-1) outgoing
% 
\path (w2bar-1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w2bar-1) to (v-1);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-1) to (w2bar-1);

\path (w2bar-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-1) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-1);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w2bar-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w1bar-1);


% w-2n outgoing
% 
% \path (w2n-1) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-1) to (w21-1);
%
\draw[loopentryred] (w2n-1) to ($(w2n-1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-1) to ($(w2n-1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-1) to ($(w2n-1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-1) ingoing/outgoing    
%
% \path (w21-1) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w21-1) to ($(w21-1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w2-1);     
  \draw[loopentryred] (w21-1) to (v-n2-u-2);
      
     
     
% (w2-1) outgoing    
%
\path (w2-1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w2-1) to (w21-1);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w2-1) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-1);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-1);
%------------------------------------------------------------- 
  
  
  
%-------------------------------------------------------------
% R3.2 -unravelled
%------------------------------------------------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,0) {
                    &  \node(v-2){};
  \\[0.25cm]
  \node(w1bar-2){}; &  \node[draw=none,fill=none](h0-2){};
                                    &  \node(w2bar-2){};  
  \\
  \node(w1n-2){};    &              &  \node(w2n-2){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-2){};    &              &  \node(w21-2){};
  \\
  \node(w1-2){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-2){};
  \\
};
\calcLength(v-2,h0-2){mylen};

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-2) outgoing
%
\draw[thick,densely dashed] (v-2) circle (0.12cm); 
\path (v-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-2);
  \path (v-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-2);
   
   
% (w1bar-2) outgoing   
%      
\draw[oneactbodyredrtc,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w1bar-2) to (v-2);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w1bar-2) to node[pos=0.5,sloped]{$\pmb{/}$} (v-2);

\path (w1bar-2) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w2bar-2) ++ ({0.15*\mylen pt},{0.5*\mylen pt}) node[draw=none](w2bar-above){};
  \draw[->,out=-30,in=210,distance={1*\mylen pt}] (w1bar-2) to (w2bar-above);
\path (w2-2) ++ ({-0.05*\mylen pt},{-0.6*\mylen pt}) node[draw=none](w2-below){}; 
  \draw[->,out=-40,in=150,distance={1*\mylen pt}] (w1bar-2) to (w2-below);


\path (w1bar-2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  % \draw[loopentryred] (w1bar-2) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-2);
  
  

% (w1n-2) outgoing
% 
\path (w1n-2) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-2) to (w11-2);
\draw[convonebodyred,out=210,in=90,distance={0.15*\mylen pt}] (w1n-2) to ($(w1n-2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w1n-2) to (w1bar-2);

\draw[-,out=-30,in=210,distance={1*\mylen pt}] (w1n-2) to (w2bar-above); 
\draw[-,out=-40,in=150,distance={1*\mylen pt}] (w1n-2) to (w2-below);


% (w1n-2) incoming
%
% \draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w1n-2) to ($(w1n-2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


     
  
  

% (w11-2) 
%
\path (w11-2) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[onebodyred,out=160,in=270,distance={0.25*\mylen pt}] (w11-2) to ($(w11-2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[-,out=-30,in=210,distance={1*\mylen pt}] (w11-2) to (w2bar-above); 
\draw[-,out=-40,in=150,distance={1*\mylen pt}] (w11-2) to (w2-below);


% (w1-2) 
%
\path (w1-2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w1-2) to (w11-2);

\path (w11-2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-2){};
  %\draw[loopentryred] (w11-2) to (v-n1-u-2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-2) to (w1-2);

\path (w1-2) ++ ({-0.6*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u1-2){};
  \draw[->] (u1-2) to (w1-2);

\path (w1-2) ++ ({-0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u2-2){};
  \draw[onebodyred,out=150,in=180] (u2-2) to (w1-2);



% (w2bar-2) outgoing
% 
\path (w2bar-2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtc,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w2bar-2) to (v-2);
\draw[oneactbodyredrtc,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-2) to (w2bar-2);

\path (w2bar-2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-2) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-2);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w2bar-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w1bar-2);

% \path (w2bar-2) ++ ({0.15*\mylen pt},{0.4*\mylen pt}) node[draw](w2bar-above){};


% w-2n outgoing
% 
% \path (w2n-2) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-2) to (w21-2);
%
\draw[loopentryred] (w2n-2) to ($(w2n-2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-2) to ($(w2n-2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-2) to ($(w2n-2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-2) ingoing/outgoing    
%
% \path (w21-2) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[oneactbodyredrtc,out=20,in=270,distance={0.25*\mylen pt}] (w21-2) to ($(w21-2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w2-2);     
  \draw[loopentryred] (w21-2) to (v-n2-u-2);
      
     
     
% (w2-2) outgoing    
%
\path (w2-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtc,out=10,in=-40,distance={0.5*\mylen pt}] (w2-2) to (w21-2);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w2-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-2);       
     
 
% \path (w2-2) ++ ({-0.3*\mylen pt},{-0.4*\mylen pt}) node[draw](w2-below){}; 
 
 
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-2);
%------------------------------------------------------------- 
    
    
    
  
%-------------------------------------------------------------
% R3.2 - connected-through
%------------------------------------------------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,0) {
                    &  \node(v-3){};
  \\[0.25cm]
  \node(w1bar-3){}; &  \node[draw=none,fill=none](h0-3){};
                                    &  \node(w2bar-3){};  
  \\
  \node(w1n-3){};    &              &  \node(w2n-3){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-3){};    &              &  \node(w21-3){};
  \\
  \node(w1-3)[fill=none]{};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-3){};
  \\
};
\calcLength(v-3,h0-3){mylen};



% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-3) outgoing
%
\draw[thick,densely dashed] (v-3) circle (0.12cm); 
\path (v-3) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-3) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v-3) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-3);
  \path (v-3) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v-3) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-3);
   
   
% (w1bar-3) outgoing   
%      
\draw[oneactbodyredrtc,out=135,in=180,distance={1*\mylen pt}] (w1bar-3) to (v-3);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w1bar-3) to node[pos=0.5,sloped]{$\pmb{/}$} (v-3);

\path (w1bar-3) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w2bar-3) ++ ({0.15*\mylen pt},{0.5*\mylen pt}) node[draw=none](w2bar-above){};
  \draw[->,out=-30,in=210,distance={1*\mylen pt}] (w1bar-3) to (w2bar-above);
\path (w2-3) ++ ({-0.05*\mylen pt},{-0.6*\mylen pt}) node[draw=none](w2-below){}; 
  \draw[->,out=-40,in=150,distance={1*\mylen pt}] (w1bar-3) to (w2-below);


\path (w1bar-3) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  % \draw[loopentryred] (w1bar-3) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-3);
  
  

% (w1n-3) outgoing
% 
\path (w1n-3) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-3) to (w11-3);

\draw[convonebodyred,thick,out=210,in=90,distance={0.15*\mylen pt}] (w1n-3) to ($(w1n-3) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$);
\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w1n-3) to (w1bar-3);

\draw[-,out=-30,in=210,distance={1*\mylen pt}] (w1n-3) to (w2bar-above); 
\draw[-,out=-40,in=150,distance={1*\mylen pt}] (w1n-3) to (w2-below);


% (w1n-3) incoming
%
% \draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w1n-3) to ($(w1n-3) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$);   

% (w11-3) 
%
\path (w11-3) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[onebodyred,out=160,in=270,distance={0.25*\mylen pt}] (w11-3) to ($(w11-3) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[-,out=-30,in=210,distance={1*\mylen pt}] (w11-3) to (w2bar-above); 
\draw[-,out=-40,in=150,distance={1*\mylen pt}] (w11-3) to (w2-below);

\path (w11-3) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-3){};
  \draw[oneactbodyredrtc,out=-30,in=200] (v-n1-u-3) to (w2-3);

% (w1-3) 
%
\path (w1-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};

\path (w1-3) ++ ({-0.6*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u1-3){};
  \draw[->,out=-20,in=225,shorten >=4pt] (u1-3) to (w2-3);

\path (w1-3) ++ ({-0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u2-3){};
  \draw[-,thick,densely dotted,out=-20,in=225,shorten >=4pt] (u2-3) to (w2-3);





% (w2bar-3) outgoing
% 
\path (w2bar-3) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtc,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w2bar-3) to (v-3);
\draw[oneactbodyredrtc,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-3) to (w2bar-3);

\path (w2bar-3) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-3) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-3);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w2bar-3) to node[pos=0.5,sloped]{$\pmb{/}$} (w1bar-3);

% \path (w2bar-3) ++ ({0.15*\mylen pt},{0.4*\mylen pt}) node[draw](w2bar-above){};


% w-2n outgoing
% 
% \path (w2n-3) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-3) to (w21-3);
%
\draw[loopentryred] (w2n-3) to ($(w2n-3) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-3) to ($(w2n-3) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtc,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-3) to ($(w2n-3) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-3) ingoing/outgoing    
%
% \path (w21-3) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[oneactbodyredrtc,out=20,in=270,distance={0.25*\mylen pt}] (w21-3) to ($(w21-3) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-3) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-3){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-3) to (w2-3);     
  \draw[loopentryred] (w21-3) to (v-n2-u-3);
      
     
     
% (w2-3) outgoing    
%
\path (w2-3) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtc,out=10,in=-40,distance={0.5*\mylen pt}] (w2-3) to (w21-3);     
     
% \draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w2-3) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-3);       
     
 
% \path (w2-3) ++ ({-0.3*\mylen pt},{-0.4*\mylen pt}) node[draw](w2-below){}; 
 

%------------------------------------------------------------- 
      
  
  
\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1.9*\mylen pt},shorten <=20pt,shorten >=10pt] 
   (v-1) to node[above]{$\fap{\textsf{unravel}}{\bvertbari{1},\bverti{1(n-1)},\ldots,\bverti{11};\bverti{2}}$}(v-2);  
  
 
\draw[-implies,thick,out=30,in=150,double equal sign distance,distance={1.9*\mylen pt},shorten <=20pt,shorten >=10pt] 
   (v-2) to node[above]{$\bfap{\textsf{connect-through}}{\bverti{1}}{\bverti{2}}$}(v-3);  
  
  
\end{tikzpicture}  
  %
\end{center}  
  %
  \vspace*{-4.5ex}
  %
  \caption{\label{fig:trans:R3.2}%
           Illustration of the elimination from a \protect\onechart\ with \LLEEonelim\
           of a \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ (indicated as dashed magenta link) of kind \ref{R3.2}.
           By its form, $\bverti{1}$, $\bverti{11}$, \ldots, $\bverti{1(n-1)}$, $\bvertbari{1}$ are substates of $\bverti{2}$
           (indicated in magenta), that is, $\bvertbari{1} \isonesubstateof \bverti{1(n-1)} \isonesubstateof \cdots \isonesubstateof \bverti{11} \isonesubstateof \bverti{1}$ holds,
           and therefore proper transitions from any of these vertices can be mimicked by induced transitions from $\bverti{2}$.
           Therefore, in the first step, the loop vertices between $\bverti{1}$ and $\avert$ can be unraveled by redirecting 
           departing \protect\loopentry\ transitions from each of $\bverti{11}$, \ldots, $\bverti{1(n-1)}$, $\bvertbari{1}$ 
             to targets of induced transitions from $\bverti{2}$.
           If, in the \protect\LLEEonechart\ obtained, $\bverti{1}$ still loops back to $\avert$, then $\bverti{1}$ directly loops back to $\avert$.
           In the second step, $\bverti{1}$ is connected through to $\bverti{2}$ 
             by redirecting incoming transitions at $\bverti{1}$ over to~$\bverti{2}$.
           The result is a \protect\onebisimilar\ \protect\LLEEonechart\ (not yet necessarily \onetransition\ limited) in which $\bverti{1}$ is now unreachable,
           and so the \onebisimilarity~redundancy~$\pair{\bverti{1}}{\bverti{2}}$ has been eliminated.
           }
  %
\end{figure}

==> figs/fig-trans-R3-3.tex <==
\clearpage
\thispagestyle{empty}
\begin{figure}[p]
  
  
  \thispagestyle{empty}
  %
  \vspace*{-10ex}
\begin{flushleft}
  \hspace*{-4em}%
\begin{tikzpicture}%[scale=0.9,every node/.style={transform shape}]
  %
%\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={->>,densely dashed},
  oneactbodyredtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  convoneactbodyredtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}  
  
  

%==============================================================  
% Line 1
%==============================================================    
  
  
%-------------------------------------------------------------
% R3.3
%------------------------------------------------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    &  \node(v-1){};
  \\[0.25cm]
  \node(w1bar-1){}; &  \node[draw=none,fill=none](h0-1){};
                                    &  \node(w2bar-1){};  
  \\
  \node(w1n-1){};    &              &  \node(w2n-1){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label-8){};
  \\[-0.275cm]
  \node(w11-1){};    &              &  \node(w21-1){};
  \\
  \node(w1-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-1){};
  \\
};
\calcLength(v-1,h0-1){mylen};



\path (label-8) ++ (15pt,-5pt) node{\large \ref{R3.3}}; 


% (v-1) outgoing
% 
\path (v-1) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v-1) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v-1) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-1);
  \path (v-1) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v-1) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-1);
   
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=270,in=0,distance=1.25cm,shorten <=4pt,shorten >=6pt] 
  (v-1) to (w1-1);    
   
% body transitions outgoing from (v-1)
%    
\path (v-1) ++ ({1*\mylen pt},{0.5*\mylen pt}) node[draw=none] (vhelper1-1){};
\path (v-1) ++ ({1*\mylen pt},{0.25*\mylen pt}) node[draw=none] (vhelper2-1){}; 
\draw[->] (v-1) -- ($(v-1)!0.75cm!(vhelper1-1)$);
\draw[->] (v-1) -- ($(v-1)!0.75cm!(vhelper2-1)$);
   
   
   
% (w1bar-1) outgoing   
%      
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w1bar-1) to (v-1); 
\draw[onebodyred,chocolate,out=125,in=200,distance={0.7*\mylen pt},shorten >= 5.5pt] (w1bar-1) to (v-1);        

\path (w1bar-1) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-1) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-1);
\draw[loopentryred] (w1bar-1) to ($(w1bar-1) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);
  

   
  

% (w1n-1) outgoing
% 
\path (w1n-1) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-1) to (w11-1);

\draw[oneactbodyredtccol,out=170,in=220,distance={0.5*\mylen pt}] (w1n-1) to (w1bar-1);

\draw[oneactbodyredtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w1bar-1) to (w2bar-1);

% (w1n-1) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w1n-1) to ($(w1n-1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-1) to ($(w1n-1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-1) to ($(w1n-1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-1) 
%
\path (w11-1) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtccol,out=160,in=270,distance={0.25*\mylen pt}] (w11-1) to ($(w11-1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-1) to ($(w11-1) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-1) 
%
\path (w1-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtccol,out=170,in=220,distance={0.5*\mylen pt}] (w1-1) to (w11-1);

\path (w11-1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w11-1) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w1-1);

\draw[onebodyredrtcalert,out=180,in=190,distance={1.75*\mylen pt},shorten >= 6pt] 
  (w1-1) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-1);     


% (w2bar-1) outgoing
% 
\path (w2bar-1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w2bar-1) to (v-1);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-1) to (w2bar-1);

\path (w2bar-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-1) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-1);


% w-2n outgoing
% 
% \path (w2n-1) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-1) to (w21-1);
%
\draw[loopentryred] (w2n-1) to ($(w2n-1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-1) to ($(w2n-1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-1) to ($(w2n-1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-1) ingoing/outgoing    
%
% \path (w21-1) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w21-1) to ($(w21-1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w2-1);     
  \draw[loopentryred] (w21-1) to (v-n2-u-2);
      
     
     
% (w2-1) outgoing    
%
\path (w2-1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w2-1) to (w21-1);     
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-1);
%------------------------------------------------------------- 
  
  
  
  
%-------------------------------------------------------------
% R3.3 -insulated
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,0) {
                    &  \node(v-2){};
  \\[0.25cm]
  \node(w1bar-2){}; &  \node[draw=none,fill=none](h0-2){};
                                    &  \node(w2bar-2){};  
  \\
  \node(w1n-2){};    &              &  \node(w2n-2){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-2){};    &              &  \node(w21-2){};
  \\
  \node(w1-2){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-2){};
  \\
};
\calcLength(v-2,h0-2){mylen};

% points to redirect the loop-enty transitions from (v-2) to 
%
\path (w1bar-2) ++ ({-0.25*\mylen pt},{-0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-2){};
  \draw[oneactbodyredrtc,out=120,in=180,distance={0.25*\mylen pt}] (w1barbelow-2) to (w1bar-2);
\path (w1-2) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-2){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-2) to (w1-2);

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-2) outgoing
% 
\path (v-2) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};

\draw[->,thick,out=255,in=-20,distance={0.8*\mylen pt}] (v-2) to (w1barbelow-2);
\draw[->,thick,out=300,in=30,distance={1.5*\mylen pt}] (v-2) to (w1below-2); 
\draw[->,thick,out=10,in=-20,distance={1.8*\mylen pt},shorten <= 4pt] (v-2) to (w1barbelow-2);
\draw[->,thick,out=25,in=30,distance={2.4*\mylen pt},shorten <= 5pt] (v-2) to (w1below-2); 



  %
  \path (v-2) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    % \draw[loopentryred] (v-2) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-2);
  \path (v-2) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    % \draw[loopentryred] (v-2) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-2);
   
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=270,in=0,distance=1.25cm,shorten <=4pt,shorten >=6pt] 
  (v-2) to (w1-2);    
   
   
   
   
% (w1bar-2) outgoing   
%      
\draw[oneactbodyredrtc,out=135,in=180,distance={1*\mylen pt}] (w1bar-2) to (v-2);    
\draw[onebodyred,chocolate,out=125,in=200,distance={0.7*\mylen pt},shorten >= 5.5pt] (w1bar-2) to (v-2);    

\path (w1bar-2) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-2) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-2);
\draw[loopentryred] (w1bar-2) to ($(w1bar-2) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);
     
\draw[oneactbodyredtc,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w1bar-2) to (w2bar-2);


% (w1n-2) outgoing
% 
\path (w1n-2) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-2) to (w11-2);

\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1n-2) to (w1bar-2);

% (w1n-2) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-2) to ($(w1n-2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-2) to ($(w1n-2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-2) to ($(w1n-2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-2) 
%
\path (w11-2) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-2) to ($(w11-2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-2) to ($(w11-2) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-2) 
%
\path (w1-2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-2) to (w11-2);

\path (w11-2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-2){};
  \draw[loopentryred] (w11-2) to (v-n1-u-2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-2) to (w1-2);

\draw[onebodyredrtcalert,out=180,in=190,distance={1.75*\mylen pt},shorten >= 6pt] 
  (w1-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt},shorten >= 6pt]{$\pmb{/}$} (w1bar-2);     



% (w2bar-2) outgoing
% 
\path (w2bar-2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyred,out=45,in=0,distance={1*\mylen pt}] (w2bar-2) to (v-2);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-2) to (w2bar-2);

\path (w2bar-2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-2) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-2);

% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=165,in=15] 
%   (w2bar-2) to node[pos=0.6,sloped]{$\pmb{/}$} (w1bar-2);

% w-2n outgoing
% 
% \path (w2n-2) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-2)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-2) to (w21-2);
%
\draw[loopentryred] (w2n-2) to ($(w2n-2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-2) to ($(w2n-2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-2) to ($(w2n-2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-2) ingoing/outgoing    
%
% \path (w21-2) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-2) to ($(w21-2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w2-2);     
  \draw[loopentryred] (w21-2) to (v-n2-u-2);
      
     
     
% (w2-2) outgoing    
%
\path (w2-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-2) to (w21-2);     
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-2);
%------------------------------------------------------------- 
  
  

  
%-------------------------------------------------------------
% R3.3 -insulated, deformed (1)
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,0) {
                    &  \node[draw=none,fill=none](vhelper-3){};
                                    & \node(v-3){};
  \\[0.25cm]
  \node(w1bar-3){}; &  \node[draw=none,fill=none](h0-3){};
                                    &  \node(w2bar-3){};  
  \\
  \node(w1n-3){};    &              &  \node(w2n-3){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-3){};    &              &  \node(w21-3){};
  \\
  \node(w1-3){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-3){};
  \\
};
\calcLength(vhelper-3,h0-3){mylen};

% points to redirect the loop-enty transitions from (v-3) to 
%
\path (w1bar-3) ++ ({-0.25*\mylen pt},{-0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-3){};
  \draw[oneactbodyredrtc,out=120,in=180,distance={0.25*\mylen pt}] (w1barbelow-3) to (w1bar-3);
\path (w1-3) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-3){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-3) to (w1-3);
% % 
% \path (w1bar-3) ++ ({-0.15*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-3){};
%   \draw[-,densely dashed,out=90,in=180,distance={0.5*\mylen pt}] (w1barbelow-3) to (v-3);
% \path (w1-3) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-3){}; 
%   \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-3) to (w1-3);
   

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-3) outgoing
% 
\path (v-3) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%
\path (vhelper-3) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-3) to (v-01);
  \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w1bar-3);
\path (vhelper-3) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-3) to (v-03);
  \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-3);
%
% redirected entries from (v-3)
%    
\draw[->,thick,out=240,in=-20,distance={1*\mylen pt}] (v-3) to (w1barbelow-3);
\draw[->,thick,out=300,in=30,distance={1.15*\mylen pt}] (v-3) to (w1below-3);   

% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=165,in=15] 
%   (w2bar-3) to node[pos=0.275,sloped]{$\pmb{/}$} (w1bar-3);   

   
   
% (w1bar-3) outgoing   
%      
\draw[oneactbodyredrtc,out=135,in=180,distance={1.5*\mylen pt}] (w1bar-3) to (v-3); 
\draw[onebodyred,chocolate,out=125,in=200,distance={1.25*\mylen pt},shorten >= 5.5pt] (w1bar-3) to (v-3);   

\path (w1bar-3) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-3) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-3) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w1n-3);
\draw[loopentryred] (w1bar-3) to ($(w1bar-3) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);
     
\draw[oneactbodyredtc,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w1bar-3) to (w2bar-3);
  

% (w1n-3) outgoing
% 
\path (w1n-3) ++ ({-0.75*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-3) to (w11-3);

\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1n-3) to (w1bar-3);

% (w1n-3) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-3) to ($(w1n-3) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-3) to ($(w1n-3) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-3) to ($(w1n-3) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-3) 
%
\path (w11-3) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-3) to ($(w11-3) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-3) to ($(w11-3) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-3) 
%
\path (w1-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-3) to (w11-3);

\path (w11-3) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-3){};
  \draw[loopentryred] (w11-3) to (v-n1-u-3);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-3) to (w1-3);

\draw[onebodyredrtcalert,out=180,in=190,distance={1.5*\mylen pt},shorten >= 6pt] 
  (w1-3) to node[pos=0.5,sloped,xshift={0.3*\mylen pt},shorten >= 5.5pt]{$\pmb{/}$} (w1bar-3);       
     


% (w2bar-3) outgoing
% 
\path (w2bar-3) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyred] (w2bar-3) to (v-3);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-3) to (w2bar-3);

\path (w2bar-3) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-3) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-3);



% w-2n outgoing
% 
% \path (w2n-3) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-3)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-3) to (w21-3);
%
\draw[loopentryred] (w2n-3) to ($(w2n-3) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-3) to ($(w2n-3) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-3) to ($(w2n-3) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-3) ingoing/outgoing    
%
% \path (w21-3) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-3) to ($(w21-3) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-3) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-3){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-3) to (w2-3);     
  \draw[loopentryred] (w21-3) to (v-n2-u-3);
      
     
     
% (w2-3) outgoing    
%
\path (w2-3) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-3) to (w21-3);     
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-3) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-3);
%------------------------------------------------------------- 
  
  
      
%----------------------    
% steps & deformations    
%----------------------      
  
\draw[-implies,thick,out=40,in=140,double equal sign distance,distance={1.75*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (v-1) to node[above,yshift={0.05*\mylen pt}]{$\fap{\textsf{insulate}}{\avert,\bverti{1}}$}(v-2);  
  
 
\draw[=,thick,out=30,in=150,double equal sign distance,distance={2.5*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (v-2) to (v-3);  
  
    
%==============================================================  
% Line 2  
%==============================================================  
  
  
%-------------------------------------------------------------
% R3.3 -insulated, deformed (2)
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,-7.25) {
  \node(w1bar-4){};  &
  \\[0.25cm]
                     &  \node[draw=none,fill=none](vhelper-4){};
                                    & \node(v-4){};
  \\
  \node[draw=none,fill=none](w1barold-4){};
                     &  \node[draw=none,fill=none](h0-4){};
                                    &  \node(w2bar-4){};  
  \\
  \node(w1n-4){};    &              &  \node(w2n-4){};
  \\[-0.275cm]
                     & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-4){};    &              &  \node(w21-4){};
  \\
  \node(w1-4){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-4){};
  \\
};
\calcLength(vhelper-4,h0-4){mylen};


% points to redirect the loop-enty transitions from (v-4) to 
%
\path (w1bar-4) ++ ({-0.75*\mylen pt},{-1.75*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-4){};
  \draw[oneactbodyredrtc,out=90,in=180,distance={0.5*\mylen pt}] (w1barbelow-4) to (w1bar-4);
\path (w1-4) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-4){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-4) to (w1-4);

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-4) outgoing
% 
\path (v-4) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\avert$};
%
\path (vhelper-4) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-4) to (v-01);
  \draw[oneactbodyredrtc,out=180,in=210,distance={0.85*\mylen pt}] (v-01) to (w1bar-4);
\path (vhelper-4) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-4) to (v-03);
  \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-03) to (w2bar-4);
%
% redirected entries from (v-4)
%    
\draw[loopentryred,out=240,in=-30,distance={1*\mylen pt}] (v-4) to node[below,pos=0.8]{$\loopsteplab{m}$} (w1barbelow-4);
\draw[loopentryred,thick,out=300,in=30,distance={1.25*\mylen pt}] (v-4) to node[left]{$\loopsteplab{m}$} (w1below-4);   
   
   
   
   
% (w1bar-4) outgoing   
%      
\path (w1bar-4) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-4) ++ ({0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-4) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.5*\mylen pt},out=-60,in=60] (v-1-v-11) to (w1n-4);
\draw[loopentryred] (w1bar-4) to ($(w1bar-4) + ({-0.2*\mylen pt},{-0.6*\mylen pt})$);

\path (w1bar-4) ++ ({1.45*\mylen pt},{-0.1*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit1-4){}; 
  \draw[->] (w1bar-4) to (w1barexit1-4);
  \draw[oneactbodyredrtc] (w1barexit1-4) to (v-4);   
\path (w1bar-4) ++ ({1.3*\mylen pt},{-0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit2-4){}; 
  \draw[->] (w1bar-4) to (w1barexit2-4);
  \draw[oneactbodyredrtc] (w1barexit2-4) to (w2bar-4);   
  
  \draw[onebodyred,chocolate,out=30,in=90,distance={1.25*\mylen pt}] (w1bar-4) to (v-4);
  

% (w1n-4) outgoing
% 
\path (w1n-4) ++ ({-0.9*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-4) to (w11-4);

\draw[oneactbodyredtc,out=170,in=180,distance={1.5*\mylen pt}] (w1n-4) to (w1bar-4);

% (w1n-4) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-4) to ($(w1n-4) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-4) to ($(w1n-4) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-4) to ($(w1n-4) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-4) 
%
\path (w11-4) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-4) to ($(w11-4) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-4) to ($(w11-4) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-4) 
%
\path (w1-4) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-4) to (w11-4);

\path (w11-4) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-4){};
  \draw[loopentryred] (w11-4) to (v-n1-u-4);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-4) to (w1-4);

  % \draw[onebodyredrtcalert,out=180,in=150,distance={2.25*\mylen pt},shorten >= 6pt] 
  %   (w1-4) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-4);       
     

\draw[onebodyredrtcalert,out=180,in=180,distance={2*\mylen pt},shorten >= 6pt] 
  (w1-4) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-4);     


% (w2bar-4) outgoing
% 
\path (w2bar-4) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyred] (w2bar-4) to (v-4);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-4) to (w2bar-4);

\path (w2bar-4) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-4) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-4);



% w-2n outgoing
% 
% \path (w2n-4) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-4)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-4) to (w21-4);
%
\draw[loopentryred] (w2n-4) to ($(w2n-4) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-4) to ($(w2n-4) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-4) to ($(w2n-4) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-4) ingoing/outgoing    
%
% \path (w21-4) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-4) to ($(w21-4) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-4) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-4){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-4) to (w2-4);     
  \draw[loopentryred] (w21-4) to (v-n2-u-4);
      
     
     
% (w2-4) outgoing    
%
\path (w2-4) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-4) to (w21-4);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-4) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-4);
%------------------------------------------------------------- 
  
  
  
%-------------------------------------------------------------
% R3.3 -insulated, top changed
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,-7.25) {
  \node(w1bar-5){};  &
  \\[0.25cm]
                     &  \node[draw=none,fill=none](vhelper-5){};
                                    & \node(v-5){};
  \\
  \node[draw=none,fill=none](w1barold-5){};
                     &  \node[draw=none,fill=none](h0-5){};
                                    &  \node(w2bar-5){};  
  \\
  \node(w1n-5){};    &              &  \node(w2n-5){};
  \\[-0.275cm]
                     & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-5){};    &              &  \node(w21-5){};
  \\
  \node(w1-5){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-5){};
  \\
};
\calcLength(vhelper-5,h0-5){mylen};

% points to redirect the loop-enty transitions from (v-5) to 
%
\path (w1bar-5) ++ ({-0.75*\mylen pt},{-1.75*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-5){};
  \draw[oneactbodyredrtc,out=90,in=180,distance={0.5*\mylen pt}] (w1barbelow-5) to (w1bar-5);
\path (w1-5) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-5){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-5) to (w1-5);

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-5) outgoing
% 
\path (v-5) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\avert$};
%
\path (vhelper-5) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-5) to (v-01);
  \draw[oneactbodyredrtc,out=180,in=210,distance={0.85*\mylen pt}] (v-01) to (w1bar-5);
\path (vhelper-5) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-5) to (v-03);
  \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-03) to (w2bar-5);
%
% redirected entries from (v-5)
%    
\draw[->,out=240,in=-30,distance={1*\mylen pt}] (v-5) to (w1barbelow-5);
\draw[->,out=300,in=30,distance={1.25*\mylen pt}] (v-5) to (w1below-5);   
   
   
   
   
% (w1bar-5) outgoing   
%      
\path (w1bar-5) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-5) ++ ({0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-5) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.5*\mylen pt},out=-60,in=60] (v-1-v-11) to (w1n-5);
\draw[loopentryred] (w1bar-5) to ($(w1bar-5) + ({-0.2*\mylen pt},{-0.6*\mylen pt})$);

\path (w1bar-5) ++ ({1.45*\mylen pt},{-0.1*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit1-5){}; 
  \draw[loopentryred] (w1bar-5) to node[above,yshift={-0.1*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit1-5);
  \draw[oneactbodyredrtc] (w1barexit1-5) to (v-5);   
\path (w1bar-5) ++ ({1.3*\mylen pt},{-0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit2-5){}; 
  \draw[loopentryred] (w1bar-5) to node[below,yshift={0.05*\mylen pt},pos=0.5]{$\loopsteplab{m}$} (w1barexit2-5);
  \draw[oneactbodyredrtc] (w1barexit2-5) to (w2bar-5);   
  
  \draw[onebodyred,chocolate,out=30,in=90,distance={1.25*\mylen pt}] (w1bar-5) to node[above,pos=0.6]{$\loopsteplab{m}$} (v-5);
  


% (w1n-5) outgoing
% 
\path (w1n-5) ++ ({-0.9*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-5) to (w11-5);

\draw[oneactbodyredtc,out=170,in=180,distance={1.5*\mylen pt}] (w1n-5) to (w1bar-5);

% (w1n-5) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-5) to ($(w1n-5) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-5) to ($(w1n-5) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-5) to ($(w1n-5) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-5) 
%
\path (w11-5) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-5) to ($(w11-5) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-5) to ($(w11-5) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-5) 
%
\path (w1-5) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-5) to (w11-5);

\path (w11-5) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-5){};
  \draw[loopentryred] (w11-5) to (v-n1-u-5);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-5) to (w1-5);

  % \draw[onebodyredrtcalert,out=180,in=150,distance={2.25*\mylen pt},shorten >= 6pt] 
  %   (w1-5) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-5);       
     

\draw[onebodyredrtcalert,out=180,in=180,distance={2*\mylen pt},shorten >= 6pt] 
  (w1-5) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-5);     


% (w2bar-5) outgoing
% 
\path (w2bar-5) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyred] (w2bar-5) to (v-5);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-5) to (w2bar-5);

\path (w2bar-5) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-5) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-5);


% w-2n outgoing
% 
% \path (w2n-5) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-5)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-5) to (w21-5);
%
\draw[loopentryred] (w2n-5) to ($(w2n-5) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-5) to ($(w2n-5) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-5) to ($(w2n-5) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-5) ingoing/outgoing    
%
% \path (w21-5) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-5) to ($(w21-5) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-5) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-5){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-5) to (w2-5);     
  \draw[loopentryred] (w21-5) to (v-n2-u-5);
      
     
     
% (w2-5) outgoing    
%
\path (w2-5) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-5) to (w21-5);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-5) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-5);
%------------------------------------------------------------- 
  

    
%-------------------------------------------------------------
% R3.3 -insulated, top changed, LLEE-lim-1
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-7.25) {
  \node(w1bar-6){};  &
  \\[0.25cm]
                     &  \node[draw=none,fill=none](vhelper-6){};
                                    & \node(v-6){};
  \\
  \node[draw=none,fill=none](w1barold-6){};
                     &  \node[draw=none,fill=none](h0-6){};
                                    &  \node(w2bar-6){};  
  \\
  \node(w1n-6){};    &              &  \node(w2n-6){};
  \\[-0.275cm]
                     & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-6){};    &              &  \node(w21-6){};
  \\
  \node(w1-6){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-6){};
  \\
};
\calcLength(vhelper-6,h0-6){mylen};

% points to redirect the loop-enty transitions from (v-6) to 
%
\path (w1bar-6) ++ ({-0.75*\mylen pt},{-1.75*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-6){};
  \draw[oneactbodyredrtc,out=90,in=180,distance={0.5*\mylen pt}] (w1barbelow-6) to (w1bar-6);
\path (w1-6) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-6){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-6) to (w1-6);

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-6) outgoing
% 
\path (v-6) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\avert$};
%
\path (vhelper-6) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-6) to (v-01);
  \draw[oneactbodyredrtc,out=180,in=210,distance={0.85*\mylen pt}] (v-01) to (w1bar-6);
\path (vhelper-6) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-6) to (v-03);
  \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-03) to (w2bar-6);
%
% redirected entries from (v-6)
%    
\draw[->,out=240,in=-30,distance={1*\mylen pt}] (v-6) to (w1barbelow-6);
\draw[->,out=300,in=30,distance={1.25*\mylen pt}] (v-6) to (w1below-6);   
   
   
   
   
% (w1bar-6) outgoing   
%      
\path (w1bar-6) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-6) ++ ({0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-6) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.5*\mylen pt},out=-60,in=60] (v-1-v-11) to (w1n-6);
\draw[loopentryred] (w1bar-6) to ($(w1bar-6) + ({-0.2*\mylen pt},{-0.6*\mylen pt})$);

\path (w1bar-6) ++ ({1.45*\mylen pt},{-0.1*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit1-6){}; 
  \draw[loopentryred] (w1bar-6) to node[above,yshift={-0.1*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit1-6);
  \draw[oneactbodyredrtc] (w1barexit1-6) to (v-6);   
\path (w1bar-6) ++ ({1.3*\mylen pt},{-0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit2-6){}; 
  \draw[loopentryred] (w1bar-6) to node[below,yshift={0.05*\mylen pt},pos=0.5]{$\loopsteplab{m}$} (w1barexit2-6);
  \draw[oneactbodyredrtc] (w1barexit2-6) to (w2bar-6);   
  
\draw[loopentryred,chocolate,out=-45,in=-30,distance={1.5*\mylen pt}] (w1bar-6) to node[right,pos=0.35,xshift={-0.1*\mylen pt}]{$\loopsteplab{m}$} (w1barbelow-6);
\draw[loopentryred,chocolate,out=25,in=30,distance={5.5*\mylen pt}] (w1bar-6) to node[left,pos=0.35]{$\loopsteplab{m}$} (w1below-6);


% (w1n-6) outgoing
% 
\path (w1n-6) ++ ({-0.9*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-6) to (w11-6);

\draw[oneactbodyredtc,out=170,in=180,distance={1.5*\mylen pt}] (w1n-6) to (w1bar-6);

% (w1n-6) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-6) to ($(w1n-6) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-6) to ($(w1n-6) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-6) to ($(w1n-6) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

     
 
% (w11-6) 
%
\path (w11-6) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-6) to ($(w11-6) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-6) to ($(w11-6) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-6) 
%
\path (w1-6) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-6) to (w11-6);

\path (w11-6) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-6){};
  \draw[loopentryred] (w11-6) to (v-n1-u-6);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-6) to (w1-6);

  % \draw[onebodyredrtcalert,out=180,in=150,distance={2.25*\mylen pt},shorten >= 6pt] 
  %   (w1-6) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-6);       
     

\draw[onebodyredrtcalert,out=180,in=180,distance={2*\mylen pt},shorten >= 6pt] 
  (w1-6) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-6);     


% (w2bar-6) outgoing
% 
\path (w2bar-6) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[-,out=210,in=-30,distance={1*\mylen pt}] (w2bar-6) to (w1barbelow-6);
\draw[-,out=300,in=30,distance={1.25*\mylen pt}] (w2bar-6) to (w1below-6);  

\path (w2bar-6) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-6) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-6);
 



% (w2n-6) outgoing
% 
% \path (w2n-6) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-6)}$}; 
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-6) to (w2bar-6);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-6) to (w21-6);
%
\draw[loopentryred] (w2n-6) to ($(w2n-6) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-6) to ($(w2n-6) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-6) to ($(w2n-6) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-6) ingoing/outgoing    
%
% \path (w21-6) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-6) to ($(w21-6) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-6) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-6){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-6) to (w2-6);     
  \draw[loopentryred] (w21-6) to (v-n2-u-6);
      
     
     
% (w2-6) outgoing    
%
\path (w2-6) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-6) to (w21-6);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-6) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-6);
%------------------------------------------------------------- 
  
      
%----------------------    
% steps & deformations    
%----------------------          
      
\draw[=,thick,out=185,in=110,double equal sign distance,distance={3.75*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (w1bar-3) to (w1bar-4);        
      
\draw[-implies,thick,out=140,in=40,double equal sign distance,distance={2.35*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (w1bar-4) to node[above,yshift={0.1*\mylen pt}]{$\fap{\textsf{change-top}}{\bvert,\avertbari{1}}$} (w1bar-5);  
  
\draw[-implies,thick,out=140,in=40,double equal sign distance,distance={2.35*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (w1bar-5) to node[above,yshift={0.15*\mylen pt}]{$\textsf{restore-LLEE-1-lim}$} (w1bar-6);  
  
  
      
%==============================================================  
% Line 3
%==============================================================  
  

%-------------------------------------------------------------
% R3.3 -insulated, top changed, LLEE-lim-1, deformed
%-------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-14.5) {
                     & \node(w1bar-7){};  &
  \\[0.25cm]
                     &  \node[draw=none,fill=none](vhelper-7){};
                                    & \node(v-7){};
  \\
  \node[draw=none,fill=none](w1barold-7){};
                     &  \node[draw=none,fill=none](h0-7){};
                                    &  \node(w2bar-7){};  
  \\
  \node(w1n-7){};    &              &  \node(w2n-7){};
  \\[-0.275cm]
                     & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w11-7){};    &              &  \node(w21-7){};
  \\
  \node(w1-7){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w2-7){};
  \\
};
\calcLength(vhelper-7,h0-7){mylen};

% points to redirect the loop-enty transitions from (v-7) to 
%
\path (w1barold-7) ++ ({-0.15*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-7){};
  \draw[oneactbodyredrtc,out=90,in=190,distance={0.75*\mylen pt},shorten >= 4pt] (w1barbelow-7) to (w1bar-7);
\path (w1-7) ++ ({0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-7){}; 
  \draw[oneactbodyredrtc,out=170,in=190,distance={0.4*\mylen pt}] (w1below-7) to (w1-7);

% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v-7) outgoing
% 
\path (v-7) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\avert$};
%
\path (vhelper-7) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-7) to (v-01);
  \draw[oneactbodyredrtc,out=180,in=210,distance={0.85*\mylen pt}] (v-01) to (w1bar-7);
\path (vhelper-7) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-7) to (v-03);
  \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-03) to (w2bar-7);
%
% redirected entries from (v-7)
%    
\draw[->,out=240,in=-20,distance={1*\mylen pt}] (v-7) to (w1barbelow-7);
\draw[->,out=300,in=30,distance={1.25*\mylen pt}] (v-7) to (w1below-7);   
   
   
   
   
% (w1bar-7) outgoing   
%      
\path (w1bar-7) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-7) ++ ({0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-7) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.5*\mylen pt},out=-60,in=60] (v-1-v-11) to (w1n-7);
\draw[loopentryred] (w1bar-7) to ($(w1bar-7) + ({-0.2*\mylen pt},{-0.6*\mylen pt})$);

\path (w1bar-7) ++ ({1*\mylen pt},{-0.1*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit1-7){}; 
  \draw[loopentryred] (w1bar-7) to node[above,yshift={-0.1*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit1-7);
  \draw[oneactbodyredrtc] (w1barexit1-7) to (v-7);   
\path (w1bar-7) ++ ({0.9*\mylen pt},{-0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit2-7){}; 
  \draw[loopentryred] (w1bar-7) to node[below,yshift={0.05*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit2-7);
  \draw[oneactbodyredrtc] (w1barexit2-7) to (w2bar-7);   
  
% \draw[onebodyred,out=30,in=90,distance={1.25*\mylen pt}] (w1bar-7) to node[above,yshift={-0.05*\mylen pt}]{$\loopsteplab{m}$} (v-7);

\draw[->,chocolate,thick,out=-40,in=-20,distance={1.5*\mylen pt}] (w1bar-7) to node[right,pos=0.45]{$\loopsteplab{m}$} (w1barbelow-7);
\draw[->,chocolate,thick,out=25,in=30,distance={4.75*\mylen pt}] (w1bar-7) to node[left,pos=0.35]{$\loopsteplab{m}$} (w1below-7);   
  
\draw[->,out=210,in=-20,distance={1*\mylen pt}] (w2bar-7) to (w1barbelow-7);
\draw[->,out=300,in=30,distance={1.25*\mylen pt}] (w2bar-7) to (w1below-7);    


% (w1n-7) outgoing
% 
\path (w1n-7) ++ ({-0.9*\mylen pt},{0*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-7) to (w11-7);

\draw[oneactbodyredtc,out=170,in=180,distance={1.5*\mylen pt}] (w1n-7) to (w1bar-7);

% (w1n-7) incoming
%
\draw[convoneactbodyredrtc,out=210,in=90,distance={0.15*\mylen pt}] (w1n-7) to ($(w1n-7) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
%
\draw[loopentryred] (w1n-7) to ($(w1n-7) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-7) to ($(w1n-7) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);  
     
 
% (w11-7) 
%
\path (w11-7) ++ ({-0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=160,in=270,distance={0.25*\mylen pt}] (w11-7) to ($(w11-7) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-7) to ($(w11-7) + ({-0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-7) 
%
\path (w1-7) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=170,in=220,distance={0.5*\mylen pt}] (w1-7) to (w11-7);

\path (w11-7) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-7){};
  \draw[loopentryred] (w11-7) to (v-n1-u-7);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-7) to (w1-7);

  % \draw[onebodyredrtcalert,out=180,in=150,distance={2.25*\mylen pt},shorten >= 6pt] 
  %   (w1-7) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-7);       

\draw[onebodyredrtcalert,out=180,in=165,distance={2.75*\mylen pt},shorten >= 6pt] 
  (w1-7) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-7);         
        

% (w2bar-7) outgoing
% 
\path (w2bar-7) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% \draw[onebodyred] (w2bar-7) to (v-7);
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2n-7) to (w2bar-7);

\path (w2bar-7) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-7) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w2n-7);

% \draw[onebodyredalert,out=45,in=10,distance={1.5*\mylen pt},shorten >= 20pt] 
%   (w2bar-7) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (w1bar-7);  
  

% w-2n outgoing
% 
% \path (w2n-7) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-7)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-7) to (w21-7);
%
\draw[loopentryred] (w2n-7) to ($(w2n-7) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-7) to ($(w2n-7) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=-30,in=90,distance={0.15*\mylen pt}] (w2n-7) to ($(w2n-7) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-7) ingoing/outgoing    
%
% \path (w21-7) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=20,in=270,distance={0.25*\mylen pt}] (w21-7) to ($(w21-7) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-7) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-7){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-7) to (w2-7);     
  \draw[loopentryred] (w21-7) to (v-n2-u-7);
      
     
     
% (w2-7) outgoing    
%
\path (w2-7) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=10,in=-40,distance={0.5*\mylen pt}] (w2-7) to (w21-7);     
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-7) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-7);
%------------------------------------------------------------- 
       


%---------------------------------------------------------------
% R3.3 -insulated, top changed, LLEE-lim-1, deformed, mirrored
%---------------------------------------------------------------
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.75,-14.5) {
                     & \node(w1bar-8){};  &
  \\[0.25cm]
   \node(v-8){};     &  \node[draw=none,fill=none](vhelper-8){};
                                    &
  \\
  \node(w2bar-8){};  
                     &  \node[draw=none,fill=none](h0-8){};
                                    &  \node[draw=none,fill=none](w1barold-8){};
  \\
  \node(w2n-8){};    &              &  \node(w1n-8){};  
  \\[-0.275cm]
                     & \node[draw=none,fill=none](label-8){};
  \\[-0.275cm]
  \node(w21-8){};    &              &  \node(w11-8){}; 
  \\
  \node(w2-8){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w1-8){};      
  \\
};
\calcLength(vhelper-8,h0-8){mylen};

% points to redirect the loop-enty transitions from (v-8) to 
%
\path (w1barold-8) ++ ({0.15*\mylen pt},{0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barbelow-8){};
  \draw[oneactbodyredrtc,out=90,in=-10,distance={0.75*\mylen pt},shorten >= 4pt] (w1barbelow-8) to (w1bar-8);
\path (w1-8) ++ ({-0.05*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1below-8){}; 
  \draw[oneactbodyredrtc,out=10,in=-10,distance={0.4*\mylen pt}] (w1below-8) to (w1-8);

\path (label-8) ++ (10pt,-5pt) node{\large \ref{R3.2}}; 


% (v-8) outgoing
% 
\path (v-8) ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avert$};
%
\path (vhelper-8) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
  % \draw[loopentryred] (v-8) to (v-01);
  \draw[oneactbodyredrtc,out=0,in=-30,distance={0.85*\mylen pt}] (v-01) to (w1bar-8);
\path (vhelper-8) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
  % \draw[loopentryred] (v-8) to (v-03);
  \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w2bar-8);
%
% redirected entries from (v-8)
%    
\draw[->,out=-60,in=200,distance={1*\mylen pt}] (v-8) to (w1barbelow-8);
\draw[->,out=240,in=150,distance={1.25*\mylen pt}] (v-8) to (w1below-8);   
   
   
   
   
% (w1bar-8) outgoing   
%      
\path (w1bar-8) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbari{1}$};

\path (w1bar-8) ++ ({-0.3*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w1bar-8) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={1*\mylen pt},out=240,in=140] (v-1-v-11) to (w1n-8);
\draw[loopentryred] (w1bar-8) to ($(w1bar-8) + ({0.2*\mylen pt},{-0.6*\mylen pt})$);

\path (w1bar-8) ++ ({-1*\mylen pt},{-0.1*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit1-8){}; 
  \draw[loopentryred] (w1bar-8) to node[above,yshift={-0.1*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit1-8);
  \draw[oneactbodyredrtc] (w1barexit1-8) to (v-8);   
\path (w1bar-8) ++ ({-0.9*\mylen pt},{-0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w1barexit2-8){}; 
  \draw[loopentryred] (w1bar-8) to node[below,yshift={0.05*\mylen pt},pos=0.7]{$\loopsteplab{m}$} (w1barexit2-8);
  \draw[oneactbodyredrtc] (w1barexit2-8) to (w2bar-8);   
  
% \draw[onebodyred,out=30,in=90,distance={1.25*\mylen pt}] (w1bar-8) to node[above,yshift={-0.05*\mylen pt}]{$\loopsteplab{m}$} (v-8);

\draw[->,chocolate,thick,out=220,in=200,distance={1.5*\mylen pt}] (w1bar-8) to node[right,pos=0.45]{$\loopsteplab{m}$} (w1barbelow-8);
\draw[->,chocolate,thick,out=155,in=150,distance={4.75*\mylen pt}] (w1bar-8) to node[right,pos=0.35]{$\loopsteplab{m}$} (w1below-8);   
  
  

% (w1n-8) outgoing
% 
\path (w1n-8) ++ ({1*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{1(n-1)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w1n-8) to (w11-8);

\draw[oneactbodyredtc,out=10,in=0,distance={1.5*\mylen pt}] (w1n-8) to (w1bar-8);

% (w1n-8) incoming
%
\draw[convoneactbodyredrtc,out=-30,in=90,distance={0.15*\mylen pt}] (w1n-8) to ($(w1n-8) + ({0.4*\mylen pt},{-0.4*\mylen pt})$); 
%
\draw[loopentryred] (w1n-8) to ($(w1n-8) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w1n-8) to ($(w1n-8) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);  
     
 
% (w11-8) 
%
\path (w11-8) ++ ({0.45*\mylen pt},0pt) node{$\bverti{11}$}; 
\draw[oneactbodyredtc,out=20,in=270,distance={0.25*\mylen pt}] (w11-8) to ($(w11-8) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
\draw[loopentryred] (w11-8) to ($(w11-8) + ({0.1*\mylen pt},{-0.35*\mylen pt})$);


% (w1-8) 
%
\path (w1-8) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredtc,out=10,in=-40,distance={0.5*\mylen pt}] (w1-8) to (w11-8);

\path (w11-8) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-8){};
  \draw[loopentryred] (w11-8) to (v-n1-u-8);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=200] (v-n1-u-8) to (w1-8);

  % \draw[onebodyredrtcalert,out=180,in=150,distance={2.25*\mylen pt},shorten >= 6pt] 
  %   (w1-8) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v-8);       

\draw[onebodyredrtcalert,out=0,in=25,distance={2.75*\mylen pt},shorten >= 6pt] 
  (w1-8) to node[pos=0.5,sloped,xshift={-0.3*\mylen pt}]{$\pmb{/}$} (w1bar-8);         
        

% (w2bar-8) outgoing
% 
\path (w2bar-8) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% \draw[onebodyred] (w2bar-8) to (v-8);
\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w2n-8) to (w2bar-8);

\path (w2bar-8) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w2bar-8) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-2-v-12) to (w2n-8);

\draw[->,out=-30,in=200,distance={1*\mylen pt}] (w2bar-8) to (w1barbelow-8);
\draw[->,out=240,in=150,distance={1.25*\mylen pt}] (w2bar-8) to (w1below-8);  

% \draw[onebodyredalert,out=135,in=170,distance={1.5*\mylen pt},shorten >= 20pt] 
%   (w2bar-8) to node[pos=0.5,sloped,xshift={-0.3*\mylen pt}]{$\pmb{/}$} (w1bar-8);  
  

% w-2n outgoing
% 
% \path (w2n-8) ++ ({0.75*\mylen pt},{-0.1*\mylen pt}) node{$\bverti{2(m-8)}$}; 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w2n-8) to (w21-8);
%
\draw[loopentryred] (w2n-8) to ($(w2n-8) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w2n-8) to ($(w2n-8) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyred,out=210,in=90,distance={0.15*\mylen pt}] (w2n-8) to ($(w2n-8) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w21-8) ingoing/outgoing    
%
% \path (w21-8) ++ ({0.55*\mylen pt},{-0.05*\mylen pt}) node{$\bverti{21}$}; 
\draw[onebodyred,out=160,in=270,distance={0.25*\mylen pt}] (w21-8) to ($(w21-8) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w21-8) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-8){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n2-u-8) to (w2-8);     
  \draw[loopentryred] (w21-8) to (v-n2-u-8);
      
     
     
% (w2-8) outgoing    
%
\path (w2-8) ++ ({-0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyred,out=170,in=220,distance={0.5*\mylen pt}] (w2-8) to (w21-8);     
     
     

\draw[-,very thick,bend left,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w1-8) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w2-8);
%------------------------------------------------------------- 
       


%----------------------    
% steps & deformations    
%----------------------          

\draw[=,thick,out=190,in=170,double equal sign distance,distance={3.75*\mylen pt},shorten <=20pt,shorten >=20pt] 
   ($(w1bar-6) + (-0.6cm,0cm)$) to (w1bar-7);    
      
\draw[-,thick,out=40,in=140,double equal sign distance,distance={2.5*\mylen pt},shorten <=20pt,shorten >=20pt] 
   (w1bar-7) to node[above,yshift={0.1*\mylen pt}]{$\textsf{mirror}$} (w1bar-8);  
  

  
\end{tikzpicture}  
  %
\end{flushleft}  
  %
  \caption{\label{fig:trans:R3.3}%
           Illustration of the transformation of a \protect\onebisimilarity\ redundancy $\pair{\bverti{1}}{\bverti{2}}$ of kind \ref{R3.3}
           into a \protect\onebisimilarity\ redundancy $\pair{\bverti{2}}{\bverti{1}}$ of kind \ref{R3.2}.
           Transformation steps that do not change the \protect\onechart\ or its accompanying \protect\LLEEwitness\ 
             but only deform it are indicated without arrow heads (as overlong $=$ signs).
           }
  %
\end{figure}
%\clearpage

==> figs/fig-twincrystal-interchange-1.tex <==
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0cm,0.4cm) node{$\toptwinc$};
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.1cm) node{$\twinc$};
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.75cm) node{\large $\aonecharthat$};
  

  
  \draw [-,fill=forestgreen!20] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill=royalblue!35] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,very thick,royalblue,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,very thick,royalblue,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->,very thick,royalblue] (top.center) to (v1.center);
    % label
    % \path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to (pivot);  
   
  % label Unam_1
  % \path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  % \path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->,thick,forestgreen] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    % \path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to (top);  
    
  
  % label Unam_2
  % \path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  % \path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfunon{\black{\twinc}}$} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   
    
\end{tikzpicture}

==> figs/fig-twincrystal-interchange-2.tex <==
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0cm,0.4cm) node{$\toptwinc$};
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.1cm) node{$\twinc$};
  
  % label LLEE-witness
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.75cm) node{\large $\aonecharthatacc$};
  

  
  \draw [-,fill=forestgreen!20] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill=royalblue!35] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,very thick,forestgreen,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,very thick,forestgreen,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->] (top.center) to (v1.center);
    % label
    %\path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to (pivot);  
   
  % label Unam_1
  %\path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  %\path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->,thick,forestgreen] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    %\path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->,very thick,forestgreen] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to (top);  
    
  
  % label Unam_2
  %\path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  %\path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfunon{\black{\twinc}}$} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   
    
\end{tikzpicture}

==> figs/fig-twincrystal-schema-app.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0cm,0.4cm) node{$\toptwinc$};
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.65cm) node{$\twinc$};
  

  
  \draw [-,fill=forestgreen!20] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill=royalblue!35] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % label E_2
  \path (top) ++ (0cm,-0.4cm) node {\large\bf\royalblue{$E_2$}};
  
  
  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,very thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,very thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,thick,royalblue,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,thick,royalblue,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->,thick,royalblue] (top.center) to (v1.center);
    % label
    \path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to (pivot);  
   
  % label Unam_1
  \path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  \path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    \path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to (top);  
    
  
  % label Unam_2
  \path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  \path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,very thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfunon{\black{\twinc}}$} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   
    
\end{tikzpicture}
  %
\end{center}
  %
  \vspace*{-2ex}
  \caption{\label{fig:twin-crystal:schema}%
    Schematic illustration of a \protect\twincrystal\ with carrier $\twinc$ with top vertex $\toptwinc$, and pivot vertex $\pivot$,
      and top entry transitions \royalblue{$E_2$} (thick \royalblue{blue}).
    Hereby $\twinc$ partitions into pivot part $\twincpivot$ and top part $\twinctop$.   
    The pivot part $\twincpivot$ partitions into the sets $\twincunambigpivot$ and $\twincambigpivot$ 
      of unambiguous, and ambiguous vertices, respectively.
    The top part $\twincpivot$ partitions into the sets $\twincunambigtop$ and $\twincambigtop$ 
      of unambiguous, and ambiguous vertices, respectively.
    The boundary vertices $\boundaryof{\twincambigpivot}$ of $\twincpivot$ have \onetransition\ paths to $\pivottwinc$,
      and the boundary vertices $\boundaryof{\twincambigtop}$ of $\twinctop$ have \onetransition\ paths to $\toptwinc$.
    There are no transitions directly from $\twincambigpivot\setminus\boundaryof{\twincambigpivot}$ to $\twincunambigpivot$,
      and no transitions directly from $\twincambigtop\setminus\boundaryof{\twincambigtop}$ to $\twincunambigtop$.
    \oneBisimilar\ vertices in $\twincambigpivot$ and $\twincambigtop$ are related by the collapse~(partial)~function~% 
      $\scpfunon{\twinc}$.  
           }
  %
\end{figure}

==> figs/fig-twincrystal-schema.tex <==
\begin{figure}[!t]
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0cm,0.4cm) node{$\toptwinc$};
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.65cm) node{$\twinc$};
 
  
  \draw [-,fill=forestgreen!20] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill=royalblue!35] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % label E_2
  \path (top) ++ (0cm,-0.4cm) node {\large\bf\royalblue{$E_2$}};
  

  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,very thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,very thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,thick,royalblue,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,thick,royalblue,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->,thick,royalblue] (top.center) to (v1.center);
    % label
    \path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
    
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to (pivot);  
   
  % label Unam_1
  \path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  \path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->,thick,forestgreen] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    \path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to (top);  
    
  
  % label Unam_2
  \path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  \path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,very thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfunon{\black{\twinc}}$} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   
    
\end{tikzpicture}
  %
\end{center}
  %
  \vspace*{-2ex}
  \caption{\label{fig:twincrystal:schema}%
    Structure schema of
    a \protect\twincrystal\ with carrier $\twinc$, 
      with part $\twincpivot$ of pivot vertex $\pivottwinc$,
      and part $\twinctop$ of top vertex $\toptwinc$,
      where $\twinctop$ is generated by the top entry transitions in \royalblue{$E_2$}.
    % Schematic illustration of a \protect\twincrystal\ 
    %   with carrier $\twinc$ with top vertex $\toptwinc$, and pivot vertex $\pivot$.
    % The pivot part $\twincpivot$ partitions into the sets $\twincunambigpivot$ and $\twincambigpivot$ 
    %   of unambiguous, and ambiguous vertices, respectively.
    % The top part $\twincpivot$ partitions into the sets $\twincunambigtop$ and $\twincambigtop$ 
    %   of unambiguous, and ambiguous vertices, respectively.
    % The boundary vertices $\boundaryof{\twincambigpivot}$ of $\twincpivot$ have \onetransition\ paths to $\pivottwinc$,
    %   and the boundary vertices $\boundaryof{\twincambigtop}$ of $\twinctop$ have \onetransition\ paths to $\toptwinc$.
    % There are no transitions directly from $\twincambigpivot\setminus\boundaryof{\twincambigpivot}$ to $\twincunambigpivot$,
    %   and no transitions directly from $\twincambigtop\setminus\boundaryof{\twincambigtop}$ to $\twincunambigtop$.
    % \oneBisimilar\ vertices in $\twincambigpivot$ and $\twincambigtop$ are related by the collapse (partial) function 
    %   $\scpfunon{\twinc}$.  
           }
  %
\end{figure}

==> figs/fig-twincrystals-intro.tex <==
\begin{figure*}[!t]
  %
\begin{flushleft}
  %
  \hspace*{3ex}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!35] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}^{\scriptscriptstyle (1)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \toptwinc$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\pivottwinc \,{=}\, \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.25,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!35] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!40] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  
  
  
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthati{s}^{\scriptscriptstyle (2)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \pivottwinc $};
  \draw[->,thick,forestgreen] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\toptwinc \,{=}\, \tightfbox{$acd$}$};
  \draw[->,thick,royalblue] (acd) to node[above,pos=0.25]{\black{$a$}} (a);
  \draw[->,thick,royalblue] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,thick,royalblue,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{\black{$d$}} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}
  %
\end{flushleft}
  %
  \caption{\label{fig:twincrystals:intro}%
           A \onechart~$\aonechart$ that has \twincrystal\ shape with two \LLEEwitnesses\ 
             $\aonecharthat^{\scriptscriptstyle (1)}$ and $\aonecharthat^{\scriptscriptstyle (2)}$ 
           (both with blue \loopentrytransitions\ of level~2, and green \loopentrytransitions\ of level~1).   
           }
  %
\end{figure*}

==> figs/fig-twincrystals-schema.tex <==
\begin{figure}[!t]
  %
\begin{center}
  %
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0cm,0.4cm) node{$\toptwinc$};
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  \path ($(pivot)!0.5!(top)$) ++ (0cm,0.65cm) node{$\twinc$};
  

  
  \draw [-,fill=forestgreen!20] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill=royalblue!35] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,thick,royalblue,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,thick,royalblue,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->,thick,royalblue] (top.center) to (v1.center);
    % label
    \path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to (pivot);  
   
  % label Unam_1
  \path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  \path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->,thick,forestgreen] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    \path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to (top);  
    
  
  % label Unam_2
  \path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  \path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfunon{\black{\twinc}}$} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   
    
\end{tikzpicture}
  %
\end{center}
  %
  \vspace*{-2ex}
  \caption{\label{fig:twin-crystal:schema}%
    Schematic illustration of a \protect\twincrystal\ with carrier $\twinc$ with top vertex $\toptwinc$, and pivot vertex $\pivot$.
    % The pivot part $\twincpivot$ partitions into the sets $\twincunambigpivot$ and $\twincambigpivot$ 
    %   of unambiguous, and ambiguous vertices, respectively.
    % The top part $\twincpivot$ partitions into the sets $\twincunambigtop$ and $\twincambigtop$ 
    %   of unambiguous, and ambiguous vertices, respectively.
    % The boundary vertices $\boundaryof{\twincambigpivot}$ of $\twincpivot$ have \onetransition\ paths to $\pivottwinc$,
    %   and the boundary vertices $\boundaryof{\twincambigtop}$ of $\twinctop$ have \onetransition\ paths to $\toptwinc$.
    % There are no transitions directly from $\twincambigpivot\setminus\boundaryof{\twincambigpivot}$ to $\twincunambigpivot$,
    %   and no transitions directly from $\twincambigtop\setminus\boundaryof{\twincambigtop}$ to $\twincunambigtop$.
    % \oneBisimilar\ vertices in $\twincambigpivot$ and $\twincambigtop$ are related by the collapse (partial) function 
    %   $\scpfunon{\twinc}$.  
           }
  %
\end{figure}

==> figs/fig-twincrystals-small.tex <==
\begin{figure}[!t]
  %
\begin{flushleft}
  % 
  \hspace*{-2ex}
  %
  \scalebox{0.55}{%
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    \&  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    \& \node(a){};
  \\
  \node(c){};       \&                  \&  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  \&                  \&  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!35] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  %
  %
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthatip{s}{\scriptscriptstyle (1)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \toptwinc$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\pivottwinc \,{=}\, \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  %
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  %
  %
  %
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,ampersand replacement=\&, 
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
  \\
                    \&  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    \& \node(a){};
  \\
  \node(c){};       \&                  \&  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  \&                  \&  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  %
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!35] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!40] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  %
  %
  %
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthatip{s}{\scriptscriptstyle (2)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \pivottwinc $};
  \draw[->,thick,forestgreen] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\toptwinc \,{=}\, \tightfbox{$acd$}$};
  \draw[->,thick,royalblue] (acd) to node[above,pos=0.25]{\black{$a$}} (a);
  \draw[->,thick,royalblue] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,thick,royalblue,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{\black{$d$}} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  %
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  %
\end{tikzpicture}%
  %
  }
  %
\end{flushleft}
  %
  \caption{\label{fig:twincrystals:intro}%
           A \onechart~$\aonechart$ that has \twincrystal\ shape with two \LLEEwitnesses\ 
             $\aonecharthatip{s}{\scriptscriptstyle (1)}$ and $\aonecharthatip{s}{\scriptscriptstyle (2)}$ 
           (both with blue \loopentrytransitions\ of level~2, and green \loopentrytransitions\ of level~1).   
           }
  %
\end{figure}

==> figs/fig-twincrystals.tex <==
\begin{figure*}[!t]
  %
\begin{flushleft}
  %
  \hspace*{3ex}
  %
\begin{tikzpicture}
  %
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!40] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!35] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthatip{s}{\scriptscriptstyle (1)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \toptwincpb{1}$};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,very thick,royalblue,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\pivottwincpb{1} \,{=}\, \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.25]{$a$} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{$d$} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
  
  
  
  
  
  
  
  \matrix[anchor=center,row sep=0.5cm,column sep=1.65cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.25,0) {
  \\
                    &  \node(abc){};
  \\
  \\
  \node(acd){};   
  \\
                    & \node(a){};
  \\
  \node(c){};       &                  &  \node(abcd-2){};
  \\
  \\
  \node(abcd-1){};  &                  &  \node(e){};
  \\
  \\
  \node(f){};
  \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.4,fill=royalblue!35] (abc.center)--(a.center)--(abcd-2.center)--(e.center) to[->,out=-3,in=2,distance=2.95cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.4,fill=forestgreen!40] (acd.center)--(f.center) to[out=181,in=179,distance=2.67cm] (acd.center);
  \end{pgfonlayer}{background}
  
  %\draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
%   \begin{pgfonlayer}{main}
%     \path (abcd-1) ++ (-0.55cm,-0.35cm) node[draw=none,fill=white]{\tightfbox{\rule[-2pt]{25pt}{10pt}}};
%     
%     %\path (abcd-1) ++ (-1cm,0cm) node{\rule[-2pt]{25pt}{10pt}};
%   \end{pgfonlayer}
  

  
  \begin{pgfonlayer}{foreground}
    %
  \path (abc) ++ (-1.75cm,0.4cm) node{\LARGE$\aonecharti{s}\:/\:\aonecharthatip{s}{\scriptscriptstyle (2)}$};  
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (180:0.5cm););
  \path (abc) ++ (-0.425cm,0.375cm) node[right]{$\tightfbox{$abc$} \,{=}\, \pivottwincpb{2} $};
  \draw[->,thick,royalblue] (abc) to node[right,xshift=-0.05cm]{\black{$a$}} (a);
  \draw[->,shorten >=3pt] (abc) to node[left,xshift=0.05cm,pos=0.3]{\black{$c$}} (c);
  \draw[->,shorten >= 5pt] (abc) to node[right,pos=0.71,xshift=-0.05cm]{\black{$b$}} (f);
  %
  \path (acd) ++ (0.425cm,0.375cm) node[left]{$\toptwincpb{2} \,{=}\, \tightfbox{$acd$}$};
  \draw[->,very thick,forestgreen] (acd) to node[above,pos=0.25]{\black{$a$}} (a);
  \draw[->,thick,forestgreen] (acd) to node[left,xshift=0.085cm,pos=0.5]{\black{$c$}} (c);
  \draw[->,very thick,forestgreen,bend right,distance=0.75cm] (acd) to node[below,pos=0.525]{\black{$d$}} (e);
  %
  \path (c) ++ (-0.25cm,-0.3cm) node{$\tightfbox{$c$}$};
  \draw[->] (c) to node[right,xshift=-0.05cm]{$c$} (abcd-1);
  \draw[->,out=180,in=225] (c) to node[left,xshift=0.05cm]{$c$} (acd);
  %
  \path (abcd-1) ++ (-0.55cm,-0.35cm) node{$\tightfbox{$abcd_1$}$};
  \draw[->,densely dotted,thick,out=180,in=209,shorten >=4.5pt,distance=1.5cm] (abcd-1) to node[left,xshift=0.05cm]{$\sone$} (acd);
  \draw[->] (abcd-1) to node[right,xshift=-0.075cm,pos=0.25]{$b$} (f);
  %
  \path (f) ++ (0cm,-0.375cm) node{$\tightfbox{$f$}$};
  \draw[->,out=180,in=180,distance=2.5cm] (f) to node[left,xshift=0.05cm]{$f$} (acd);
  %
  %
  \path (a) ++ (-0.25cm,-0.25cm) node{$\tightfbox{$a$}$};
  \draw[->,out=0,in=-45,distance=0.75cm] (a) to node[right,xshift=-0.05cm]{$a$} (abc);
  \draw[->] (a) to node[above,pos=0.6]{$a$} (abcd-2);
  %
  %
  \path (abcd-2) ++ (0.55cm,-0.35cm) node[fill opacity=1]{$\tightfbox{$abcd_2$}$};
  \draw[->,densely dotted,thick,out=0,in=-25,distance=1.5cm,shorten >=4.5pt] (abcd-2) to node[right,xshift=0.05cm]{$\sone$} (abc);
  \draw[->] (abcd-2) to node[left,xshift=0.05cm]{$d$} (e);
  %
  \path (e) ++ (0cm,-0.375cm) node{$\tightfbox{$e$}$};
  \draw[->,out=0,in=0,distance=2.75cm] (e) to node[right]{$e$} (abc);   
  
  
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-1) to node[below,yshift=0.025cm]{$\scpfunon{}$} (abcd-2);
  \draw[|->,very thick,out=175,in=50,shorten <=4pt,shorten >=3pt,densely dashed,magenta,distance=1.25cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.3]{$\scpfunon{}$} (abcd-1);
  %
  \end{pgfonlayer}
  
\end{tikzpicture}
  %
\end{flushleft}
  %
  \caption{\label{fig:ex:twincrystal:interchange}%
           Example for the interchangeability of the roles of top vertex and pivot vertex in
             a \protect\onechart~$\aonecharti{s}$ of \protect\twincrystal\ shape:
           The vertex set $\twinc$ of $\aonecharti{s}$ is the carrier of a \twincrystal\
             with top vertex $\toptwincpb{1} = \tightfbox{$abc$}$ and pivot vertex $\pivottwincpb{1} = \tightfbox{$acd$}$
               with respect to the \protect\LLEEwitness\ $\aonecharthatip{s}{\scriptscriptstyle (1)}$,
               in which the blue \protect\loopentrytransitions\ have level~2, and the green \protect\loopentrytransition\ has level~1.
           Also, $\twinc$ is the carrier of a \protect\twincrystal\
             with top vertex $\toptwincpb{2} = \tightfbox{$acd$}$ and pivot vertex $\pivottwincpb{2} = \tightfbox{$abc$}$
               with respect to the \protect\LLEEwitness\ $\aonecharthatip{s}{\scriptscriptstyle (2)}$,
               in which the green \protect\loopentrytransitions\ have level~2, and the blue \protect\loopentrytransition\ has level~1.
           }
  %
\end{figure*}

==> figs/ill-pos-R12.tex <==
\begin{flushleft}
  % 
  \hspace*{-0ex}%
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,5) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R1.1)}}[R1.1]};



% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
% \path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.65*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% R1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.5,5) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R1.2)}}[R1.2]};  


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
   

%---------
% R2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,5.25) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,18pt) node{\large \crtcrossreflabel{\mbox{\nf (R2)}}[R2]};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2*\mylen pt}] 
  (w-1) to (w-2);
                  
\end{tikzpicture}
  %
  }
  %
\end{flushleft}


==> figs/ill-pos-R123.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R11){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label-R11) ++ (0pt,-15pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1.1)}}[R1.1]};



% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
% \path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.65*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% R1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R12){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label-R12) ++ (0pt,-15pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1.2)}}[R1.2]};  
\path ($(label-R11)!0.43!(label-R12)$) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R1)}}[R1]}; 


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
     

%---------
% R2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0.25) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R2){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R2) ++ (0pt,18pt) node{\Large \crtcrossreflabel{\mbox{\nf (R2)}}[R2]};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
      
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2*\mylen pt}] 
  (w-1) to (w-2);
  
  
% 
%---------
% R3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R31){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R31) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.1)}}[R3.1]}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% R3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R32){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R32) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.2)}}[R3.2]}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);

 
% 
%---------
% R3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R33){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R33) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.3)}}[R3.3]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% R3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R34){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label-R34) ++ (0pt,-5pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3.4)}}[R3.4]};
\path ($(label-R31)!0.495!(label-R34)$) ++ (0pt,10pt) node{\Large \crtcrossreflabel{\mbox{\nf (R3)}}[R3]};

% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
  
  
  
\end{tikzpicture}

==> figs/ill-pos-R123__original_.tex <==
\begin{figure}[t!]
  %
\scalebox{0.85}{%  
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R1.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[draw=none,fill=none](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R11){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label-R11) ++ (0pt,-15pt) node{\large \crtcrossreflabel{\mbox{\nf (R1.1)}}[R1.1]};



% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$}; 
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
% \path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not normed}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.65*\mylen pt}) node{\text{\nf \mediumblue{\large $\bverti{2}$ not}}}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf \mediumblue{\large normed}}};    
  
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     



% 
%---------
% R1.2 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node[chocolate](w-1-bar){};  \&  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     \&  
  \\[-0.275cm]   
                     \&  \node[draw=none,fill=none](label-R12){};
  \\[-0.275cm]
  \node(w-11){};     \& 
  \\[0.275cm]
  \node(w-1){};      \&                                       \&  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     \&                                       \&  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label-R12) ++ (0pt,-15pt) node{\large \crtcrossreflabel{\mbox{\nf (R1.2)}}[R1.2]};  
\path ($(label-R11)!0.43!(label-R12)$) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R1)}}[R1]}; 


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\draw[thick,densely dashed] (w-2) circle (0.12cm); 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\nf\mediumblue{\large $\bverti{2}$ normed}}};    
      
\draw[oneactbodyredrtcalert,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
   
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220,shorten >=3pt] 
  (w-1) to (w-2);    
     

%---------
% R2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0) {
                    \&  \node[draw=none,fill=none](v){};       \& \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                         \&  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    \&                    \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R2){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    \&                    \&  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   \&  \node[draw=none,fill=none](h){}; 
                                                              \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R2) ++ (0pt,18pt) node{\large \crtcrossreflabel{\mbox{\nf (R2)}}[R2]};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
      
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2*\mylen pt}] 
  (w-1) to (w-2);
  
  
% 
%---------
% R3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R31){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R31) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.1)}}[R3.1]}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% R3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-4.75) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R32){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R32) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.2)}}[R3.2]}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);

 
% 
%---------
% R3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0.75,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label-R33){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label-R33) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.3)}}[R3.3]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% R3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,-10.25) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label-R34){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label-R34) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.4)}}[R3.4]};
\path ($(label-R31)!0.495!(label-R34)$) ++ (0pt,10pt) node{\large \crtcrossreflabel{\mbox{\nf (R3)}}[R3]};

% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
  
  
  
\end{tikzpicture}  
  %
  }
  %
  \caption{\label{fig:ill:pos:R123}%
           Reduced \onebisimilarity\ redundancies, see Lem.~\ref{lem:reducing:1brs}. % of kind \ref{R1}, \ref{R2}, and \ref{R3}. 
           }
\end{figure}




  
  % \input{figs/ill-pos-R12.tex}
  % %
  % \input{figs/ill-pos-R3-12.tex}
  % %
  % \input{figs/ill-pos-R3-34.tex}

==> figs/ill-pos-R3-12.tex <==
\begin{flushleft}
  % 
  \hspace*{-2ex}%
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.1)}}[R3.1]}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% R3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.2)}}[R3.2]}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);



\end{tikzpicture}
  %
  }
  %
\end{flushleft}

==> figs/ill-pos-R3-34.tex <==
\begin{flushleft}
  % 
  \hspace*{-2ex}%
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% R3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.3)}}[R3.3]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% R3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (15.25,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.4)}}[R3.4]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
  }
  %
\end{flushleft}

==> figs/ill-pos-R3-41-42.tex <==
\begin{flushleft}
  % 
  \hspace*{-7ex}%
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

%---------
% C3.4.1
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,+9pt) node{\small \mbox{\nf (R3.4)}};
\path (label) ++ (0pt,-3pt)  node{\large \crtcrossreflabel{\mbox{\nf (R3.4.1)}}[R3.4.1]};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.5*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,out=240,in=30,distance={0.35*\mylen pt}] (v) to (v-01);
    \draw[oneactbodyredrtc,out=160,in=190,distance={0.5*\mylen pt}] (v-01) to (w-1-bar);
  \path (w-1) ++ ({-0.55*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,out=260,in=45,distance={1*\mylen pt}] (v) to (v-03);
    \draw[oneactbodyredrtc,out=135,in=190,distance={0.3*\mylen pt}] (v-03) to (w-1);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.65*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
  
       
%---------
% C3.4.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=0.6cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.85,0) {
                    \&  \node[draw=none,fill=none](h0){};           
                                     \&                     \& \node(v){};
  \\[0.65cm]
  \node(w-1-bar--1){}; \&  \node[draw=none,fill=none](h1){};
                                     \&  \node(w-2-bar--1){};  \&              \& \node(u-1-bar--2){}; \&                 \& \node(u-2-bar--2){};
  \\
  \node(w-1n--1){};    \&               \&  \node(w-2n--1){};  \&              \& \node(u-1n--2){};    \&                 \&  \node(u-2n--2){}; 
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label--1){}; \& \&  \node[draw=none,fill=none](label){};
                                                                               \&                      \& \node[draw=none,fill=none](label--2){};
  \\[-0.275cm]
  \node(w-11--1){};    \&               \&  \node(w-21--1){};  \&              \& \node(u-11--2){};    \&                 \&  \node(u-21--2){};
  \\
  \node(w-1--1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2--1){};      \&              \& \node(u-1--2){};     \&                 \&  \node(u-2--2){};
  \\
};
%\calcLength(h0,h1){mylen};


\path (label--1) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};
\path (label) ++ (0pt,0.5pt) node{\large \crtcrossreflabel{\mbox{\nf (R3.4.2)}}[R3.4.2]};
\path (label--2) ++ (0pt,0.5pt) node{\mbox{\small\nf (R3.4)}};



%----------------
% left part R3.4
%----------------    
   

% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar--1);
  \path (v) ++ ({-0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar--1);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar--1); 
   
   
% (w-1-bar--1) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar--1) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar--1) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar--1) to (w-2-bar--1);

       
\path (w-1-bar--1) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--1){};
  \draw[loopentryred] (w-1-bar--1) to (v-1-v-11--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--1) to (w-1n--1);
  

% (w-1n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n--1) to (w-11--1);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n--1) to (w-1-bar--1);

% (w-1n--1) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n--1) to ($(w-1n--1) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11--1) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11--1) to ($(w-11--1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1--1) 
%
\path (w-1--1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1--1) to (w-11--1);

\path (w-11--1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--1){};
  \draw[loopentryred] (w-11--1) to (v-n1-u-1--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--1) to (w-1--1);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--1) to ($(w-1n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar--1) outgoing
% 
\path (w-2-bar--1) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=-110,distance={0.5*\mylen pt}] (w-2-bar--1) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n--1) to (w-2-bar--1);

\path (w-2-bar--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--1){};
  \draw[loopentryred] (w-2-bar--1) to (v-2-v-12--1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--1) to (w-2n--1);



% (w-2n--1) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n--1) to (w-21--1);
%
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n--1) to ($(w-2n--1) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n--1) to ($(w-2n--1) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21--1) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21--1) to ($(w-21--1) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21--1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--1){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--1) to (w-2--1);     
  \draw[loopentryred] (w-21--1) to (v-n2-u-2--1);
      
     
     
% (w-2--1) outgoing    
%
\path (w-2--1) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2--1) to (w-21--1);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (w-1--1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2--1);       
       
       
       
       
       
       
       
       

%----------------
% right part R3.4
%----------------    
          
% (v) outgoing
%
%\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({0.85*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01--2){};
    \draw[loopentryred] (v) to (v-01--2);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01--2) to (u-1-bar--2);
  \path (v) ++ ({1.65*\mylen pt},{-0.6*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03--2){}; 
    \draw[loopentryred] (v) to (v-03--2);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03--2) to (u-2-bar--2);
   


% (u-1-bar--2) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=-70,distance={0.5*\mylen pt}] (u-1-bar--2) to (v);  
\draw[onebodyredalert,out=45,in=30,distance={1.25*\mylen pt},shorten >= 5pt] (u-1-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (u-1-bar) to (v);  
\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (u-1-bar--2) to (u-2-bar--2);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=140,in=60,distance={0.85*\mylen pt}] 
  (u-1-bar--2) to node[pos=0.45,sloped]{$\pmb{/}$} (w-1-bar--1);           




       
\path (u-1-bar--2) ++ ({-0.325*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{1}$};

\path (u-1-bar--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11--2){};
  \draw[loopentryred] (u-1-bar--2) to (v-1-v-11--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11--2) to (u-1n--2);
  

% (u-1n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-1n--2) to (u-11--2);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1n--2) to (u-1-bar--2);

% (u-1n--2) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (u-1n--2) to ($(u-1n--2) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (u-11--2) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (u-11--2) to ($(u-11--2) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (u-1--2) 
%
\path (u-1--2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (u-1--2) to (u-11--2);

\path (u-11--2) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1--2){};
  \draw[loopentryred] (u-11--2) to (v-n1-u-1--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1--2) to (u-1--2);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--2) to ($(u-1n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (u-2-bar--2) outgoing
% 
\path (u-2-bar--2) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\cvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (u-2-bar--2) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2n--2) to (u-2-bar--2);

\path (u-2-bar--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12--2){};
  \draw[loopentryred] (u-2-bar--2) to (v-2-v-12--2);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12--2) to (u-2n--2);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (u-2-bar--2) to node[pos=0.5,sloped]{$\pmb{/}$} (u-1-bar--2);           




% (u-2n--2) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (u-2n--2) to (u-21--2);
%
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-2n--2) to ($(u-2n--2) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (u-2n--2) to ($(u-2n--2) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (u-21--2) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (u-21--2) to ($(u-21--2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (u-21--2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2--2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2--2) to (u-2--2);     
  \draw[loopentryred] (u-21--2) to (v-n2-u-2--2);
      
     
     
% (u-2--2) outgoing    
%
\path (u-2--2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\cverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (u-2--2) to (u-21--2);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.4*\mylen pt}] 
  (u-1--2) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u-2--2); 
       
       
\end{tikzpicture}
  %
  }
  %
\end{flushleft}

==> figs/ill-pos-R3.tex <==
\begin{figure*}[t!]
  %
\begin{center}
  % 
  \scalebox{0.85}{%
  %
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% C3.1 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                    \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&              \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&              \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                    \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.1}}; %{\large \ref{R3},\ref{R3.1}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% C3.2
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.2}}; %node{\large \ref{R3},\ref{R3.2}};


% (v) outgoing
%
\draw[thick,densely dashed] (v) circle (0.12cm); 
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred,shorten <=2pt] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred,shorten <=2pt] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt},shorten >=2pt] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt},shorten >=2pt] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=30,distance={2.25*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped,xshift={0.3*\mylen pt}]{$\pmb{/}$} (v);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





% %---------
% % C3.3 (old)
% %--------- 
% \matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
%                     &  \node(v){};
%   \\[0.25cm]
%   \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
%                                     &  \node(w-2-bar){};  
%   \\
%   \node(w-1n){};    &               &  \node(w-2n){};
%   \\[-0.275cm]
%                     & \node[draw=none,fill=none](label){};
%   \\[-0.275cm]
%   \node(w-11){};    &                &  \node(w-21){};
%   \\
%   \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
%                                     &  \node(w-2){};
%   \\
% };
% \calcLength(v,h0){mylen};
% 
% 
% 
% \path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};
% 
% 
% % (v) outgoing
% %
% \path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
%   %
%   \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
%     \draw[loopentryred] (v) to (v-01);
%     \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
%   \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
%     \draw[loopentryred] (v) to (v-03);
%     \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
%    
%    
% % (w-1-bar) outgoing   
% %     
% \draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
% \path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};
% 
% \path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
%   \draw[loopentryred] (w-1-bar) to (v-1-v-11);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
%   
% 
% % (w-1n) outgoing
% % 
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
% 
% \draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);
% 
% % (w-1n) incoming
% %
% \draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 
% 
% 
% 
% % (w-11) 
% %
% \draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% 
% % (w-1) 
% %
% \path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
% \draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);
% 
% \path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
%   \draw[loopentryred] (w-11) to (v-n1-u-1);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% 
% % w-2-hat outgoing
% % 
% \path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
% %\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
%   
% \draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
% \draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);
% 
% 
% 
% 
% \path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
%   \draw[loopentryred] (w-2-bar) to (v-2-v-12);
%   \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);
% 
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);
% 
% 
% % w-2n outgoing
% % 
% \draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
% \draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
% %
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
% \draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
% 
% \draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
%      
%    
% % (w-21) ingoing/outgoing    
% %
% \draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    
% 
% \path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
%   \draw[loopentryred] (w-21) to (v-n2-u-2);
%   \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
%       
%      
%      
% % (w-2) outgoing    
% %
% \path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
%      
% 
% \draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
%   (w-1) to node[pos=0.5](mid){} 
%            node[pos=0.65](left){} (w-2);
           
% 
%---------
% C3.3 
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.5,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                      \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&                \&  \node(w-2n){};
  \\[-0.275cm]
                    \&  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&                \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                      \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{R3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% C3.4
%--------- 
\matrix[anchor=center,ampersand replacement=\&,%
        row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (15.25,0) {
                    \&  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; \&  \node[draw=none,fill=none](h0){};
                                     \&  \node(w-2-bar){};  
  \\
  \node(w-1n){};    \&               \&  \node(w-2n){};
  \\[-0.275cm]
                    \& \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    \&               \&  \node(w-21){};
  \\
  \node(w-1){};     \&  \node[draw=none,fill=none](h){}; 
                                     \&  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{R3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.3*\mylen pt},shorten >={0.125*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
  }
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the kinds \ref{R1} (with cases \ref{R1.1} and \ref{R1.2}), \ref{R2}, 
                                and \ref{R3} (with cases \ref{R3.1}, \ref{R3.2}, \ref{R3.3}, \ref{R3.4}) 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ 
    (indicated by dashed magenta links) in a \LLEEonechart.
    We call those of case \ref{R3.4} \precrystalline, and all other ones simple.
    This analysis is the basis for the precrystallization (partial collapse) procedure in which all
    simple reduced \protect\onebisimilarity\ redundancies are eliminated from a \LLEEonechart.               
                                }
\end{figure*}  

==> figs/insulation.tex <==
\begin{tikzpicture}[scale=0.9]
  
  
  
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}
  


%---------------------
% insulation step lhs
%--------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v--lhs){};
  \\
  \node(u-1n--lhs){};
  \\[-0.275cm]
  \\[-0.275cm]
  \node(u-1--lhs){};
  \\
  \node(u--lhs){};
  \\
  \node(w-bar--lhs){};
  \\
  \node(w-1n--lhs){};
  \\[-0.275cm]
  \\[-0.275cm]
  \node(w-1--lhs){};
  \\
  \node(w--lhs){};
  \\
};
\calcLength(v--lhs,u-1n--lhs){mylen};
  
%------------  
% v outgoing  
%------------
\path (v--lhs) ++ ({0*\mylen pt},{0.3*\mylen pt}) node{$\avert$};

\path (v--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v--u-1n--lhs){};
  \draw[loopentryred] (v--lhs) to (v--u-1n--lhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v--u-1n--lhs) to (u-1n--lhs);  
  
\draw[->] (v--lhs) to ($(v--lhs) + ({1.5*\mylen pt},{-0.25*\mylen pt})$);  
\draw[->] (v--lhs) to ($(v--lhs) + ({1*\mylen pt},{-0.5*\mylen pt})$);  
\draw[onebodyred,thick,out=10,in=270,distance={0.35*\mylen pt}] (v--lhs) to ($(v--lhs) + ({0.5*\mylen pt},{0.5*\mylen pt})$);    
   
%---------------
% u-1n outgoing
%---------------- 
% \path (u-1n--lhs) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (u-1n--lhs) to (v--lhs);  
%
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (u-1n--lhs) to (u-1--lhs);
%
\draw[loopentryred] (u-1n--lhs) to ($(u-1n--lhs) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--lhs) to ($(u-1n--lhs) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
%
\draw[convoneactbodyredrtccol,thick,out=-25,in=100,distance={0.3*\mylen pt}] (u-1n--lhs) to ($(u-1n--lhs) + ({0.5*\mylen pt},{-0.4*\mylen pt})$); 

  
  
%--------------  
% u-1 outgoing  
%--------------
% 
\draw[oneactbodyredrtccol,thick,out=10,in=270,distance={0.35*\mylen pt}] (u-1--lhs) to ($(u-1--lhs) + ({0.5*\mylen pt},{0.5*\mylen pt})$);   
%  
\path (u-1--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u-1--u--lhs){};
  \draw[loopentryred] (u-1--lhs) to (u-1--u--lhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (u-1--u--lhs) to (u--lhs);   
  
  
%------------  
% u outgoing  
%------------
% \path (u--lhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\avert$};
\path (u--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u--w-bar--lhs){};
  \draw[loopentryred] (u--lhs) to (u--w-bar--lhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (u--w-bar--lhs) to (w-bar--lhs);  
    

\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (u--lhs) to (u-1--lhs);    
  

%----------------  
% w-bar outgoing  
%----------------
% \path (u--lhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbar$};
\path (w-bar--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-bar--w-1n--lhs){};
  \draw[loopentryred] (w-bar--lhs) to (w-bar--w-1n--lhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-bar--w-1n--lhs) to (w-1n--lhs); 
% 
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-bar--lhs) to (u--lhs);    
  
  
%----------------  
% w-1n outgoing  
%----------------
% \path (u--lhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1n}$};
\path (w-bar--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-bar--w-1n--lhs){};
  \draw[loopentryred] (w-bar--lhs) to (w-bar--w-1n--lhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-bar--w-1n--lhs) to (w-1n--lhs); 
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-1n--lhs) to (w-bar--lhs);   
\draw[onebodyredalert,out=0,in=0,distance={1*\mylen pt},shorten <= 5pt,shorten >= 5pt] (w-bar--lhs) to % node[pos=0.5,sloped]{$\pmb{/}$} 
                                                                                                  node[pos=0.45,xshift={0.075*\mylen pt}]{\rotatebox{-20}{\pmb{---}}} (u--lhs);  
%    
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n--lhs) to (w-1--lhs);  
%  
%
\draw[loopentryred] (w-1n--lhs) to ($(w-1n--lhs) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--lhs) to ($(w-1n--lhs) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
%
\draw[convonebodyredcol,thick,out=-25,in=100,distance={0.3*\mylen pt}] (w-1n--lhs) to ($(w-1n--lhs) + ({0.5*\mylen pt},{-0.4*\mylen pt})$);   
  
  
%----------------  
% w-1 outgoing  
%----------------
%\path (w-1--lhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1n}$};
\path (w-1--lhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1--w){};
  \draw[loopentryred] (w-1--lhs) to (w-1--w);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1--w) to (w--lhs); 
% 
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-1--lhs) to (w-bar--lhs);     
%            
\draw[onebodyredcol,thick,out=20,in=270,distance={0.35*\mylen pt}] (w-1--lhs) to ($(w-1--lhs) + ({0.45*\mylen pt},{0.5*\mylen pt})$); 
  
  
%----------------  
% w outgoing  
%----------------
\path (w--lhs) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bvert$};
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w--lhs) to (w-1--lhs);  
%
\draw[onebodyredrtcalert,out=0,in=-40,distance={2.5*\mylen pt},shorten <= 5pt,shorten >= 15pt] (w--lhs) to node[pos=0.525,xshift={0.1*\mylen pt}]{\rotatebox{-20}{\pmb{---}}} (v--lhs);    
  
  
  
  
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=180,in=180,distance={3*\mylen pt},shorten <=4pt,shorten >=6pt] 
  (v--lhs) to (w--lhs);  
  
  
  
  
  
  
  
%---------------------
% insulation step rhs
%--------------------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6,0) {
  \node(v--rhs){};
  \\
  \node(u-1n--rhs){};
  \\[-0.275cm]
  \\[-0.275cm]
  \node(u-1--rhs){};
  \\
  \node(u--rhs){};
  \\
  \node(w-bar--rhs){};
  \\
  \node(w-1n--rhs){};
  \\[-0.275cm]
  \\[-0.275cm]
  \node(w-1--rhs){};
  \\
  \node(w--rhs){};
  \\
};
\calcLength(v--rhs,u-1n--rhs){mylen};
  
%------------  
% v outgoing  
%------------
\path (v--rhs) ++ ({0*\mylen pt},{0.3*\mylen pt}) node{$\avert$};

\path (v--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v--u-1n--rhs){};
  \draw[loopentryred] (v--rhs) to (v--u-1n--rhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v--u-1n--rhs) to (u-1n--rhs);  
% 
\draw[->,thick,out=10,in=10,distance={4*\mylen pt}] (v--rhs) to ($(w--rhs) + ({0.5*\mylen pt},{-0.3*\mylen pt})$);  
\draw[->,thick,out=0,in=20,distance={2.5*\mylen pt}] (v--rhs) to ($(u--rhs) + ({0.5*\mylen pt},{-0.5*\mylen pt})$);   
   
%---------------
% u-1n outgoing
%---------------- 
% \path (u-1n--rhs) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (u-1n--rhs) to (v--rhs);  
%
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (u-1n--rhs) to (u-1--rhs);
%
\draw[loopentryred] (u-1n--rhs) to ($(u-1n--rhs) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (u-1n--rhs) to ($(u-1n--rhs) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
%
\draw[convoneactbodyredrtccol,thick,out=-25,in=100,distance={0.3*\mylen pt}] (u-1n--rhs) to ($(u-1n--rhs) + ({0.5*\mylen pt},{-0.4*\mylen pt})$); 

  
  
%--------------  
% u-1 outgoing  
%--------------
% 
\draw[oneactbodyredrtccol,thick,out=10,in=270,distance={0.35*\mylen pt}] (u-1--rhs) to ($(u-1--rhs) + ({0.5*\mylen pt},{0.5*\mylen pt})$);   
%  
\path (u-1--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u-1--u--rhs){};
  \draw[loopentryred] (u-1--rhs) to (u-1--u--rhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (u-1--u--rhs) to (u--rhs);   
  
  
%------------  
% u outgoing  
%------------
% \path (u--rhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\avert$};
\path (u--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](u--w-bar--rhs){};
  \draw[loopentryred] (u--rhs) to (u--w-bar--rhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (u--w-bar--rhs) to (w-bar--rhs);  
    

\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (u--rhs) to (u-1--rhs);    
  

%----------------  
% w-bar outgoing  
%----------------
% \path (u--rhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bvertbar$};
\path (w-bar--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-bar--w-1n--rhs){};
  \draw[loopentryred] (w-bar--rhs) to (w-bar--w-1n--rhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-bar--w-1n--rhs) to (w-1n--rhs); 
% 
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-bar--rhs) to (u--rhs);    
  
  
%----------------  
% w-1n outgoing  
%----------------
% \path (u--rhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1n}$};
\path (w-bar--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-bar--w-1n--rhs){};
  \draw[loopentryred] (w-bar--rhs) to (w-bar--w-1n--rhs);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-bar--w-1n--rhs) to (w-1n--rhs); 
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-1n--rhs) to (w-bar--rhs);   
\draw[onebodyredalert,out=0,in=0,distance={1*\mylen pt},shorten <= 5pt,shorten >= 5pt] (w-bar--rhs) to % node[pos=0.5,sloped]{$\pmb{/}$} 
                                                                                                  node[pos=0.45,xshift={0.075*\mylen pt}]{\rotatebox{-20}{\pmb{---}}} (u--rhs);  
%    
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n--rhs) to (w-1--rhs);  
%  
%
\draw[loopentryred] (w-1n--rhs) to ($(w-1n--rhs) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n--rhs) to ($(w-1n--rhs) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);
%
\draw[convonebodyredcol,thick,out=-25,in=100,distance={0.3*\mylen pt}] (w-1n--rhs) to ($(w-1n--rhs) + ({0.5*\mylen pt},{-0.4*\mylen pt})$);   
  
  
%----------------  
% w-1 outgoing  
%----------------
%\path (w-1--rhs) ++ ({0*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1n}$};
\path (w-1--rhs) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1--w){};
  \draw[loopentryred] (w-1--rhs) to (w-1--w);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1--w) to (w--rhs); 
% 
% \draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-1--rhs) to (w-bar--rhs);     
%            
\draw[onebodyredcol,thick,out=20,in=270,distance={0.35*\mylen pt}] (w-1--rhs) to ($(w-1--rhs) + ({0.45*\mylen pt},{0.5*\mylen pt})$); 
  
  
%----------------  
% w outgoing  
%----------------
\path (w--rhs) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bvert$};
% 
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w--rhs) to (w-1--rhs);  
%
\draw[onebodyredrtcalert,out=0,in=-40,distance={2.5*\mylen pt},shorten <= 5pt,shorten >= 15pt] (w--rhs) to node[pos=0.525,xshift={0.1*\mylen pt}]{\rotatebox{-20}{\pmb{---}}} (v--rhs);    
  
  
  
  
\draw[-implies,thick,double equal sign distance,densely dashed,magenta,out=180,in=180,distance={3*\mylen pt},shorten <=4pt,shorten >=6pt] 
  (v--rhs) to (w--rhs);  
  
  
    
  
  
%-----------------------------  
% insulation elimination step 
%-----------------------------  

\draw[-implies,thick,double equal sign distance, bend left,distance=2.5cm,
               shorten <= 1.25cm,shorten >= 1.25cm
               ] (v--lhs) to node[above,yshift=0.15cm]{$\fap{\textit{insulate}}{\avert;\bvert}$} (v--rhs);      
  
  
  
  
  
\end{tikzpicture}







==> figs/non-ex-LLEEw.tex <==
\begin{tikzpicture}  
  %
\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->] (v) to (u);
\draw[->] (v) to (w1);
%
\path (v) ++ (-0.7cm,0.45cm) node(label){\LARGE $\conechart$};

%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,out=-50,in=50,distance=1.2cm] (u) to (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->] (w1) to (w2);
%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 




\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->] (v) to (u);
\draw[->,very thick,darkcyan] (v) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{1}$} (w1);
\path (v) ++ (-0.7cm,0.5cm) node(label){\LARGE $\conecharthati{1}$};
%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,very thick,darkcyan,out=-50,in=50,distance=1.2cm] (u) to node[right,xshift=-0.075cm]{$\loopnsteplab{2}$} (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->,very thick,darkcyan] (w1) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{3}$} (w2);
%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 





\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.5,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->,very thick,darkcyan] (v) to node[above,pos=0.6,xshift=0.025cm,yshift=0.025cm]{$\loopsteplab{3}$} (u);
\draw[->,very thick,darkcyan] (v) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{1}$} (w1);
\path (v) ++ (-0.7cm,0.5cm) node(label){\LARGE $\conecharthati{2}$};
%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,very thick,darkcyan,out=-50,in=50,distance=1.2cm] (u) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->] (w1) to (w2);

%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 
 
  

\end{tikzpicture}  
